Multi-objective Analysis of MAP-Elites Performance

In certain complex optimization tasks, it becomes necessary to use multiple measures to characterize the performance of different algorithms. This paper presents a method that combines ordinal effect sizes with Pareto dominance to analyze such cases. Since the method is ordinal, it can also generalize across different optimization tasks even when the performance measurements are differently scaled. Through a case study, we show that this method can discover and quantify relations that would be difficult to deduce using a conventional measure-by-measure analysis. This case study applies the method to the evolution of robot controller repertoires using the MAP-Elites algorithm. Here, we analyze the search performance across a large set of parametrizations; varying mutation size and operator type, as well as map resolution, across four different robot morphologies. We show that the average magnitude of mutations has a bigger effect on outcomes than their precise distributions.

==> bags-mapsize.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-03 11:44:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,578.16);
\begin{scope}
\path[clip] ( 19.85,358.72) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.61,568.19) --
	( 31.82,463.27) --
	( 34.82,410.07) --
	( 38.48,381.18) --
	( 41.29,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.95,568.19) --
	( 42.80,508.51) --
	( 47.79,463.27) --
	( 53.45,432.26) --
	( 59.77,410.07) --
	( 66.75,393.66) --
	( 74.40,381.18) --
	( 82.72,371.46) --
	( 85.64,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51,568.19) --
	( 59.77,528.29) --
	( 66.75,491.36) --
	( 74.40,463.27) --
	( 82.72,441.41) --
	( 91.70,424.07) --
	(101.35,410.07) --
	(111.66,398.62) --
	(122.64,389.13) --
	(134.28,381.18) --
	(146.59,374.45) --
	(159.57,368.70) --
	(159.57,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.30,568.19) --
	( 82.72,539.34) --
	( 91.70,508.51) --
	(101.35,483.63) --
	(111.66,463.27) --
	(122.64,446.40) --
	(134.28,432.26) --
	(146.59,420.29) --
	(159.57,410.07) --
	(159.57,410.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.32,568.19) --
	(111.66,546.39) --
	(122.64,520.03) --
	(134.28,497.93) --
	(146.59,479.23) --
	(159.57,463.27) --
	(159.57,463.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.56,568.19) --
	(146.59,551.28) --
	(159.57,528.29) --
	(159.57,528.29);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,559.37) --
	( 26.50,559.37) --
	( 37.15,559.37) --
	( 37.15,368.70) --
	( 37.15,368.70) --
	( 26.50,368.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,485.66) --
	( 26.50,485.66) --
	( 31.93,485.66) --
	( 31.93,459.39) --
	( 37.36,459.39) --
	( 37.36,426.87) --
	( 42.79,426.87) --
	( 42.79,368.70) --
	( 42.79,368.70) --
	( 26.50,368.70) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,461.37) --
	( 26.50,461.37) --
	( 29.79,461.37) --
	( 29.79,461.03) --
	( 33.07,461.03) --
	( 33.07,457.78) --
	( 36.36,457.78) --
	( 36.36,448.65) --
	( 39.64,448.65) --
	( 39.64,442.89) --
	( 42.93,442.89) --
	( 42.93,418.80) --
	( 46.21,418.80) --
	( 46.21,368.70) --
	( 46.21,368.70) --
	( 26.50,368.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,559.37) --
	( 26.50,559.37) --
	( 37.15,559.37) --
	( 37.15,368.70) --
	( 37.15,368.70);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,485.66) --
	( 26.50,485.66) --
	( 31.93,485.66) --
	( 31.93,459.39) --
	( 37.36,459.39) --
	( 37.36,426.87) --
	( 42.79,426.87) --
	( 42.79,368.70) --
	( 42.79,368.70);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,461.37) --
	( 26.50,461.37) --
	( 29.79,461.37) --
	( 29.79,461.03) --
	( 33.07,461.03) --
	( 33.07,457.78) --
	( 36.36,457.78) --
	( 36.36,448.65) --
	( 39.64,448.65) --
	( 39.64,442.89) --
	( 42.93,442.89) --
	( 42.93,418.80) --
	( 46.21,418.80) --
	( 46.21,368.70) --
	( 46.21,368.70);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.36,459.39) --
	( 39.54,489.24) --
	( 39.63,499.66) --
	( 39.72,507.81) --
	( 39.90,512.60) --
	( 39.98,515.52) --
	( 40.07,517.82) --
	( 40.16,519.32) --
	( 40.16,520.89) --
	( 40.16,522.23) --
	( 40.16,524.04) --
	( 40.16,525.39) --
	( 40.16,526.89) --
	( 40.16,528.30) --
	( 40.25,528.98) --
	( 40.34,529.75) --
	( 40.34,530.25) --
	( 40.34,531.46) --
	( 40.34,532.32) --
	( 40.34,532.66) --
	( 40.34,532.96) --
	( 40.34,533.38) --
	( 40.34,533.83) --
	( 40.34,534.62) --
	( 40.69,533.60) --
	( 40.69,534.47) --
	( 40.78,534.54) --
	( 40.78,534.97) --
	( 40.78,535.51) --
	( 40.78,536.27) --
	( 40.78,536.57) --
	( 40.78,536.76) --
	( 40.78,537.00) --
	( 40.78,537.35) --
	( 40.78,537.60) --
	( 40.78,537.71) --
	( 40.78,538.17) --
	( 40.78,538.55) --
	( 40.78,538.80) --
	( 40.78,539.05) --
	( 40.78,539.73) --
	( 40.78,539.97) --
	( 40.78,540.22) --
	( 40.78,540.50) --
	( 40.78,540.81) --
	( 40.78,540.93) --
	( 40.78,541.00) --
	( 40.78,541.09) --
	( 40.78,541.55) --
	( 40.78,541.90) --
	( 40.78,542.05) --
	( 40.78,542.29) --
	( 40.78,542.38) --
	( 40.78,542.65) --
	( 40.78,542.81) --
	( 40.78,542.93) --
	( 40.78,543.03) --
	( 40.78,543.15) --
	( 40.78,543.31) --
	( 40.78,543.42) --
	( 40.78,543.48) --
	( 40.78,543.75) --
	( 40.87,543.68) --
	( 40.87,543.80) --
	( 40.87,543.84) --
	( 40.87,543.97) --
	( 40.87,544.10) --
	( 40.87,544.31) --
	( 40.87,544.42) --
	( 40.87,544.71) --
	( 40.87,544.84) --
	( 40.87,545.02) --
	( 40.87,545.11) --
	( 40.87,545.19) --
	( 40.87,545.49) --
	( 40.87,546.21) --
	( 40.87,546.33) --
	( 40.87,546.38) --
	( 40.87,546.54) --
	( 40.87,546.60) --
	( 40.87,546.65) --
	( 40.87,546.87) --
	( 40.87,546.88) --
	( 40.87,547.09) --
	( 40.87,547.20) --
	( 40.87,547.27) --
	( 40.87,547.48) --
	( 40.87,547.57) --
	( 40.87,547.73) --
	( 40.87,547.84) --
	( 40.87,547.98) --
	( 40.96,547.62) --
	( 40.96,547.68) --
	( 40.96,547.80) --
	( 40.96,547.85) --
	( 40.96,547.94) --
	( 40.96,548.17) --
	( 40.96,548.24) --
	( 40.96,548.36) --
	( 40.96,548.37) --
	( 40.96,548.42) --
	( 40.96,548.45) --
	( 40.96,548.56) --
	( 40.96,548.61) --
	( 40.96,548.75) --
	( 40.96,548.77) --
	( 40.96,548.86) --
	( 41.05,548.63) --
	( 41.05,548.71) --
	( 41.05,548.84) --
	( 41.05,548.87) --
	( 41.05,548.92) --
	( 41.05,548.96) --
	( 41.05,549.02) --
	( 41.05,549.07) --
	( 41.05,549.27) --
	( 41.05,549.39) --
	( 41.05,549.51) --
	( 41.05,549.57) --
	( 41.05,549.62) --
	( 41.05,549.68) --
	( 41.14,549.56) --
	( 41.14,549.73) --
	( 41.14,549.82) --
	( 41.14,549.96) --
	( 41.14,550.04) --
	( 41.14,550.24) --
	( 41.14,550.34) --
	( 41.14,550.60) --
	( 41.14,550.65) --
	( 41.14,550.72) --
	( 41.14,550.84) --
	( 41.14,550.98) --
	( 41.14,551.10) --
	( 41.14,551.12) --
	( 41.14,551.13) --
	( 41.14,551.15) --
	( 41.14,551.22) --
	( 41.14,551.42) --
	( 41.14,551.50) --
	( 41.14,551.95) --
	( 41.14,552.10) --
	( 41.14,552.22) --
	( 41.14,552.30) --
	( 41.23,551.91) --
	( 41.23,551.91) --
	( 41.23,552.10) --
	( 41.23,552.15) --
	( 41.23,552.19) --
	( 41.23,552.23) --
	( 41.23,552.27) --
	( 41.23,552.30) --
	( 41.23,552.30) --
	( 41.23,552.39) --
	( 41.23,552.41) --
	( 41.23,552.57) --
	( 41.23,552.62) --
	( 41.23,552.66) --
	( 41.23,552.71) --
	( 41.23,552.72) --
	( 41.23,552.75) --
	( 41.23,552.80) --
	( 41.23,552.85) --
	( 41.32,552.28) --
	( 41.32,552.34) --
	( 41.32,552.38) --
	( 41.32,552.42) --
	( 41.32,552.44) --
	( 41.32,552.51) --
	( 41.32,552.58) --
	( 41.32,552.66) --
	( 41.32,552.67) --
	( 41.32,552.70) --
	( 41.32,552.71) --
	( 41.32,552.73) --
	( 41.32,552.84) --
	( 41.32,552.87) --
	( 41.32,552.87) --
	( 41.32,552.89) --
	( 41.32,552.91) --
	( 41.32,552.93) --
	( 41.32,552.97) --
	( 41.32,552.98) --
	( 41.32,553.12) --
	( 41.32,553.12) --
	( 41.32,553.12) --
	( 41.32,553.22) --
	( 41.32,553.29) --
	( 41.32,553.31) --
	( 41.32,553.36) --
	( 41.32,553.40) --
	( 41.32,553.42) --
	( 41.32,553.43) --
	( 41.32,553.44) --
	( 41.32,553.45) --
	( 41.32,553.48) --
	( 41.32,553.48) --
	( 41.32,553.48) --
	( 41.32,553.48) --
	( 41.32,553.49) --
	( 41.32,553.50) --
	( 41.32,553.52) --
	( 41.32,553.52) --
	( 41.32,553.52) --
	( 41.40,553.24) --
	( 41.40,553.26) --
	( 41.40,553.31) --
	( 41.40,553.34) --
	( 41.40,553.35) --
	( 41.40,553.35) --
	( 41.40,553.42) --
	( 41.40,553.42) --
	( 41.40,553.42) --
	( 41.40,553.47) --
	( 41.40,553.52) --
	( 41.40,553.58) --
	( 41.49,553.38) --
	( 41.49,553.42) --
	( 41.49,553.44) --
	( 41.49,553.44) --
	( 41.58,553.10) --
	( 41.58,553.12) --
	( 41.58,553.26) --
	( 41.58,553.45) --
	( 41.58,553.46) --
	( 41.58,553.49) --
	( 41.58,553.58) --
	( 41.58,553.59) --
	( 41.58,553.61) --
	( 41.58,553.61) --
	( 41.58,553.61) --
	( 41.58,553.62) --
	( 41.58,553.64) --
	( 41.58,553.67) --
	( 41.67,553.53) --
	( 41.67,553.57) --
	( 41.67,553.61) --
	( 41.67,553.64) --
	( 41.67,553.64) --
	( 41.67,553.65) --
	( 41.67,553.65) --
	( 41.67,553.67) --
	( 41.67,553.74) --
	( 41.67,553.82) --
	( 41.67,553.84) --
	( 41.67,553.85) --
	( 41.67,553.89) --
	( 41.67,553.89) --
	( 41.67,553.92) --
	( 41.67,554.07) --
	( 41.67,554.08) --
	( 41.67,554.08) --
	( 41.67,554.09) --
	( 41.67,554.13) --
	( 41.67,554.16) --
	( 41.67,554.17) --
	( 41.67,554.18) --
	( 41.67,554.18) --
	( 41.67,554.22) --
	( 41.67,554.23) --
	( 41.67,554.34) --
	( 41.67,554.36) --
	( 41.67,554.37) --
	( 41.67,554.41) --
	( 41.67,554.47) --
	( 41.67,554.48) --
	( 41.67,554.48) --
	( 41.67,554.49) --
	( 41.67,554.52) --
	( 41.76,554.44) --
	( 41.76,554.45) --
	( 41.76,554.45) --
	( 41.76,554.53) --
	( 41.76,554.53) --
	( 41.76,554.54) --
	( 41.76,554.54) --
	( 41.76,554.59) --
	( 41.76,554.59) --
	( 41.76,554.59) --
	( 41.76,554.60) --
	( 41.76,554.61) --
	( 41.76,554.66) --
	( 41.76,554.66) --
	( 41.76,554.67) --
	( 41.76,554.67) --
	( 41.76,554.73) --
	( 41.76,554.73) --
	( 41.76,554.77) --
	( 41.76,554.82) --
	( 41.76,554.82) --
	( 41.76,554.83) --
	( 41.76,554.86) --
	( 41.76,554.86) --
	( 41.76,554.87) --
	( 41.76,554.87) --
	( 41.76,554.90) --
	( 41.76,554.90) --
	( 41.76,554.90) --
	( 41.76,554.91) --
	( 41.76,555.07) --
	( 41.76,555.08) --
	( 41.76,555.10) --
	( 41.76,555.15) --
	( 41.76,555.47) --
	( 41.76,555.51) --
	( 41.76,555.53) --
	( 41.76,555.56) --
	( 41.76,555.56) --
	( 41.76,555.62) --
	( 41.76,555.62) --
	( 41.76,555.64) --
	( 41.76,555.68) --
	( 41.76,555.68) --
	( 41.76,555.70) --
	( 41.76,555.79) --
	( 41.76,555.82) --
	( 41.76,555.83) --
	( 41.76,555.88) --
	( 41.76,555.89) --
	( 41.76,555.89) --
	( 41.76,555.91) --
	( 41.76,555.91) --
	( 41.76,555.94) --
	( 41.76,556.02) --
	( 41.76,556.03) --
	( 41.76,556.03) --
	( 41.76,556.04) --
	( 41.76,556.04) --
	( 41.76,556.08) --
	( 41.76,556.09) --
	( 41.76,556.10) --
	( 41.76,556.10) --
	( 41.76,556.13) --
	( 41.76,556.14) --
	( 41.76,556.14) --
	( 41.76,556.14) --
	( 41.76,556.14) --
	( 41.76,556.14) --
	( 41.76,556.24) --
	( 41.76,556.24) --
	( 41.76,556.24) --
	( 41.76,556.24) --
	( 41.76,556.27) --
	( 41.76,556.28) --
	( 41.76,556.30) --
	( 41.76,556.30) --
	( 41.76,556.30) --
	( 41.76,556.30) --
	( 41.76,556.31) --
	( 41.76,556.32) --
	( 41.76,556.32) --
	( 41.76,556.33) --
	( 41.76,556.33) --
	( 41.76,556.33) --
	( 41.76,556.34) --
	( 41.76,556.34) --
	( 41.76,556.34) --
	( 41.76,556.36) --
	( 41.76,556.36) --
	( 41.76,556.42) --
	( 41.76,556.43) --
	( 41.76,556.44) --
	( 41.76,556.47) --
	( 41.76,556.48) --
	( 41.76,556.51) --
	( 41.76,556.51) --
	( 41.76,556.52) --
	( 41.76,556.52) --
	( 41.76,556.53) --
	( 41.76,556.54) --
	( 41.76,556.56) --
	( 41.76,556.57) --
	( 41.76,556.58) --
	( 41.76,556.65) --
	( 41.76,556.67) --
	( 41.76,556.72) --
	( 41.76,556.75) --
	( 41.76,556.75) --
	( 41.76,556.76) --
	( 41.76,556.83) --
	( 41.76,556.92) --
	( 41.76,556.93) --
	( 41.76,556.93) --
	( 41.76,556.94) --
	( 41.76,556.95) --
	( 41.76,556.99) --
	( 41.76,557.01) --
	( 41.76,557.01) --
	( 41.76,557.02) --
	( 41.76,557.02) --
	( 41.76,557.02) --
	( 41.76,557.03) --
	( 41.76,557.03) --
	( 41.85,556.68) --
	( 41.85,556.73) --
	( 41.85,556.73) --
	( 41.85,556.77) --
	( 41.85,556.79) --
	( 41.85,556.87);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.73,429.10) --
	( 38.81,447.07) --
	( 39.13,454.98) --
	( 39.35,459.94) --
	( 39.63,464.25) --
	( 40.12,466.46) --
	( 40.26,468.48) --
	( 40.49,469.89) --
	( 40.67,470.94) --
	( 40.80,472.40) --
	( 40.94,473.52) --
	( 41.12,474.46) --
	( 41.21,475.74) --
	( 41.30,476.16) --
	( 41.30,477.10) --
	( 41.39,477.75) --
	( 41.48,478.03) --
	( 41.75,477.69) --
	( 41.84,478.19) --
	( 41.98,478.49) --
	( 42.21,478.61) --
	( 42.25,479.21) --
	( 42.25,479.89) --
	( 42.30,480.25) --
	( 42.39,480.62) --
	( 42.48,480.49) --
	( 42.52,480.71) --
	( 42.57,481.30) --
	( 42.57,481.65) --
	( 42.70,481.63) --
	( 42.70,481.91) --
	( 42.75,482.15) --
	( 42.75,482.40) --
	( 42.79,482.51) --
	( 42.79,482.87) --
	( 42.79,483.06) --
	( 42.79,483.35) --
	( 42.84,483.44) --
	( 42.89,483.77) --
	( 42.89,484.20) --
	( 42.98,484.35) --
	( 42.98,484.62) --
	( 43.02,485.03) --
	( 43.07,484.91) --
	( 43.07,485.36) --
	( 43.07,485.76) --
	( 43.11,485.67) --
	( 43.20,485.83) --
	( 43.20,486.26) --
	( 43.20,486.53) --
	( 43.29,486.12) --
	( 43.29,486.36) --
	( 43.34,486.37) --
	( 43.38,486.76) --
	( 43.38,486.88) --
	( 43.43,486.72) --
	( 43.43,487.06) --
	( 43.52,487.03) --
	( 43.56,487.00) --
	( 43.56,487.25) --
	( 43.56,487.35) --
	( 43.61,487.45) --
	( 43.61,487.60) --
	( 43.70,487.28) --
	( 43.75,487.07) --
	( 43.79,487.00) --
	( 43.79,487.15) --
	( 43.79,487.30) --
	( 43.84,487.18) --
	( 43.84,487.49) --
	( 43.84,487.68) --
	( 43.84,487.79) --
	( 43.84,488.01) --
	( 43.88,488.03) --
	( 43.93,488.04) --
	( 43.93,488.20) --
	( 44.02,488.12) --
	( 44.06,488.10) --
	( 44.06,488.25) --
	( 44.11,488.26) --
	( 44.11,488.38) --
	( 44.11,488.58) --
	( 44.20,488.32) --
	( 44.33,487.77) --
	( 44.33,487.89) --
	( 44.42,487.58) --
	( 44.47,487.66) --
	( 44.56,487.56) --
	( 44.61,487.59) --
	( 44.61,487.78) --
	( 44.61,487.93) --
	( 44.61,488.04) --
	( 44.61,488.12) --
	( 44.61,488.27) --
	( 44.61,488.43) --
	( 44.61,488.54) --
	( 44.61,488.62) --
	( 44.65,488.59) --
	( 44.74,488.25) --
	( 44.74,488.33) --
	( 44.83,488.25) --
	( 44.88,488.10) --
	( 44.88,488.16) --
	( 44.88,488.19) --
	( 44.92,488.14) --
	( 44.97,488.02) --
	( 44.97,488.04) --
	( 44.97,488.12) --
	( 45.06,487.86) --
	( 45.10,487.90) --
	( 45.15,487.73) --
	( 45.15,487.80) --
	( 45.24,487.67) --
	( 45.24,487.69) --
	( 45.28,487.69) --
	( 45.28,487.73) --
	( 45.33,487.68) --
	( 45.33,487.80) --
	( 45.33,487.86) --
	( 45.37,487.92) --
	( 45.37,487.95) --
	( 45.37,488.04) --
	( 45.37,488.09) --
	( 45.37,488.13) --
	( 45.37,488.25) --
	( 45.37,488.26) --
	( 45.42,488.13) --
	( 45.42,488.17) --
	( 45.42,488.22) --
	( 45.42,488.24) --
	( 45.47,488.14) --
	( 45.47,488.17) --
	( 45.47,488.24) --
	( 45.47,488.26) --
	( 45.47,488.32) --
	( 45.51,488.12) --
	( 45.51,488.19) --
	( 45.51,488.29) --
	( 45.51,488.37) --
	( 45.51,488.47) --
	( 45.56,488.42) --
	( 45.56,488.57) --
	( 45.56,488.57) --
	( 45.56,488.60) --
	( 45.56,488.63) --
	( 45.56,488.69) --
	( 45.60,488.48) --
	( 45.60,488.55) --
	( 45.60,488.63) --
	( 45.60,488.71) --
	( 45.60,488.76) --
	( 45.60,488.84) --
	( 45.60,488.92) --
	( 45.65,488.93) --
	( 45.65,489.03) --
	( 45.65,489.06) --
	( 45.65,489.06) --
	( 45.69,488.95) --
	( 45.69,489.04) --
	( 45.69,489.06) --
	( 45.69,489.14) --
	( 45.69,489.18) --
	( 45.69,489.20) --
	( 45.69,489.24) --
	( 45.69,489.30) --
	( 45.74,489.04) --
	( 45.74,489.10) --
	( 45.74,489.15) --
	( 45.78,489.05) --
	( 45.78,489.11) --
	( 45.78,489.26) --
	( 45.78,489.40) --
	( 45.78,489.44) --
	( 45.78,489.51) --
	( 45.78,489.53) --
	( 45.83,489.48) --
	( 45.87,489.29) --
	( 45.92,489.14) --
	( 45.92,489.21) --
	( 45.92,489.23) --
	( 45.92,489.26) --
	( 45.92,489.29) --
	( 45.96,489.34) --
	( 45.96,489.42) --
	( 46.05,489.18) --
	( 46.05,489.20) --
	( 46.05,489.22) --
	( 46.05,489.23) --
	( 46.05,489.30) --
	( 46.05,489.35) --
	( 46.05,489.43) --
	( 46.05,489.50) --
	( 46.05,489.51) --
	( 46.05,489.55) --
	( 46.05,489.59) --
	( 46.10,489.35) --
	( 46.10,489.49) --
	( 46.10,489.55) --
	( 46.10,489.56) --
	( 46.10,489.58) --
	( 46.10,489.59) --
	( 46.10,489.65) --
	( 46.10,489.68) --
	( 46.10,489.76) --
	( 46.10,489.90) --
	( 46.14,489.76) --
	( 46.14,489.77) --
	( 46.14,489.78) --
	( 46.14,489.83) --
	( 46.19,489.75) --
	( 46.19,489.78) --
	( 46.19,489.79) --
	( 46.19,489.80) --
	( 46.19,489.86) --
	( 46.19,489.92) --
	( 46.19,489.97) --
	( 46.19,490.03) --
	( 46.23,490.04) --
	( 46.23,490.05) --
	( 46.28,489.87) --
	( 46.28,489.91) --
	( 46.28,489.95) --
	( 46.33,489.86) --
	( 46.33,489.91) --
	( 46.33,489.96) --
	( 46.37,489.64) --
	( 46.37,489.69) --
	( 46.37,489.75) --
	( 46.37,489.84) --
	( 46.37,489.87) --
	( 46.37,489.93) --
	( 46.42,489.96) --
	( 46.42,490.02) --
	( 46.51,489.94) --
	( 46.51,489.97) --
	( 46.51,489.99) --
	( 46.51,490.00) --
	( 46.55,489.91) --
	( 46.55,489.94) --
	( 46.55,490.01) --
	( 46.60,489.83) --
	( 46.60,489.84) --
	( 46.69,489.50) --
	( 46.69,489.53) --
	( 46.69,489.58) --
	( 46.69,489.61) --
	( 46.69,489.65) --
	( 46.69,489.72) --
	( 46.69,489.78) --
	( 46.69,489.81) --
	( 46.69,489.82) --
	( 46.69,489.85) --
	( 46.69,489.86) --
	( 46.73,489.65) --
	( 46.73,489.67) --
	( 46.78,489.44) --
	( 46.78,489.47) --
	( 46.78,489.48) --
	( 46.78,489.55) --
	( 46.82,489.42) --
	( 46.82,489.48) --
	( 46.82,489.49) --
	( 46.82,489.53) --
	( 46.82,489.56) --
	( 46.87,489.49) --
	( 46.87,489.55) --
	( 46.87,489.58) --
	( 46.91,489.49) --
	( 46.91,489.51) --
	( 46.96,489.45) --
	( 46.96,489.46) --
	( 47.00,489.37) --
	( 47.00,489.42) --
	( 47.00,489.45) --
	( 47.00,489.47) --
	( 47.00,489.67) --
	( 47.00,489.70) --
	( 47.00,489.76) --
	( 47.00,489.78) --
	( 47.00,489.90) --
	( 47.00,489.94) --
	( 47.00,489.97) --
	( 47.00,490.10) --
	( 47.00,490.15) --
	( 47.05,490.18) --
	( 47.05,490.19) --
	( 47.05,490.21) --
	( 47.05,490.23) --
	( 47.05,490.28) --
	( 47.05,490.34) --
	( 47.05,490.36) --
	( 47.05,490.37) --
	( 47.05,490.39) --
	( 47.05,490.41) --
	( 47.05,490.41) --
	( 47.05,490.42) --
	( 47.05,490.44) --
	( 47.05,490.48) --
	( 47.05,490.49) --
	( 47.05,490.52) --
	( 47.05,490.53) --
	( 47.05,490.53) --
	( 47.05,490.54) --
	( 47.05,490.55) --
	( 47.05,490.64) --
	( 47.05,490.66) --
	( 47.05,490.75) --
	( 47.05,490.77) --
	( 47.05,490.85) --
	( 47.05,490.86) --
	( 47.05,490.92) --
	( 47.05,490.92) --
	( 47.05,490.94) --
	( 47.05,490.95) --
	( 47.09,490.63) --
	( 47.09,490.71) --
	( 47.09,490.72) --
	( 47.09,490.74) --
	( 47.09,490.76) --
	( 47.09,490.78) --
	( 47.09,490.85) --
	( 47.09,490.86) --
	( 47.09,490.90) --
	( 47.09,490.91) --
	( 47.09,490.93) --
	( 47.09,490.94) --
	( 47.09,490.94) --
	( 47.09,490.97) --
	( 47.09,490.99) --
	( 47.09,491.01) --
	( 47.09,491.05) --
	( 47.09,491.06) --
	( 47.09,491.06) --
	( 47.09,491.11) --
	( 47.09,491.11) --
	( 47.09,491.11) --
	( 47.14,491.07) --
	( 47.14,491.13) --
	( 47.14,491.13) --
	( 47.14,491.14) --
	( 47.14,491.15) --
	( 47.14,491.19) --
	( 47.14,491.20) --
	( 47.14,491.20) --
	( 47.19,491.14) --
	( 47.19,491.18) --
	( 47.19,491.18) --
	( 47.19,491.18) --
	( 47.19,491.20) --
	( 47.19,491.25) --
	( 47.23,491.09) --
	( 47.23,491.13) --
	( 47.23,491.14) --
	( 47.23,491.16) --
	( 47.23,491.17) --
	( 47.23,491.21) --
	( 47.28,491.15) --
	( 47.28,491.16) --
	( 47.28,491.17) --
	( 47.28,491.20) --
	( 47.28,491.22) --
	( 47.28,491.27) --
	( 47.28,491.31) --
	( 47.28,491.36) --
	( 47.28,491.38) --
	( 47.28,491.40) --
	( 47.28,491.42) --
	( 47.32,491.31) --
	( 47.32,491.34) --
	( 47.32,491.35) --
	( 47.32,491.36) --
	( 47.32,491.37) --
	( 47.32,491.41) --
	( 47.32,491.44) --
	( 47.37,491.18) --
	( 47.37,491.18) --
	( 47.41,491.03) --
	( 47.41,491.04) --
	( 47.41,491.05) --
	( 47.41,491.05) --
	( 47.41,491.06) --
	( 47.41,491.06) --
	( 47.41,491.13) --
	( 47.41,491.17) --
	( 47.41,491.18) --
	( 47.41,491.20) --
	( 47.41,491.20) --
	( 47.41,491.23) --
	( 47.41,491.25) --
	( 47.41,491.26) --
	( 47.46,491.16) --
	( 47.46,491.17) --
	( 47.46,491.19) --
	( 47.46,491.21) --
	( 47.46,491.22) --
	( 47.46,491.24) --
	( 47.46,491.24) --
	( 47.46,491.26) --
	( 47.46,491.38);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.64,407.40) --
	( 38.90,422.26) --
	( 39.53,427.98) --
	( 40.03,431.37) --
	( 40.27,434.12) --
	( 40.77,434.92) --
	( 41.12,436.03) --
	( 41.31,437.78) --
	( 41.45,439.20) --
	( 41.70,439.79) --
	( 41.81,440.54) --
	( 42.05,440.98) --
	( 42.16,441.96) --
	( 42.24,442.53) --
	( 42.38,443.13) --
	( 42.46,443.93) --
	( 42.55,444.53) --
	( 42.63,444.86) --
	( 42.66,445.91) --
	( 42.74,446.63) --
	( 42.87,446.71) --
	( 42.90,447.29) --
	( 43.01,447.31) --
	( 43.07,447.81) --
	( 43.12,448.25) --
	( 43.23,448.30) --
	( 43.34,448.22) --
	( 43.37,448.76) --
	( 43.45,448.55) --
	( 43.45,448.93) --
	( 43.45,449.36) --
	( 43.50,449.44) --
	( 43.50,449.83) --
	( 43.56,449.90) --
	( 43.61,449.89) --
	( 43.61,450.14) --
	( 43.67,450.24) --
	( 43.72,450.33) --
	( 43.72,450.65) --
	( 43.72,450.84) --
	( 43.78,450.70) --
	( 43.81,450.91) --
	( 43.83,451.03) --
	( 43.86,451.20) --
	( 43.91,451.17) --
	( 44.02,450.74) --
	( 44.08,450.85) --
	( 44.11,450.94) --
	( 44.19,450.74) --
	( 44.24,450.82) --
	( 44.24,451.00) --
	( 44.27,451.01) --
	( 44.27,451.24) --
	( 44.33,451.37) --
	( 44.43,451.38) --
	( 44.49,451.71) --
	( 44.57,451.75) --
	( 44.57,452.04) --
	( 44.63,452.06) --
	( 44.68,452.20) --
	( 44.68,452.52) --
	( 44.76,452.54) --
	( 44.76,452.70) --
	( 44.79,452.97) --
	( 44.82,453.27) --
	( 44.82,453.51) --
	( 44.82,453.77) --
	( 44.85,453.67) --
	( 44.85,453.89) --
	( 44.93,453.74) --
	( 45.01,453.46) --
	( 45.06,453.38) --
	( 45.09,453.45) --
	( 45.17,453.39) --
	( 45.17,453.53) --
	( 45.17,453.72) --
	( 45.17,453.79) --
	( 45.17,453.98) --
	( 45.17,454.16) --
	( 45.20,454.16) --
	( 45.26,454.26) --
	( 45.26,454.35) --
	( 45.28,454.40) --
	( 45.31,454.42) --
	( 45.31,454.67) --
	( 45.31,454.92) --
	( 45.34,455.01) --
	( 45.34,455.15) --
	( 45.34,455.37) --
	( 45.34,455.46) --
	( 45.42,455.20) --
	( 45.42,455.27) --
	( 45.42,455.41) --
	( 45.45,455.38) --
	( 45.45,455.46) --
	( 45.48,455.46) --
	( 45.53,455.26) --
	( 45.53,455.50) --
	( 45.58,455.44) --
	( 45.58,455.65) --
	( 45.58,455.69) --
	( 45.58,455.77) --
	( 45.61,455.84) --
	( 45.61,455.95) --
	( 45.69,455.82) --
	( 45.69,455.93) --
	( 45.72,455.78) --
	( 45.72,455.86) --
	( 45.75,455.97) --
	( 45.75,456.06) --
	( 45.78,455.91) --
	( 45.83,455.84) --
	( 45.83,455.94) --
	( 45.83,456.00) --
	( 45.83,456.08) --
	( 45.83,456.11) --
	( 45.89,455.93) --
	( 45.89,456.05) --
	( 45.89,456.12) --
	( 45.89,456.28) --
	( 45.91,456.26) --
	( 45.94,456.21) --
	( 45.97,456.19) --
	( 45.97,456.44) --
	( 45.97,456.54) --
	( 45.97,456.68) --
	( 45.97,456.88) --
	( 45.97,456.97) --
	( 46.02,456.86) --
	( 46.02,456.96) --
	( 46.02,457.04) --
	( 46.08,456.74) --
	( 46.08,456.88) --
	( 46.08,456.99) --
	( 46.08,457.08) --
	( 46.08,457.11) --
	( 46.08,457.18) --
	( 46.08,457.30) --
	( 46.08,457.54) --
	( 46.08,457.58) --
	( 46.08,457.67) --
	( 46.10,457.53) --
	( 46.10,457.62) --
	( 46.13,457.65) --
	( 46.16,457.58) --
	( 46.21,457.40) --
	( 46.21,457.44) --
	( 46.21,457.55) --
	( 46.21,457.60) --
	( 46.21,457.70) --
	( 46.21,457.76) --
	( 46.21,457.81) --
	( 46.21,457.83) --
	( 46.21,457.95) --
	( 46.21,457.99) --
	( 46.21,458.03) --
	( 46.24,458.00) --
	( 46.27,457.89) --
	( 46.30,457.90) --
	( 46.30,458.06) --
	( 46.32,458.12) --
	( 46.32,458.18) --
	( 46.32,458.26) --
	( 46.32,458.32) --
	( 46.35,458.32) --
	( 46.35,458.42) --
	( 46.35,458.53) --
	( 46.35,458.63) --
	( 46.35,458.73) --
	( 46.38,458.78) --
	( 46.41,458.60) --
	( 46.41,458.70) --
	( 46.41,458.81) --
	( 46.41,458.91) --
	( 46.41,459.04) --
	( 46.41,459.16) --
	( 46.41,459.19) --
	( 46.41,459.25) --
	( 46.46,459.00) --
	( 46.46,459.08) --
	( 46.46,459.22) --
	( 46.49,459.24) --
	( 46.49,459.29) --
	( 46.49,459.38) --
	( 46.49,459.41) --
	( 46.49,459.52) --
	( 46.52,459.61) --
	( 46.52,459.64) --
	( 46.52,459.71) --
	( 46.52,459.81) --
	( 46.52,459.91) --
	( 46.52,459.99) --
	( 46.52,460.01) --
	( 46.54,459.95) --
	( 46.54,459.98) --
	( 46.54,460.04) --
	( 46.54,460.08) --
	( 46.54,460.14) --
	( 46.54,460.26) --
	( 46.54,460.28) --
	( 46.54,460.31) --
	( 46.60,460.13) --
	( 46.60,460.21) --
	( 46.60,460.23) --
	( 46.60,460.34) --
	( 46.60,460.39) --
	( 46.60,460.42) --
	( 46.60,460.46) --
	( 46.60,460.51) --
	( 46.60,460.55) --
	( 46.60,460.62) --
	( 46.60,460.66) --
	( 46.63,460.61) --
	( 46.63,460.64) --
	( 46.63,460.66) --
	( 46.63,460.70) --
	( 46.63,460.74) --
	( 46.65,460.64) --
	( 46.65,460.66) --
	( 46.68,460.70) --
	( 46.71,460.62) --
	( 46.71,460.64) --
	( 46.71,460.69) --
	( 46.71,460.73) --
	( 46.71,460.81) --
	( 46.71,460.86) --
	( 46.71,460.87) --
	( 46.71,460.90) --
	( 46.71,460.93) --
	( 46.71,460.96) --
	( 46.71,461.06) --
	( 46.71,461.17) --
	( 46.73,461.08) --
	( 46.73,461.13) --
	( 46.73,461.16) --
	( 46.73,461.18) --
	( 46.73,461.23) --
	( 46.73,461.24) --
	( 46.73,461.30) --
	( 46.73,461.32) --
	( 46.73,461.36) --
	( 46.73,461.41) --
	( 46.76,461.41) --
	( 46.76,461.47) --
	( 46.76,461.50) --
	( 46.76,461.51) --
	( 46.76,461.53) --
	( 46.76,461.57) --
	( 46.79,461.51) --
	( 46.79,461.52) --
	( 46.79,461.56) --
	( 46.82,461.45) --
	( 46.82,461.48) --
	( 46.82,461.52) --
	( 46.84,461.50) --
	( 46.87,461.45) --
	( 46.87,461.47) --
	( 46.87,461.53) --
	( 46.87,461.55) --
	( 46.90,461.48) --
	( 46.90,461.57) --
	( 46.93,461.52) --
	( 46.93,461.62) --
	( 46.93,461.63) --
	( 46.93,461.64) --
	( 46.93,461.70) --
	( 46.95,461.58) --
	( 46.95,461.62) --
	( 46.95,461.64) --
	( 46.95,461.67) --
	( 46.95,461.72) --
	( 46.95,461.73) --
	( 46.95,461.74) --
	( 46.95,461.75) --
	( 46.95,461.79) --
	( 46.95,461.81) --
	( 46.95,461.89) --
	( 46.95,461.90) --
	( 46.95,461.92) --
	( 46.95,461.93) --
	( 46.95,461.95) --
	( 46.95,461.98) --
	( 46.95,461.99) --
	( 46.95,462.03) --
	( 46.95,462.11) --
	( 46.95,462.12) --
	( 46.95,462.15) --
	( 46.95,462.22) --
	( 46.95,462.26) --
	( 46.95,462.30) --
	( 46.98,462.02) --
	( 46.98,462.04) --
	( 46.98,462.10) --
	( 46.98,462.12) --
	( 46.98,462.14) --
	( 46.98,462.18) --
	( 46.98,462.19) --
	( 46.98,462.24) --
	( 46.98,462.28) --
	( 46.98,462.30) --
	( 46.98,462.35) --
	( 46.98,462.40) --
	( 46.98,462.42) --
	( 46.98,462.44) --
	( 46.98,462.44) --
	( 46.98,462.50) --
	( 47.01,462.41) --
	( 47.01,462.42) --
	( 47.01,462.42) --
	( 47.01,462.52) --
	( 47.01,462.58) --
	( 47.01,462.65) --
	( 47.01,462.67) --
	( 47.01,462.68) --
	( 47.01,462.70) --
	( 47.01,462.74) --
	( 47.01,462.78) --
	( 47.01,462.80) --
	( 47.01,462.82) --
	( 47.01,462.83) --
	( 47.01,462.88) --
	( 47.01,462.89) --
	( 47.01,462.91) --
	( 47.01,463.00) --
	( 47.01,463.00) --
	( 47.01,463.06) --
	( 47.01,463.07) --
	( 47.01,463.11) --
	( 47.01,463.14) --
	( 47.01,463.15) --
	( 47.01,463.23) --
	( 47.01,463.25) --
	( 47.01,463.27) --
	( 47.01,463.29) --
	( 47.01,463.32) --
	( 47.01,463.35) --
	( 47.01,463.40) --
	( 47.01,463.40) --
	( 47.01,463.42) --
	( 47.01,463.44) --
	( 47.01,463.45) --
	( 47.01,463.49) --
	( 47.01,463.55) --
	( 47.01,463.59) --
	( 47.01,463.60) --
	( 47.01,463.61) --
	( 47.01,463.62) --
	( 47.01,463.63) --
	( 47.01,463.64) --
	( 47.01,463.66) --
	( 47.01,463.69) --
	( 47.04,463.65) --
	( 47.04,463.67) --
	( 47.04,463.68) --
	( 47.04,463.69) --
	( 47.04,463.70) --
	( 47.04,463.72) --
	( 47.06,463.68) --
	( 47.06,463.70) --
	( 47.06,463.70) --
	( 47.06,463.70) --
	( 47.09,463.55) --
	( 47.09,463.56) --
	( 47.09,463.58) --
	( 47.09,463.59) --
	( 47.09,463.59) --
	( 47.09,463.63) --
	( 47.09,463.66) --
	( 47.12,463.60) --
	( 47.15,463.51) --
	( 47.15,463.56) --
	( 47.15,463.59) --
	( 47.15,463.60) --
	( 47.15,463.62) --
	( 47.15,463.64) --
	( 47.15,463.65) --
	( 47.15,463.68) --
	( 47.15,463.72) --
	( 47.15,463.77) --
	( 47.15,463.77) --
	( 47.15,463.82) --
	( 47.15,463.83) --
	( 47.15,463.84) --
	( 47.17,463.83) --
	( 47.17,463.85) --
	( 47.17,463.93) --
	( 47.20,463.92) --
	( 47.20,463.94) --
	( 47.20,464.02) --
	( 47.23,463.94) --
	( 47.23,463.97) --
	( 47.23,463.98) --
	( 47.25,463.74) --
	( 47.28,463.58) --
	( 47.28,463.68) --
	( 47.28,463.72) --
	( 47.28,463.75) --
	( 47.28,463.86) --
	( 47.28,463.88);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 39.98,515.52) circle (  1.53);

\path[fill=fillColor] ( 40.34,534.62) circle (  1.53);

\path[fill=fillColor] ( 40.96,548.36) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 40.12,468.84) --
	( 42.19,465.26) --
	( 38.06,465.26) --
	cycle;

\path[fill=fillColor] ( 42.30,482.63) --
	( 44.36,479.05) --
	( 40.23,479.05) --
	cycle;

\path[fill=fillColor] ( 44.74,490.64) --
	( 46.81,487.06) --
	( 42.68,487.06) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 39.23,433.38) --
	( 42.30,433.38) --
	( 42.30,436.45) --
	( 39.23,436.45) --
	cycle;

\path[fill=fillColor] ( 41.53,446.28) --
	( 44.60,446.28) --
	( 44.60,449.34) --
	( 41.53,449.34) --
	cycle;

\path[fill=fillColor] ( 44.05,453.91) --
	( 47.12,453.91) --
	( 47.12,456.97) --
	( 44.05,456.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 19.85,253.32) rectangle (166.22,355.72);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88,351.07) --
	( 34.82,299.35) --
	( 38.48,270.45) --
	( 41.29,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.01,351.07) --
	( 53.45,321.53) --
	( 59.77,299.35) --
	( 66.75,282.94) --
	( 74.40,270.45) --
	( 82.72,260.74) --
	( 85.64,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.89,351.07) --
	( 82.72,330.69) --
	( 91.70,313.34) --
	(101.35,299.35) --
	(111.66,287.90) --
	(122.64,278.41) --
	(134.28,270.45) --
	(146.59,263.72) --
	(159.57,257.98) --
	(159.57,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52,351.07) --
	(122.64,335.67) --
	(134.28,321.53) --
	(146.59,309.57) --
	(159.57,299.35) --
	(159.57,299.35);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,338.24) --
	( 26.50,338.24) --
	( 37.15,338.24) --
	( 37.15,338.14) --
	( 47.79,338.14) --
	( 47.79,335.25) --
	( 58.44,335.25) --
	( 58.44,332.41) --
	( 69.08,332.41) --
	( 69.08,331.41) --
	( 79.73,331.41) --
	( 79.73,327.80) --
	( 90.37,327.80) --
	( 90.37,303.78) --
	(101.02,303.78) --
	(101.02,291.18) --
	(111.66,291.18) --
	(111.66,257.98) --
	(111.66,257.98) --
	( 26.50,257.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,333.39) --
	( 26.50,333.39) --
	( 42.79,333.39) --
	( 42.79,332.64) --
	( 53.66,332.64) --
	( 53.66,332.00) --
	( 59.09,332.00) --
	( 59.09,326.64) --
	( 64.52,326.64) --
	( 64.52,323.07) --
	( 69.95,323.07) --
	( 69.95,317.04) --
	( 75.38,317.04) --
	( 75.38,293.89) --
	( 80.81,293.89) --
	( 80.81,289.53) --
	( 86.25,289.53) --
	( 86.25,257.98) --
	( 86.25,257.98) --
	( 26.50,257.98) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,326.71) --
	( 26.50,326.71) --
	( 42.93,326.71) --
	( 42.93,326.49) --
	( 46.21,326.49) --
	( 46.21,324.79) --
	( 49.50,324.79) --
	( 49.50,323.70) --
	( 52.79,323.70) --
	( 52.79,322.15) --
	( 56.07,322.15) --
	( 56.07,313.19) --
	( 59.36,313.19) --
	( 59.36,309.22) --
	( 62.64,309.22) --
	( 62.64,307.88) --
	( 65.93,307.88) --
	( 65.93,302.96) --
	( 69.21,302.96) --
	( 69.21,296.38) --
	( 72.50,296.38) --
	( 72.50,289.08) --
	( 75.78,289.08) --
	( 75.78,288.38) --
	( 79.07,288.38) --
	( 79.07,288.15) --
	( 82.36,288.15) --
	( 82.36,284.64) --
	( 85.64,284.64) --
	( 85.64,257.98) --
	( 85.64,257.98) --
	( 26.50,257.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,338.24) --
	( 26.50,338.24) --
	( 37.15,338.24) --
	( 37.15,338.14) --
	( 47.79,338.14) --
	( 47.79,335.25) --
	( 58.44,335.25) --
	( 58.44,332.41) --
	( 69.08,332.41) --
	( 69.08,331.41) --
	( 79.73,331.41) --
	( 79.73,327.80) --
	( 90.37,327.80) --
	( 90.37,303.78) --
	(101.02,303.78) --
	(101.02,291.18) --
	(111.66,291.18) --
	(111.66,257.98) --
	(111.66,257.98);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,333.39) --
	( 26.50,333.39) --
	( 42.79,333.39) --
	( 42.79,332.64) --
	( 53.66,332.64) --
	( 53.66,332.00) --
	( 59.09,332.00) --
	( 59.09,326.64) --
	( 64.52,326.64) --
	( 64.52,323.07) --
	( 69.95,323.07) --
	( 69.95,317.04) --
	( 75.38,317.04) --
	( 75.38,293.89) --
	( 80.81,293.89) --
	( 80.81,289.53) --
	( 86.25,289.53) --
	( 86.25,257.98) --
	( 86.25,257.98);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,326.71) --
	( 26.50,326.71) --
	( 42.93,326.71) --
	( 42.93,326.49) --
	( 46.21,326.49) --
	( 46.21,324.79) --
	( 49.50,324.79) --
	( 49.50,323.70) --
	( 52.79,323.70) --
	( 52.79,322.15) --
	( 56.07,322.15) --
	( 56.07,313.19) --
	( 59.36,313.19) --
	( 59.36,309.22) --
	( 62.64,309.22) --
	( 62.64,307.88) --
	( 65.93,307.88) --
	( 65.93,302.96) --
	( 69.21,302.96) --
	( 69.21,296.38) --
	( 72.50,296.38) --
	( 72.50,289.08) --
	( 75.78,289.08) --
	( 75.78,288.38) --
	( 79.07,288.38) --
	( 79.07,288.15) --
	( 82.36,288.15) --
	( 82.36,284.64) --
	( 85.64,284.64) --
	( 85.64,257.98) --
	( 85.64,257.98);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 58.79,284.18) --
	( 63.14,297.27) --
	( 65.71,302.14) --
	( 68.11,306.04) --
	( 70.41,307.31) --
	( 71.92,309.45) --
	( 73.34,310.60) --
	( 74.76,310.48) --
	( 75.82,311.47) --
	( 76.89,312.24) --
	( 77.42,313.34) --
	( 78.13,313.79) --
	( 78.84,314.11) --
	( 79.46,314.80) --
	( 80.17,314.95) --
	( 80.70,315.35) --
	( 81.32,315.32) --
	( 81.68,316.20) --
	( 82.39,316.54) --
	( 83.10,316.36) --
	( 83.54,317.21) --
	( 83.90,317.49) --
	( 84.34,318.18) --
	( 84.96,318.36) --
	( 85.14,318.95) --
	( 85.67,319.16) --
	( 86.03,319.11) --
	( 86.47,319.52) --
	( 86.74,319.88) --
	( 86.91,320.42) --
	( 87.00,320.91) --
	( 87.09,321.39) --
	( 87.18,321.95) --
	( 87.36,322.26) --
	( 87.71,322.17) --
	( 87.89,322.62) --
	( 88.16,322.80) --
	( 88.42,323.00) --
	( 88.78,323.22) --
	( 89.49,322.70) --
	( 89.66,323.13) --
	( 89.75,323.37) --
	( 90.02,323.44) --
	( 90.20,323.59) --
	( 90.64,323.52) --
	( 90.73,323.92) --
	( 90.82,324.17) --
	( 90.99,324.31) --
	( 91.35,324.24) --
	( 91.44,324.38) --
	( 91.53,324.77) --
	( 91.53,325.03) --
	( 91.53,325.33) --
	( 91.70,325.60) --
	( 91.70,325.91) --
	( 91.79,326.23) --
	( 91.88,326.34) --
	( 92.06,326.45) --
	( 92.15,326.75) --
	( 92.15,327.07) --
	( 92.32,327.16) --
	( 92.50,327.42) --
	( 92.68,327.45) --
	( 92.68,327.69) --
	( 92.77,328.03) --
	( 92.77,328.39) --
	( 93.03,328.31) --
	( 93.21,328.49) --
	( 93.66,328.15) --
	( 93.66,328.49) --
	( 93.83,328.54) --
	( 94.01,328.64) --
	( 94.10,328.77) --
	( 94.36,328.75) --
	( 94.36,328.99) --
	( 94.54,329.00) --
	( 94.63,329.11) --
	( 94.72,329.15) --
	( 94.99,329.28) --
	( 94.99,329.49) --
	( 94.99,329.61) --
	( 95.07,329.84) --
	( 95.16,329.93) --
	( 95.16,330.03) --
	( 95.16,330.17) --
	( 95.34,330.17) --
	( 95.34,330.29) --
	( 95.43,330.32) --
	( 95.52,330.44) --
	( 95.61,330.45) --
	( 95.70,330.46) --
	( 95.78,330.67) --
	( 95.87,330.89) --
	( 96.14,330.82) --
	( 96.32,330.79) --
	( 96.49,330.64) --
	( 96.67,330.75) --
	( 96.67,330.97) --
	( 96.94,330.93) --
	( 96.94,331.13) --
	( 97.11,331.18) --
	( 97.20,331.16) --
	( 97.47,331.06) --
	( 97.47,331.20) --
	( 97.47,331.39) --
	( 97.82,330.95) --
	( 98.00,330.84) --
	( 98.09,330.98) --
	( 98.18,331.07) --
	( 98.36,331.23) --
	( 98.36,331.33) --
	( 98.36,331.54) --
	( 98.36,331.88) --
	( 98.45,332.24) --
	( 98.53,332.48) --
	( 98.71,332.34) --
	( 98.71,332.45) --
	( 98.71,332.55) --
	( 99.07,332.33) --
	( 99.33,332.18) --
	( 99.42,332.19) --
	( 99.42,332.47) --
	( 99.42,332.60) --
	( 99.42,332.78) --
	( 99.51,332.77) --
	( 99.60,332.97) --
	( 99.69,333.03) --
	( 99.78,333.11) --
	( 99.87,333.18) --
	(100.04,333.08) --
	(100.04,333.21) --
	(100.04,333.44) --
	(100.04,333.51) --
	(100.04,333.75) --
	(100.04,333.90) --
	(100.13,333.90) --
	(100.13,333.95) --
	(100.13,334.04) --
	(100.31,333.98) --
	(100.31,334.21) --
	(100.31,334.29) --
	(100.31,334.40) --
	(100.40,334.53) --
	(100.40,334.64) --
	(100.49,334.72) --
	(100.49,334.81) --
	(100.49,334.93) --
	(100.66,334.89) --
	(100.84,334.78) --
	(100.93,334.98) --
	(100.93,335.06) --
	(100.93,335.12) --
	(101.02,335.16) --
	(101.02,335.24) --
	(101.02,335.31) --
	(101.11,335.41) --
	(101.20,335.28) --
	(101.20,335.36) --
	(101.20,335.46) --
	(101.28,335.48) --
	(101.28,335.63) --
	(101.28,335.75) --
	(101.37,335.74) --
	(101.46,335.80) --
	(101.46,335.88) --
	(101.46,336.00) --
	(101.46,336.04) --
	(101.55,336.08) --
	(101.64,336.06) --
	(101.73,336.04) --
	(101.82,336.20) --
	(101.82,336.32) --
	(101.82,336.44) --
	(101.91,336.56) --
	(101.91,336.62) --
	(101.91,336.70) --
	(101.99,336.75) --
	(102.17,336.75) --
	(102.17,336.80) --
	(102.17,336.96) --
	(102.26,337.00) --
	(102.26,337.04) --
	(102.26,337.13) --
	(102.35,337.10) --
	(102.44,337.10) --
	(102.44,337.15) --
	(102.53,337.13) --
	(102.62,337.06) --
	(102.70,337.13) --
	(102.70,337.25) --
	(102.70,337.29) --
	(102.70,337.36) --
	(102.79,337.34) --
	(102.97,337.15) --
	(103.15,337.12) --
	(103.15,337.16) --
	(103.15,337.25) --
	(103.24,337.27) --
	(103.24,337.40) --
	(103.32,337.48) --
	(103.32,337.60) --
	(103.41,337.65) --
	(103.41,337.71) --
	(103.41,337.86) --
	(103.41,337.93) --
	(103.41,338.00) --
	(103.41,338.02) --
	(103.41,338.08) --
	(103.41,338.15) --
	(103.41,338.23) --
	(103.41,338.39) --
	(103.50,338.42) --
	(103.68,338.11) --
	(103.68,338.16) --
	(103.68,338.20) --
	(103.68,338.24) --
	(103.68,338.30) --
	(103.68,338.34) --
	(103.68,338.40) --
	(103.68,338.50) --
	(103.68,338.56) --
	(103.68,338.60) --
	(103.68,338.67) --
	(103.68,338.72) --
	(103.68,338.77) --
	(103.68,338.87) --
	(103.77,338.70) --
	(103.86,338.71) --
	(103.86,338.81) --
	(103.86,338.83) --
	(103.86,338.89) --
	(103.86,338.92) --
	(103.86,339.03) --
	(103.86,339.11) --
	(104.03,339.00) --
	(104.03,339.06) --
	(104.03,339.14) --
	(104.03,339.16) --
	(104.03,339.21) --
	(104.12,339.17) --
	(104.21,339.14) --
	(104.21,339.17) --
	(104.21,339.28) --
	(104.30,339.23) --
	(104.39,339.24) --
	(104.48,339.23) --
	(104.57,339.18) --
	(104.57,339.23) --
	(104.57,339.25) --
	(104.57,339.28) --
	(104.57,339.34) --
	(104.57,339.40) --
	(104.66,339.32) --
	(104.66,339.36) --
	(104.74,339.27) --
	(104.83,339.25) --
	(104.83,339.29) --
	(104.83,339.32) --
	(104.83,339.35) --
	(104.83,339.37) --
	(104.92,339.15) --
	(104.92,339.18) --
	(104.92,339.20) --
	(104.92,339.23) --
	(104.92,339.24) --
	(104.92,339.27) --
	(104.92,339.33) --
	(104.92,339.37) --
	(104.92,339.39) --
	(105.01,339.42) --
	(105.10,339.51) --
	(105.10,339.53) --
	(105.10,339.55) --
	(105.10,339.62) --
	(105.19,339.40) --
	(105.28,339.35) --
	(105.37,339.29) --
	(105.37,339.37) --
	(105.45,339.29) --
	(105.45,339.31) --
	(105.54,339.28) --
	(105.54,339.32) --
	(105.54,339.37) --
	(105.54,339.45) --
	(105.54,339.49) --
	(105.54,339.57) --
	(105.54,339.62) --
	(105.54,339.65) --
	(105.54,339.70) --
	(105.54,339.71) --
	(105.54,339.79) --
	(105.54,339.86) --
	(105.54,339.93) --
	(105.54,339.96) --
	(105.54,340.01) --
	(105.54,340.05) --
	(105.54,340.11) --
	(105.54,340.15) --
	(105.63,340.11) --
	(105.63,340.13) --
	(105.72,340.10) --
	(105.72,340.18) --
	(105.72,340.22) --
	(105.72,340.30) --
	(105.81,340.31) --
	(105.81,340.35) --
	(105.81,340.40) --
	(105.81,340.43) --
	(105.81,340.50) --
	(105.81,340.53) --
	(105.81,340.55) --
	(105.90,340.47) --
	(105.99,340.40) --
	(105.99,340.43) --
	(105.99,340.46) --
	(105.99,340.47) --
	(105.99,340.49) --
	(105.99,340.54) --
	(106.07,340.57) --
	(106.07,340.65) --
	(106.07,340.73) --
	(106.16,340.69) --
	(106.16,340.78) --
	(106.16,340.80) --
	(106.25,340.76) --
	(106.25,340.78) --
	(106.25,340.80) --
	(106.25,340.81) --
	(106.25,340.87) --
	(106.25,340.90) --
	(106.25,340.91) --
	(106.34,340.88) --
	(106.34,340.92) --
	(106.34,340.93) --
	(106.34,340.94) --
	(106.43,340.88) --
	(106.43,340.90) --
	(106.43,340.92) --
	(106.43,340.96) --
	(106.43,340.98) --
	(106.43,341.02) --
	(106.43,341.02) --
	(106.43,341.08) --
	(106.70,340.92) --
	(106.70,340.93) --
	(106.70,340.97) --
	(106.70,341.03) --
	(106.78,340.97) --
	(106.78,341.01) --
	(106.78,341.02) --
	(106.78,341.06) --
	(106.87,341.02) --
	(106.87,341.05) --
	(106.87,341.07) --
	(106.96,341.01) --
	(107.05,340.98) --
	(107.05,341.01) --
	(107.05,341.04) --
	(107.23,341.04) --
	(107.23,341.09) --
	(107.23,341.15) --
	(107.23,341.18) --
	(107.23,341.21) --
	(107.23,341.23) --
	(107.23,341.25) --
	(107.23,341.28) --
	(107.23,341.30) --
	(107.23,341.33) --
	(107.23,341.37) --
	(107.23,341.41) --
	(107.23,341.42) --
	(107.23,341.47) --
	(107.23,341.47) --
	(107.23,341.51) --
	(107.23,341.55) --
	(107.32,341.53) --
	(107.32,341.56) --
	(107.32,341.57) --
	(107.41,341.57) --
	(107.41,341.59) --
	(107.41,341.61) --
	(107.41,341.63) --
	(107.41,341.67) --
	(107.41,341.70) --
	(107.41,341.74) --
	(107.41,341.79) --
	(107.41,341.81) --
	(107.41,341.83) --
	(107.41,341.85) --
	(107.49,342.01) --
	(107.58,341.98) --
	(107.58,342.00) --
	(107.58,342.08) --
	(107.67,342.10) --
	(107.67,342.10) --
	(107.76,341.99) --
	(107.76,342.03) --
	(107.76,342.04) --
	(107.85,341.96);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.07,275.62) --
	( 57.73,285.46) --
	( 60.58,290.37) --
	( 61.89,293.88) --
	( 63.07,295.88) --
	( 63.98,297.54) --
	( 64.75,299.37) --
	( 65.61,300.68) --
	( 66.29,302.00) --
	( 67.19,302.52) --
	( 67.60,303.78) --
	( 68.46,303.87) --
	( 69.23,304.05) --
	( 69.59,304.78) --
	( 70.04,305.50) --
	( 70.54,306.27) --
	( 70.81,306.94) --
	( 71.22,307.47) --
	( 71.58,308.38) --
	( 71.99,308.70) --
	( 72.12,309.21) --
	( 72.49,309.23) --
	( 72.85,309.67) --
	( 73.16,310.07) --
	( 73.53,310.77) --
	( 73.80,311.13) --
	( 73.98,311.53) --
	( 74.30,311.90) --
	( 74.70,312.22) --
	( 74.93,312.83) --
	( 75.34,312.90) --
	( 75.61,313.30) --
	( 75.70,313.81) --
	( 75.88,314.09) --
	( 76.02,314.63) --
	( 76.33,314.88) --
	( 76.51,315.13) --
	( 76.74,315.44) --
	( 76.88,315.79) --
	( 77.01,316.00) --
	( 77.24,316.24) --
	( 77.42,316.56) --
	( 77.60,316.76) --
	( 77.65,317.15) --
	( 77.74,317.40) --
	( 77.92,317.48) --
	( 78.19,317.64) --
	( 78.23,317.87) --
	( 78.28,317.99) --
	( 78.55,317.98) --
	( 78.78,318.07) --
	( 79.09,318.00) --
	( 79.23,318.38) --
	( 79.46,318.43) --
	( 79.55,318.52) --
	( 79.64,318.64) --
	( 79.68,318.89) --
	( 79.82,319.04) --
	( 80.00,319.16) --
	( 80.09,319.49) --
	( 80.23,319.66) --
	( 80.41,319.62) --
	( 80.50,319.85) --
	( 80.63,319.95) --
	( 80.72,320.10) --
	( 80.86,320.27) --
	( 80.95,320.42) --
	( 81.27,320.41) --
	( 81.49,320.49) --
	( 81.67,320.51) --
	( 81.81,320.70) --
	( 81.85,320.87) --
	( 81.99,321.08) --
	( 82.22,321.08) --
	( 82.40,321.11) --
	( 82.53,321.25) --
	( 82.71,321.27) --
	( 82.90,321.37) --
	( 82.94,321.52) --
	( 83.12,321.55) --
	( 83.17,321.67) --
	( 83.21,321.82) --
	( 83.35,321.78) --
	( 83.39,321.87) --
	( 83.62,321.88) --
	( 83.80,321.69) --
	( 83.89,321.78) --
	( 83.98,321.99) --
	( 84.12,321.99) --
	( 84.34,321.96) --
	( 84.43,322.14) --
	( 84.48,322.38) --
	( 84.57,322.51) --
	( 84.57,322.75) --
	( 84.75,322.91) --
	( 84.84,323.02) --
	( 84.89,323.15) --
	( 85.02,323.27) --
	( 85.11,323.39) --
	( 85.16,323.59) --
	( 85.20,323.78) --
	( 85.20,323.88) --
	( 85.25,324.00) --
	( 85.29,324.18) --
	( 85.48,324.31) --
	( 85.52,324.45) --
	( 85.66,324.45) --
	( 85.79,324.51) --
	( 85.84,324.60) --
	( 85.88,324.72) --
	( 85.97,324.79) --
	( 86.06,324.94) --
	( 86.15,325.07) --
	( 86.20,325.17) --
	( 86.34,325.21) --
	( 86.43,325.28) --
	( 86.56,325.29) --
	( 86.56,325.39) --
	( 86.56,325.54) --
	( 86.61,325.63) --
	( 86.79,325.43) --
	( 86.97,325.49) --
	( 87.20,325.57) --
	( 87.33,325.54) --
	( 87.38,325.66) --
	( 87.47,325.82) --
	( 87.56,325.89) --
	( 87.60,325.93) --
	( 87.69,325.87) --
	( 87.74,326.02) --
	( 87.74,326.17) --
	( 87.87,326.30) --
	( 87.92,326.35) --
	( 87.97,326.39) --
	( 88.01,326.51) --
	( 88.10,326.52) --
	( 88.15,326.51) --
	( 88.28,326.40) --
	( 88.33,326.48) --
	( 88.42,326.61) --
	( 88.51,326.69) --
	( 88.64,326.75) --
	( 88.64,326.84) --
	( 88.64,327.00) --
	( 88.64,327.12) --
	( 88.64,327.27) --
	( 88.69,327.30) --
	( 88.69,327.40) --
	( 88.78,327.35) --
	( 88.87,327.35) --
	( 88.87,327.54) --
	( 89.01,327.47) --
	( 89.10,327.40) --
	( 89.10,327.50) --
	( 89.14,327.52) --
	( 89.14,327.59) --
	( 89.14,327.68) --
	( 89.28,327.57) --
	( 89.28,327.66) --
	( 89.32,327.75) --
	( 89.32,327.86) --
	( 89.32,327.99) --
	( 89.41,328.02) --
	( 89.41,328.11) --
	( 89.46,328.24) --
	( 89.55,328.27) --
	( 89.55,328.32) --
	( 89.55,328.41) --
	( 89.55,328.46) --
	( 89.64,328.41) --
	( 89.68,328.49) --
	( 89.73,328.51) --
	( 89.73,328.60) --
	( 89.78,328.62) --
	( 89.87,328.65) --
	( 89.87,328.75) --
	( 89.96,328.73) --
	( 90.00,328.78) --
	( 90.00,328.89) --
	( 90.14,329.02) --
	( 90.18,329.06) --
	( 90.27,329.08) --
	( 90.36,329.01) --
	( 90.45,329.00) --
	( 90.50,329.03) --
	( 90.50,329.07) --
	( 90.59,329.07) --
	( 90.64,329.11) --
	( 90.73,329.04) --
	( 90.73,329.07) --
	( 90.77,329.07) --
	( 90.82,329.12) --
	( 90.91,329.11) --
	( 90.91,329.19) --
	( 91.09,328.87) --
	( 91.09,328.93) --
	( 91.18,328.90) --
	( 91.18,328.99) --
	( 91.22,329.10) --
	( 91.22,329.17) --
	( 91.31,329.21) --
	( 91.31,329.26) --
	( 91.45,329.23) --
	( 91.59,329.10) --
	( 91.68,329.08) --
	( 91.72,329.11) --
	( 91.86,329.06) --
	( 91.86,329.14) --
	( 91.90,329.13) --
	( 91.90,329.16) --
	( 91.95,329.16) --
	( 91.99,329.21) --
	( 91.99,329.28) --
	( 91.99,329.32) --
	( 91.99,329.41) --
	( 92.04,329.45) --
	( 92.08,329.46) --
	( 92.08,329.52) --
	( 92.08,329.60) --
	( 92.13,329.60) --
	( 92.17,329.66) --
	( 92.31,329.60) --
	( 92.31,329.66) --
	( 92.40,329.64) --
	( 92.45,329.75) --
	( 92.54,329.69) --
	( 92.54,329.75) --
	( 92.63,329.80) --
	( 92.67,329.83) --
	( 92.67,329.91) --
	( 92.72,329.98) --
	( 92.72,330.02) --
	( 92.72,330.11) --
	( 92.76,330.13) --
	( 92.76,330.22) --
	( 92.76,330.28) --
	( 92.76,330.31) --
	( 92.81,330.33) --
	( 92.85,330.37) --
	( 92.90,330.34) --
	( 92.94,330.38) --
	( 93.03,330.41) --
	( 93.03,330.45) --
	( 93.03,330.58) --
	( 93.03,330.63) --
	( 93.03,330.70) --
	( 93.03,330.75) --
	( 93.03,330.85) --
	( 93.08,330.85) --
	( 93.12,330.90) --
	( 93.12,330.95) --
	( 93.12,330.97) --
	( 93.22,331.02) --
	( 93.26,331.07) --
	( 93.26,331.12) --
	( 93.26,331.15) --
	( 93.35,331.16) --
	( 93.35,331.18) --
	( 93.35,331.26) --
	( 93.40,331.33) --
	( 93.49,331.30) --
	( 93.58,331.27) --
	( 93.62,331.25) --
	( 93.62,331.30) --
	( 93.67,331.29) --
	( 93.67,331.33) --
	( 93.67,331.40) --
	( 93.71,331.40) --
	( 93.71,331.47) --
	( 93.71,331.52) --
	( 93.85,331.36) --
	( 93.98,331.34) --
	( 94.03,331.36) --
	( 94.12,331.36) --
	( 94.12,331.40) --
	( 94.12,331.45) --
	( 94.17,331.46) --
	( 94.17,331.50) --
	( 94.21,331.52) --
	( 94.30,331.56) --
	( 94.30,331.65) --
	( 94.30,331.68) --
	( 94.30,331.70) --
	( 94.30,331.73) --
	( 94.35,331.74) --
	( 94.39,331.79) --
	( 94.39,331.82) --
	( 94.39,331.91) --
	( 94.44,331.83) --
	( 94.48,331.82) --
	( 94.53,331.84) --
	( 94.62,331.75) --
	( 94.62,331.79) --
	( 94.71,331.78) --
	( 94.75,331.82) --
	( 94.75,331.84) --
	( 94.75,331.88) --
	( 94.84,331.88) --
	( 94.84,331.93) --
	( 94.84,331.98) --
	( 94.89,332.00) --
	( 94.94,332.01) --
	( 95.03,331.98) --
	( 95.03,332.03) --
	( 95.07,332.03) --
	( 95.07,332.06) --
	( 95.12,332.08) --
	( 95.21,331.99) --
	( 95.21,332.01) --
	( 95.21,332.05) --
	( 95.21,332.08) --
	( 95.21,332.16) --
	( 95.25,332.19) --
	( 95.25,332.22) --
	( 95.25,332.27) --
	( 95.25,332.31) --
	( 95.25,332.35) --
	( 95.25,332.40) --
	( 95.34,332.40) --
	( 95.39,332.44) --
	( 95.39,332.46) --
	( 95.39,332.50) --
	( 95.39,332.54) --
	( 95.57,332.21) --
	( 95.61,332.23) --
	( 95.61,332.33) --
	( 95.66,332.33) --
	( 95.70,332.36) --
	( 95.75,332.39) --
	( 95.84,332.32) --
	( 95.84,332.37) --
	( 96.02,332.06) --
	( 96.07,332.13) --
	( 96.20,332.07) --
	( 96.25,332.09) --
	( 96.25,332.15) --
	( 96.25,332.22) --
	( 96.29,332.21) --
	( 96.29,332.28) --
	( 96.34,332.32) --
	( 96.38,332.33) --
	( 96.43,332.32) --
	( 96.43,332.34) --
	( 96.43,332.38) --
	( 96.52,332.35) --
	( 96.52,332.40) --
	( 96.61,332.40) --
	( 96.61,332.42) --
	( 96.66,332.42) --
	( 96.70,332.41) --
	( 96.70,332.43) --
	( 96.79,332.32) --
	( 96.79,332.38) --
	( 96.84,332.40) --
	( 96.84,332.45) --
	( 96.84,332.48) --
	( 96.93,332.37) --
	( 96.93,332.39) --
	( 97.02,332.38) --
	( 97.06,332.37) --
	( 97.11,332.35) --
	( 97.11,332.40) --
	( 97.15,332.40) --
	( 97.15,332.49) --
	( 97.15,332.52) --
	( 97.20,332.54) --
	( 97.29,332.47) --
	( 97.29,332.49) --
	( 97.29,332.52) --
	( 97.33,332.49) --
	( 97.33,332.51) --
	( 97.38,332.55) --
	( 97.42,332.55) --
	( 97.52,332.50) --
	( 97.52,332.53) --
	( 97.56,332.55) --
	( 97.61,332.53) --
	( 97.61,332.56) --
	( 97.74,332.52) --
	( 97.88,332.47) --
	( 97.92,332.51) --
	( 97.92,332.56) --
	( 97.97,332.57) --
	( 97.97,332.60) --
	( 97.97,332.63) --
	( 97.97,332.68) --
	( 97.97,332.72) --
	( 97.97,332.75) --
	( 98.01,332.62) --
	( 98.01,332.65) --
	( 98.01,332.71) --
	( 98.06,332.73) --
	( 98.10,332.66) --
	( 98.15,332.68) --
	( 98.15,332.75) --
	( 98.15,332.83) --
	( 98.15,332.88) --
	( 98.15,332.90) --
	( 98.19,332.89);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.72,275.03) --
	( 51.17,284.08) --
	( 53.22,287.51) --
	( 54.43,290.87) --
	( 55.28,294.10) --
	( 56.26,295.83) --
	( 57.17,297.46) --
	( 58.18,298.29) --
	( 58.75,299.14) --
	( 59.30,300.06) --
	( 59.93,301.46) --
	( 60.48,302.17) --
	( 61.11,303.12) --
	( 61.68,303.57) --
	( 62.20,304.19) --
	( 62.83,304.44) --
	( 63.35,304.78) --
	( 63.85,305.35) --
	( 64.34,305.75) --
	( 64.67,306.31) --
	( 65.02,306.82) --
	( 65.52,307.28) --
	( 65.87,307.90) --
	( 66.26,308.44) --
	( 66.42,308.95) --
	( 66.78,309.11) --
	( 67.02,309.76) --
	( 67.38,309.75) --
	( 67.65,310.17) --
	( 67.95,310.32) --
	( 68.23,310.69) --
	( 68.36,311.20) --
	( 68.64,311.38) --
	( 68.97,311.50) --
	( 69.27,311.59) --
	( 69.57,311.46) --
	( 69.90,311.46) --
	( 70.23,311.54) --
	( 70.39,311.75) --
	( 70.58,312.04) --
	( 70.75,312.21) --
	( 71.02,312.32) --
	( 71.27,312.44) --
	( 71.46,312.53) --
	( 71.76,312.61) --
	( 71.84,312.93) --
	( 72.06,313.04) --
	( 72.28,313.07) --
	( 72.53,313.26) --
	( 72.77,313.42) --
	( 73.18,313.43) --
	( 73.38,313.58) --
	( 73.68,313.65) --
	( 73.81,313.86) --
	( 73.98,314.07) --
	( 74.14,314.09) --
	( 74.33,314.30) --
	( 74.50,314.36) --
	( 74.69,314.44) --
	( 74.85,314.58) --
	( 74.99,314.72) --
	( 75.24,314.64) --
	( 75.46,314.80) --
	( 75.57,315.07) --
	( 75.78,315.28) --
	( 75.89,315.48) --
	( 76.03,315.61) --
	( 76.22,315.83) --
	( 76.28,316.21) --
	( 76.39,316.39) --
	( 76.61,316.39) --
	( 76.69,316.66) --
	( 76.88,316.67) --
	( 77.02,316.99) --
	( 77.07,317.24) --
	( 77.18,317.30) --
	( 77.29,317.39) --
	( 77.46,317.47) --
	( 77.65,317.37) --
	( 77.84,317.46) --
	( 77.98,317.61) --
	( 78.11,317.66) --
	( 78.28,317.88) --
	( 78.52,317.95) --
	( 78.63,318.09) --
	( 78.82,318.04) --
	( 78.93,318.23) --
	( 79.07,318.30) --
	( 79.23,318.45) --
	( 79.37,318.54) --
	( 79.45,318.68) --
	( 79.56,318.68) --
	( 79.70,318.74) --
	( 79.81,318.82) --
	( 79.92,318.86) --
	( 80.08,318.89) --
	( 80.25,318.88) --
	( 80.38,318.94) --
	( 80.44,319.12) --
	( 80.58,319.07) --
	( 80.63,319.21) --
	( 80.66,319.37) --
	( 80.82,319.44) --
	( 80.90,319.52) --
	( 81.07,319.52) --
	( 81.12,319.59) --
	( 81.15,319.70) --
	( 81.32,319.62) --
	( 81.37,319.77) --
	( 81.48,319.70) --
	( 81.70,319.62) --
	( 81.92,319.59) --
	( 82.16,319.60) --
	( 82.27,319.65) --
	( 82.44,319.67) --
	( 82.55,319.74) --
	( 82.68,319.83) --
	( 82.79,319.99) --
	( 82.90,320.12) --
	( 82.99,320.17) --
	( 83.01,320.28) --
	( 83.07,320.47) --
	( 83.15,320.49) --
	( 83.29,320.57) --
	( 83.40,320.70) --
	( 83.45,320.88) --
	( 83.64,320.78) --
	( 83.73,320.86) --
	( 83.73,321.02) --
	( 83.92,321.02) --
	( 84.03,321.08) --
	( 84.14,321.15) --
	( 84.19,321.28) --
	( 84.30,321.37) --
	( 84.44,321.44) --
	( 84.57,321.46) --
	( 84.66,321.54) --
	( 84.82,321.62) --
	( 84.93,321.70) --
	( 84.98,321.72) --
	( 85.12,321.72) --
	( 85.26,321.74) --
	( 85.37,321.79) --
	( 85.48,321.77) --
	( 85.50,321.89) --
	( 85.56,321.96) --
	( 85.64,322.04) --
	( 85.83,321.99) --
	( 85.92,322.09) --
	( 85.97,322.15) --
	( 86.08,322.14) --
	( 86.13,322.18) --
	( 86.16,322.27) --
	( 86.22,322.30) --
	( 86.27,322.32) --
	( 86.33,322.42) --
	( 86.41,322.32) --
	( 86.49,322.41) --
	( 86.57,322.43) --
	( 86.60,322.53) --
	( 86.65,322.59) --
	( 86.65,322.73) --
	( 86.71,322.85) --
	( 86.74,322.91) --
	( 86.74,323.02) --
	( 86.79,323.13) --
	( 86.90,323.16) --
	( 87.04,323.15) --
	( 87.07,323.24) --
	( 87.12,323.25) --
	( 87.15,323.33) --
	( 87.28,323.28) --
	( 87.39,323.23) --
	( 87.48,323.28) --
	( 87.67,323.23) --
	( 87.72,323.29) --
	( 87.78,323.35) --
	( 87.86,323.41) --
	( 88.02,323.52) --
	( 88.11,323.58) --
	( 88.22,323.64) --
	( 88.35,323.53) --
	( 88.41,323.55) --
	( 88.49,323.57) --
	( 88.63,323.57) --
	( 88.68,323.65) --
	( 88.71,323.70) --
	( 88.74,323.78) --
	( 88.74,323.88) --
	( 88.76,323.99) --
	( 88.79,324.06) --
	( 88.90,324.06) --
	( 89.01,324.14) --
	( 89.06,324.18) --
	( 89.12,324.20) --
	( 89.15,324.26) --
	( 89.17,324.31) --
	( 89.31,324.33) --
	( 89.31,324.40) --
	( 89.34,324.42) --
	( 89.45,324.40) --
	( 89.56,324.35) --
	( 89.61,324.27) --
	( 89.72,324.28) --
	( 89.75,324.37) --
	( 89.78,324.42) --
	( 89.80,324.46) --
	( 89.83,324.48) --
	( 89.97,324.47) --
	( 90.08,324.46) --
	( 90.16,324.41) --
	( 90.16,324.46) --
	( 90.24,324.44) --
	( 90.35,324.47) --
	( 90.41,324.52) --
	( 90.54,324.54) --
	( 90.62,324.52) --
	( 90.71,324.48) --
	( 90.71,324.52) --
	( 90.79,324.51) --
	( 90.90,324.57) --
	( 90.93,324.64) --
	( 91.04,324.63) --
	( 91.09,324.67) --
	( 91.12,324.71) --
	( 91.23,324.67) --
	( 91.25,324.73) --
	( 91.25,324.79) --
	( 91.28,324.83) --
	( 91.39,324.79) --
	( 91.47,324.81) --
	( 91.50,324.83) --
	( 91.56,324.90) --
	( 91.58,324.95) --
	( 91.67,324.93) --
	( 91.72,324.95) --
	( 91.75,325.02) --
	( 91.80,325.06) --
	( 91.80,325.12) --
	( 91.86,325.12) --
	( 91.91,325.14) --
	( 92.02,325.13) --
	( 92.02,325.20) --
	( 92.10,325.24) --
	( 92.24,325.22) --
	( 92.27,325.28) --
	( 92.35,325.26) --
	( 92.38,325.32) --
	( 92.43,325.28) --
	( 92.46,325.31) --
	( 92.49,325.37) --
	( 92.54,325.38) --
	( 92.60,325.41) --
	( 92.60,325.54) --
	( 92.71,325.53) --
	( 92.79,325.48) --
	( 92.82,325.54) --
	( 92.90,325.53) --
	( 92.95,325.47) --
	( 92.98,325.52) --
	( 93.01,325.54) --
	( 93.03,325.61) --
	( 93.09,325.61) --
	( 93.17,325.51) --
	( 93.23,325.57) --
	( 93.28,325.56) --
	( 93.34,325.56) --
	( 93.39,325.57) --
	( 93.42,325.61) --
	( 93.47,325.65) --
	( 93.55,325.61) --
	( 93.58,325.66) --
	( 93.66,325.65) --
	( 93.66,325.69) --
	( 93.69,325.74) --
	( 93.80,325.74) --
	( 93.91,325.75) --
	( 93.91,325.80) --
	( 93.91,325.86) --
	( 93.94,325.92) --
	( 93.97,325.95) --
	( 93.99,326.01) --
	( 94.10,325.80) --
	( 94.10,325.86) --
	( 94.13,325.88) --
	( 94.13,325.95) --
	( 94.24,325.91) --
	( 94.27,325.91) --
	( 94.29,325.96) --
	( 94.32,326.03) --
	( 94.35,326.04) --
	( 94.35,326.13) --
	( 94.38,326.20) --
	( 94.40,326.26) --
	( 94.46,326.33) --
	( 94.46,326.39) --
	( 94.51,326.40) --
	( 94.59,326.37) --
	( 94.68,326.39) --
	( 94.76,326.36) --
	( 94.84,326.36) --
	( 94.87,326.38) --
	( 94.90,326.38) --
	( 94.92,326.44) --
	( 94.98,326.46) --
	( 95.03,326.49) --
	( 95.06,326.45) --
	( 95.06,326.50) --
	( 95.12,326.56) --
	( 95.17,326.56) --
	( 95.25,326.52) --
	( 95.25,326.62) --
	( 95.25,326.68) --
	( 95.36,326.67) --
	( 95.42,326.69) --
	( 95.42,326.73) --
	( 95.42,326.80) --
	( 95.44,326.78) --
	( 95.50,326.77) --
	( 95.53,326.72) --
	( 95.55,326.76) --
	( 95.58,326.79) --
	( 95.61,326.81) --
	( 95.61,326.85) --
	( 95.66,326.85) --
	( 95.69,326.88) --
	( 95.77,326.88) --
	( 95.83,326.89) --
	( 95.83,326.94) --
	( 95.88,326.95) --
	( 95.99,326.98) --
	( 95.99,327.03) --
	( 96.02,327.06) --
	( 96.13,327.02) --
	( 96.13,327.09) --
	( 96.13,327.14) --
	( 96.13,327.18) --
	( 96.16,327.20) --
	( 96.18,327.19) --
	( 96.18,327.23) --
	( 96.21,327.27) --
	( 96.21,327.31) --
	( 96.24,327.29) --
	( 96.24,327.35) --
	( 96.29,327.34) --
	( 96.32,327.35) --
	( 96.35,327.37) --
	( 96.40,327.37) --
	( 96.46,327.37) --
	( 96.48,327.38) --
	( 96.48,327.43) --
	( 96.48,327.47) --
	( 96.51,327.44) --
	( 96.51,327.47) --
	( 96.57,327.46) --
	( 96.62,327.42) --
	( 96.68,327.45) --
	( 96.68,327.46) --
	( 96.73,327.45) --
	( 96.73,327.47) --
	( 96.73,327.53) --
	( 96.79,327.55) --
	( 96.79,327.58) --
	( 96.79,327.61) --
	( 96.81,327.62) --
	( 96.81,327.63) --
	( 96.81,327.64) --
	( 96.87,327.63) --
	( 96.87,327.68) --
	( 96.87,327.70) --
	( 96.95,327.53) --
	( 97.00,327.44) --
	( 97.17,327.34) --
	( 97.31,327.16) --
	( 97.33,327.19) --
	( 97.36,327.23) --
	( 97.39,327.26) --
	( 97.42,327.33) --
	( 97.44,327.34) --
	( 97.47,327.34) --
	( 97.52,327.31) --
	( 97.52,327.35) --
	( 97.52,327.38) --
	( 97.55,327.37) --
	( 97.63,327.27) --
	( 97.66,327.29) --
	( 97.72,327.33) --
	( 97.72,327.35) --
	( 97.74,327.36) --
	( 97.80,327.38) --
	( 97.83,327.42) --
	( 97.83,327.43) --
	( 97.88,327.44) --
	( 97.91,327.44) --
	( 97.96,327.48) --
	( 97.96,327.51) --
	( 97.96,327.54) --
	( 97.96,327.58) --
	( 97.99,327.60);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 71.92,309.45) circle (  1.53);

\path[fill=fillColor] ( 84.96,318.36) circle (  1.53);

\path[fill=fillColor] ( 96.94,330.93) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 63.98,299.92) --
	( 66.04,296.35) --
	( 61.91,296.35) --
	cycle;

\path[fill=fillColor] ( 73.16,312.45) --
	( 75.23,308.88) --
	( 71.10,308.88) --
	cycle;

\path[fill=fillColor] ( 85.11,325.78) --
	( 87.18,322.20) --
	( 83.05,322.20) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 54.73,294.30) --
	( 57.80,294.30) --
	( 57.80,297.36) --
	( 54.73,297.36) --
	cycle;

\path[fill=fillColor] ( 64.72,306.91) --
	( 67.79,306.91) --
	( 67.79,309.98) --
	( 64.72,309.98) --
	cycle;

\path[fill=fillColor] ( 78.91,317.58) --
	( 81.97,317.58) --
	( 81.97,320.65) --
	( 78.91,320.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 19.85,147.92) rectangle (166.22,250.32);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88,245.67) --
	( 34.82,193.95) --
	( 38.48,165.05) --
	( 41.29,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.01,245.67) --
	( 53.45,216.13) --
	( 59.77,193.95) --
	( 66.75,177.53) --
	( 74.40,165.05) --
	( 82.72,155.34) --
	( 85.64,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.89,245.67) --
	( 82.72,225.28) --
	( 91.70,207.94) --
	(101.35,193.95) --
	(111.66,182.50) --
	(122.64,173.00) --
	(134.28,165.05) --
	(146.59,158.32) --
	(159.57,152.57) --
	(159.57,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52,245.67) --
	(122.64,230.27) --
	(134.28,216.13) --
	(146.59,204.16) --
	(159.57,193.95) --
	(159.57,193.95);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,222.63) --
	( 26.50,222.63) --
	( 37.15,222.63) --
	( 37.15,205.78) --
	( 47.79,205.78) --
	( 47.79,198.68) --
	( 58.44,198.68) --
	( 58.44,195.35) --
	( 69.08,195.35) --
	( 69.08,190.69) --
	( 79.73,190.69) --
	( 79.73,173.14) --
	( 90.37,173.14) --
	( 90.37,152.57) --
	( 90.37,152.57) --
	( 26.50,152.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,216.26) --
	( 26.50,216.26) --
	( 42.79,216.26) --
	( 42.79,215.24) --
	( 48.23,215.24) --
	( 48.23,214.03) --
	( 53.66,214.03) --
	( 53.66,212.55) --
	( 59.09,212.55) --
	( 59.09,206.62) --
	( 64.52,206.62) --
	( 64.52,201.23) --
	( 69.95,201.23) --
	( 69.95,192.93) --
	( 75.38,192.93) --
	( 75.38,152.57) --
	( 75.38,152.57) --
	( 26.50,152.57) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,213.85) --
	( 26.50,213.85) --
	( 36.36,213.85) --
	( 36.36,213.21) --
	( 42.93,213.21) --
	( 42.93,213.17) --
	( 46.21,213.17) --
	( 46.21,213.16) --
	( 49.50,213.16) --
	( 49.50,209.53) --
	( 52.79,209.53) --
	( 52.79,200.43) --
	( 56.07,200.43) --
	( 56.07,188.74) --
	( 59.36,188.74) --
	( 59.36,183.73) --
	( 62.64,183.73) --
	( 62.64,177.76) --
	( 65.93,177.76) --
	( 65.93,173.47) --
	( 69.21,173.47) --
	( 69.21,152.57) --
	( 69.21,152.57) --
	( 26.50,152.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,222.63) --
	( 26.50,222.63) --
	( 37.15,222.63) --
	( 37.15,205.78) --
	( 47.79,205.78) --
	( 47.79,198.68) --
	( 58.44,198.68) --
	( 58.44,195.35) --
	( 69.08,195.35) --
	( 69.08,190.69) --
	( 79.73,190.69) --
	( 79.73,173.14) --
	( 90.37,173.14) --
	( 90.37,152.57) --
	( 90.37,152.57);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,216.26) --
	( 26.50,216.26) --
	( 42.79,216.26) --
	( 42.79,215.24) --
	( 48.23,215.24) --
	( 48.23,214.03) --
	( 53.66,214.03) --
	( 53.66,212.55) --
	( 59.09,212.55) --
	( 59.09,206.62) --
	( 64.52,206.62) --
	( 64.52,201.23) --
	( 69.95,201.23) --
	( 69.95,192.93) --
	( 75.38,192.93) --
	( 75.38,152.57) --
	( 75.38,152.57);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,213.85) --
	( 26.50,213.85) --
	( 36.36,213.85) --
	( 36.36,213.21) --
	( 42.93,213.21) --
	( 42.93,213.17) --
	( 46.21,213.17) --
	( 46.21,213.16) --
	( 49.50,213.16) --
	( 49.50,209.53) --
	( 52.79,209.53) --
	( 52.79,200.43) --
	( 56.07,200.43) --
	( 56.07,188.74) --
	( 59.36,188.74) --
	( 59.36,183.73) --
	( 62.64,183.73) --
	( 62.64,177.76) --
	( 65.93,177.76) --
	( 65.93,173.47) --
	( 69.21,173.47) --
	( 69.21,152.57) --
	( 69.21,152.57);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.50,181.94) --
	( 53.11,192.02) --
	( 55.24,195.77) --
	( 57.64,198.22) --
	( 59.15,199.66) --
	( 60.30,201.27) --
	( 61.28,202.82) --
	( 62.70,203.44) --
	( 63.23,205.38) --
	( 64.29,205.31) --
	( 64.74,206.23) --
	( 65.09,206.64) --
	( 65.98,206.17) --
	( 66.60,206.91) --
	( 67.13,207.71) --
	( 67.40,208.74) --
	( 68.11,209.00) --
	( 68.55,209.39) --
	( 69.26,208.99) --
	( 69.35,209.48) --
	( 69.88,209.00) --
	( 69.88,209.61) --
	( 70.59,209.41) --
	( 71.03,209.80) --
	( 71.39,209.96) --
	( 71.65,210.28) --
	( 71.74,211.17) --
	( 71.83,211.78) --
	( 72.10,211.60) --
	( 72.63,212.09) --
	( 73.07,212.68) --
	( 73.25,213.19) --
	( 73.43,213.65) --
	( 73.70,213.85) --
	( 74.05,213.95) --
	( 74.23,214.35) --
	( 74.32,214.66) --
	( 74.32,215.13) --
	( 74.49,215.21) --
	( 74.58,215.79) --
	( 74.76,216.27) --
	( 74.94,216.51) --
	( 75.03,216.89) --
	( 75.29,217.06) --
	( 75.29,217.48) --
	( 75.65,217.53) --
	( 76.00,217.68) --
	( 76.09,217.96) --
	( 76.18,218.32) --
	( 76.53,218.20) --
	( 76.62,218.58) --
	( 76.80,218.84) --
	( 76.98,219.08) --
	( 76.98,219.46) --
	( 76.98,219.73) --
	( 77.15,219.76) --
	( 77.24,219.92) --
	( 77.33,220.02) --
	( 77.42,220.23) --
	( 77.51,220.24) --
	( 77.60,220.39) --
	( 77.69,220.50) --
	( 77.78,220.62) --
	( 77.95,220.79) --
	( 77.95,221.13) --
	( 78.04,221.16) --
	( 78.22,221.12) --
	( 78.31,221.12) --
	( 78.31,221.27) --
	( 78.40,221.29) --
	( 78.57,221.25) --
	( 78.75,221.28) --
	( 78.84,221.28) --
	( 78.84,221.55) --
	( 78.84,221.76) --
	( 78.84,221.94) --
	( 78.93,222.01) --
	( 79.02,222.13) --
	( 79.11,222.14) --
	( 79.11,222.30) --
	( 79.20,222.33) --
	( 79.20,222.54) --
	( 79.20,222.67) --
	( 79.20,222.87) --
	( 79.20,223.00) --
	( 79.37,223.00) --
	( 79.55,222.79) --
	( 79.64,222.81) --
	( 79.91,222.58) --
	( 79.91,222.75) --
	( 79.91,222.99) --
	( 80.08,223.05) --
	( 80.08,223.15) --
	( 80.17,223.31) --
	( 80.17,223.42) --
	( 80.35,223.31) --
	( 80.35,223.39) --
	( 80.53,223.25) --
	( 80.70,223.25) --
	( 80.70,223.53) --
	( 80.70,223.61) --
	( 80.70,223.73) --
	( 80.88,223.82) --
	( 80.97,224.01) --
	( 81.06,224.22) --
	( 81.24,224.16) --
	( 81.24,224.35) --
	( 81.24,224.49) --
	( 81.32,224.60) --
	( 81.32,224.75) --
	( 81.32,224.81) --
	( 81.32,224.95) --
	( 81.32,225.04) --
	( 81.32,225.12) --
	( 81.41,225.12) --
	( 81.59,225.09) --
	( 81.68,225.24) --
	( 81.77,225.20) --
	( 81.86,225.07) --
	( 81.86,225.18) --
	( 82.03,225.17) --
	( 82.03,225.31) --
	( 82.03,225.37) --
	( 82.03,225.44) --
	( 82.03,225.57) --
	( 82.03,225.70) --
	( 82.03,225.79) --
	( 82.03,225.91) --
	( 82.12,225.88) --
	( 82.12,226.02) --
	( 82.21,225.72) --
	( 82.30,225.70) --
	( 82.30,225.84) --
	( 82.39,225.93) --
	( 82.39,226.00) --
	( 82.39,226.06) --
	( 82.48,226.13) --
	( 82.48,226.32) --
	( 82.48,226.40) --
	( 82.57,226.24) --
	( 82.57,226.36) --
	( 82.66,226.45) --
	( 82.66,226.56) --
	( 82.66,226.82) --
	( 82.66,226.90) --
	( 82.66,227.06) --
	( 82.66,227.19) --
	( 82.74,227.18) --
	( 82.74,227.26) --
	( 82.74,227.45) --
	( 82.74,227.52) --
	( 82.74,227.63) --
	( 82.74,227.69) --
	( 82.74,227.79) --
	( 82.83,227.75) --
	( 82.83,227.81) --
	( 82.83,227.87) --
	( 82.83,227.97) --
	( 82.83,228.02) --
	( 82.83,228.08) --
	( 82.83,228.21) --
	( 82.83,228.30) --
	( 82.83,228.44) --
	( 82.83,228.64) --
	( 83.10,228.24) --
	( 83.10,228.29) --
	( 83.10,228.39) --
	( 83.19,228.37) --
	( 83.45,227.53) --
	( 83.45,227.62) --
	( 83.45,228.03) --
	( 83.45,228.15) --
	( 83.45,228.27) --
	( 83.54,228.20) --
	( 83.54,228.29) --
	( 83.54,228.34) --
	( 83.54,228.41) --
	( 83.54,228.50) --
	( 83.54,228.67) --
	( 83.54,228.71) --
	( 83.54,228.73) --
	( 83.54,228.79) --
	( 83.54,228.82) --
	( 83.54,229.04) --
	( 83.54,229.21) --
	( 83.72,228.98) --
	( 83.72,229.10) --
	( 83.72,229.14) --
	( 83.72,229.30) --
	( 83.72,229.39) --
	( 83.72,229.51) --
	( 83.72,229.56) --
	( 83.72,229.66) --
	( 83.72,229.69) --
	( 83.72,229.78) --
	( 83.72,229.88) --
	( 83.72,229.97) --
	( 83.72,230.02) --
	( 83.81,230.06) --
	( 83.81,230.10) --
	( 83.81,230.14) --
	( 83.81,230.18) --
	( 83.81,230.22) --
	( 83.81,230.26) --
	( 83.81,230.35) --
	( 83.81,230.40) --
	( 83.81,230.45) --
	( 83.81,230.48) --
	( 83.81,230.54) --
	( 83.81,230.63) --
	( 83.81,230.75) --
	( 83.81,230.78) --
	( 83.81,230.82) --
	( 83.81,230.89) --
	( 83.81,230.95) --
	( 83.90,230.86) --
	( 83.90,230.89) --
	( 83.90,231.08) --
	( 83.90,231.15) --
	( 83.90,231.17) --
	( 83.90,231.22) --
	( 83.90,231.26) --
	( 83.90,231.33) --
	( 83.90,231.36) --
	( 83.90,231.40) --
	( 83.90,231.43) --
	( 83.90,231.46) --
	( 83.99,231.44) --
	( 83.99,231.51) --
	( 83.99,231.54) --
	( 83.99,231.54) --
	( 83.99,231.61) --
	( 83.99,231.62) --
	( 83.99,231.63) --
	( 83.99,231.66) --
	( 83.99,231.70) --
	( 83.99,231.91) --
	( 83.99,231.91) --
	( 83.99,231.98) --
	( 83.99,232.00) --
	( 83.99,232.03) --
	( 83.99,232.11) --
	( 84.07,232.05) --
	( 84.07,232.07) --
	( 84.07,232.11) --
	( 84.07,232.13) --
	( 84.07,232.14) --
	( 84.07,232.18) --
	( 84.16,232.08) --
	( 84.16,232.13) --
	( 84.16,232.16) --
	( 84.16,232.25) --
	( 84.16,232.30) --
	( 84.16,232.35) --
	( 84.16,232.40) --
	( 84.16,232.47) --
	( 84.16,232.48) --
	( 84.25,232.29) --
	( 84.25,232.31) --
	( 84.25,232.38) --
	( 84.25,232.44) --
	( 84.25,232.49) --
	( 84.25,232.52) --
	( 84.25,232.62) --
	( 84.25,232.63) --
	( 84.25,232.76) --
	( 84.25,232.82) --
	( 84.25,232.91) --
	( 84.25,232.94) --
	( 84.34,232.85) --
	( 84.34,232.91) --
	( 84.34,232.96) --
	( 84.34,232.99) --
	( 84.34,233.09) --
	( 84.34,233.12) --
	( 84.34,233.20) --
	( 84.34,233.23) --
	( 84.34,233.26) --
	( 84.34,233.30) --
	( 84.34,233.34) --
	( 84.43,233.30) --
	( 84.43,233.31) --
	( 84.43,233.37) --
	( 84.43,233.38) --
	( 84.43,233.40) --
	( 84.43,233.43) --
	( 84.43,233.49) --
	( 84.43,233.51) --
	( 84.43,233.53) --
	( 84.43,233.53) --
	( 84.43,233.58) --
	( 84.43,233.63) --
	( 84.43,233.66) --
	( 84.43,233.68) --
	( 84.43,233.72) --
	( 84.43,233.73) --
	( 84.43,233.74) --
	( 84.43,233.77) --
	( 84.43,233.79) --
	( 84.43,233.81) --
	( 84.43,233.84) --
	( 84.43,233.89) --
	( 84.43,233.96) --
	( 84.43,233.99) --
	( 84.43,234.01) --
	( 84.52,233.95) --
	( 84.52,233.99) --
	( 84.52,234.00) --
	( 84.61,233.12) --
	( 84.70,233.06) --
	( 84.70,233.11) --
	( 84.70,233.11) --
	( 84.70,233.15) --
	( 84.70,233.18) --
	( 84.70,233.24) --
	( 84.70,233.30) --
	( 84.70,233.32) --
	( 84.70,233.33) --
	( 84.70,233.35) --
	( 84.70,233.37) --
	( 84.70,233.38) --
	( 84.78,233.04) --
	( 84.87,232.95) --
	( 84.96,232.91) --
	( 84.96,233.05) --
	( 84.96,233.06) --
	( 84.96,233.11) --
	( 85.14,232.73) --
	( 85.14,232.76) --
	( 85.14,232.78) --
	( 85.14,232.81) --
	( 85.14,232.82) --
	( 85.23,232.76) --
	( 85.23,232.78) --
	( 85.23,232.85) --
	( 85.23,232.89) --
	( 85.23,232.93) --
	( 85.23,232.97) --
	( 85.23,233.00) --
	( 85.23,233.06) --
	( 85.23,233.10) --
	( 85.23,233.11) --
	( 85.23,233.12) --
	( 85.23,233.18) --
	( 85.23,233.20) --
	( 85.32,233.13) --
	( 85.41,233.02) --
	( 85.41,233.05) --
	( 85.41,233.09) --
	( 85.41,233.17) --
	( 85.41,233.21) --
	( 85.41,233.22) --
	( 85.41,233.23) --
	( 85.41,233.28) --
	( 85.41,233.32) --
	( 85.49,233.25) --
	( 85.49,233.27) --
	( 85.49,233.30) --
	( 85.58,233.25) --
	( 85.58,233.28) --
	( 85.58,233.29) --
	( 85.58,233.33) --
	( 85.58,233.34) --
	( 85.58,233.36) --
	( 85.76,233.13) --
	( 85.76,233.15) --
	( 85.76,233.27) --
	( 85.76,233.29) --
	( 85.76,233.30) --
	( 85.85,233.21) --
	( 85.85,233.22) --
	( 85.94,233.15) --
	( 85.94,233.20) --
	( 85.94,233.25) --
	( 85.94,233.28) --
	( 85.94,233.30) --
	( 86.03,233.20) --
	( 86.11,233.11) --
	( 86.11,233.11) --
	( 86.11,233.15) --
	( 86.20,233.08) --
	( 86.20,233.12) --
	( 86.20,233.13) --
	( 86.20,233.18) --
	( 86.29,233.12) --
	( 86.29,233.14) --
	( 86.29,233.18) --
	( 86.29,233.19) --
	( 86.38,233.10) --
	( 86.38,233.15) --
	( 86.47,233.10) --
	( 86.47,233.12) --
	( 86.47,233.15) --
	( 86.47,233.19) --
	( 86.47,233.20) --
	( 86.47,233.25) --
	( 86.47,233.27) --
	( 86.47,233.28) --
	( 86.47,233.29);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.59,155.62) --
	( 53.79,163.35) --
	( 56.37,166.98) --
	( 58.18,169.34) --
	( 59.45,171.24) --
	( 60.27,173.24) --
	( 60.76,175.18) --
	( 61.49,176.21) --
	( 62.21,177.58) --
	( 62.66,179.16) --
	( 62.98,180.09) --
	( 63.34,180.99) --
	( 63.61,181.70) --
	( 63.89,182.27) --
	( 64.20,182.99) --
	( 64.57,183.72) --
	( 64.75,184.61) --
	( 64.97,185.10) --
	( 65.33,185.57) --
	( 65.61,185.96) --
	( 65.92,186.32) --
	( 66.15,186.71) --
	( 66.29,187.34) --
	( 66.38,187.92) --
	( 66.65,187.99) --
	( 66.78,188.43) --
	( 66.92,188.86) --
	( 66.96,189.43) --
	( 67.15,189.98) --
	( 67.28,190.35) --
	( 67.37,190.76) --
	( 67.51,190.97) --
	( 67.60,191.32) --
	( 67.73,191.67) --
	( 67.82,191.94) --
	( 67.87,192.39) --
	( 67.96,192.68) --
	( 68.05,192.74) --
	( 68.14,193.13) --
	( 68.19,193.62) --
	( 68.41,193.60) --
	( 68.50,193.90) --
	( 68.50,194.23) --
	( 68.59,194.49) --
	( 68.68,194.68) --
	( 68.68,194.94) --
	( 68.73,195.21) --
	( 68.73,195.50) --
	( 68.82,195.74) --
	( 68.91,195.90) --
	( 68.96,196.13) --
	( 69.00,196.50) --
	( 69.09,196.73) --
	( 69.32,196.65) --
	( 69.32,196.96) --
	( 69.36,197.18) --
	( 69.45,197.38) --
	( 69.54,197.61) --
	( 69.63,197.81) --
	( 69.68,198.05) --
	( 69.77,198.24) --
	( 69.86,198.40) --
	( 69.95,198.59) --
	( 69.95,198.82) --
	( 70.00,199.12) --
	( 70.18,198.48) --
	( 70.18,198.66) --
	( 70.18,198.88) --
	( 70.36,199.02) --
	( 70.36,199.26) --
	( 70.40,199.49) --
	( 70.45,199.72) --
	( 70.54,199.79) --
	( 70.58,199.99) --
	( 70.68,200.13) --
	( 70.72,200.27) --
	( 70.81,200.39) --
	( 70.95,200.46) --
	( 70.99,200.52) --
	( 71.08,200.69) --
	( 71.17,200.89) --
	( 71.17,201.03) --
	( 71.26,201.06) --
	( 71.35,201.31) --
	( 71.35,201.43) --
	( 71.35,201.59) --
	( 71.40,201.79) --
	( 71.40,201.96) --
	( 71.44,202.10) --
	( 71.63,202.04) --
	( 71.63,202.15) --
	( 71.67,202.25) --
	( 71.76,202.24) --
	( 71.81,202.36) --
	( 71.94,202.33) --
	( 72.08,202.29) --
	( 72.12,202.38) --
	( 72.12,202.50) --
	( 72.12,202.61) --
	( 72.12,202.80) --
	( 72.12,202.88) --
	( 72.40,202.59) --
	( 72.49,202.70) --
	( 72.58,202.75) --
	( 72.62,202.74) --
	( 72.62,202.87) --
	( 72.62,202.97) --
	( 72.71,202.90) --
	( 72.71,203.09) --
	( 72.76,203.18) --
	( 72.89,203.29) --
	( 73.03,203.32) --
	( 73.07,203.44) --
	( 73.07,203.56) --
	( 73.16,203.57) --
	( 73.21,203.64) --
	( 73.21,203.91) --
	( 73.21,204.00) --
	( 73.21,204.09) --
	( 73.35,204.11) --
	( 73.39,204.21) --
	( 73.44,204.22) --
	( 73.62,204.25) --
	( 73.71,204.31) --
	( 73.75,204.31) --
	( 73.75,204.42) --
	( 73.84,204.51) --
	( 73.89,204.54) --
	( 73.93,204.59) --
	( 73.93,204.78) --
	( 73.98,204.86) --
	( 73.98,204.97) --
	( 73.98,205.07) --
	( 73.98,205.14) --
	( 73.98,205.27) --
	( 73.98,205.40) --
	( 74.02,205.44) --
	( 74.02,205.62) --
	( 74.12,205.66) --
	( 74.12,205.81) --
	( 74.16,205.88) --
	( 74.21,206.03) --
	( 74.25,206.16) --
	( 74.30,206.24) --
	( 74.30,206.29) --
	( 74.30,206.46) --
	( 74.30,206.60) --
	( 74.30,206.66) --
	( 74.30,206.82) --
	( 74.34,206.82) --
	( 74.39,206.86) --
	( 74.43,206.88) --
	( 74.48,206.97) --
	( 74.48,207.03) --
	( 74.48,207.13) --
	( 74.48,207.25) --
	( 74.48,207.34) --
	( 74.52,207.34) --
	( 74.52,207.39) --
	( 74.61,207.36) --
	( 74.61,207.45) --
	( 74.61,207.56) --
	( 74.61,207.64) --
	( 74.70,207.66) --
	( 74.79,207.65) --
	( 74.79,207.74) --
	( 74.84,207.77) --
	( 74.88,207.86) --
	( 74.98,207.78) --
	( 75.11,207.72) --
	( 75.11,207.78) --
	( 75.11,207.85) --
	( 75.11,207.90) --
	( 75.16,207.86) --
	( 75.16,207.93) --
	( 75.16,208.08) --
	( 75.20,208.09) --
	( 75.20,208.13) --
	( 75.25,208.17) --
	( 75.29,208.20) --
	( 75.29,208.27) --
	( 75.29,208.31) --
	( 75.34,208.33) --
	( 75.52,208.19) --
	( 75.52,208.22) --
	( 75.56,208.22) --
	( 75.56,208.26) --
	( 75.61,208.26) --
	( 75.65,208.26) --
	( 75.65,208.33) --
	( 75.65,208.40) --
	( 75.70,208.36) --
	( 75.70,208.40) --
	( 75.70,208.52) --
	( 75.70,208.60) --
	( 75.70,208.67) --
	( 75.70,208.71) --
	( 75.74,208.73) --
	( 75.74,208.81) --
	( 75.88,208.67) --
	( 76.02,208.62) --
	( 76.02,208.69) --
	( 76.02,208.73) --
	( 76.02,208.79) --
	( 76.02,208.87) --
	( 76.02,208.90) --
	( 76.02,208.95) --
	( 76.02,209.01) --
	( 76.06,209.05) --
	( 76.15,209.08) --
	( 76.24,209.08) --
	( 76.24,209.22) --
	( 76.29,209.26) --
	( 76.29,209.30) --
	( 76.38,209.24) --
	( 76.38,209.30) --
	( 76.38,209.35) --
	( 76.38,209.37) --
	( 76.38,209.42) --
	( 76.42,209.40) --
	( 76.42,209.47) --
	( 76.47,209.42) --
	( 76.47,209.46) --
	( 76.47,209.54) --
	( 76.47,209.59) --
	( 76.47,209.65) --
	( 76.47,209.69) --
	( 76.51,209.63) --
	( 76.56,209.63) --
	( 76.56,209.69) --
	( 76.65,209.71) --
	( 76.65,209.77) --
	( 76.65,209.83) --
	( 76.65,209.88) --
	( 76.65,209.94) --
	( 76.65,209.98) --
	( 76.70,210.00) --
	( 76.70,210.09) --
	( 76.74,210.13) --
	( 76.74,210.18) --
	( 76.74,210.23) --
	( 76.74,210.35) --
	( 76.79,210.37) --
	( 76.83,210.38) --
	( 76.83,210.44) --
	( 76.83,210.48) --
	( 76.83,210.52) --
	( 76.92,210.47) --
	( 76.92,210.55) --
	( 76.97,210.59) --
	( 76.97,210.64) --
	( 76.97,210.69) --
	( 77.01,210.69) --
	( 77.06,210.71) --
	( 77.06,210.78) --
	( 77.06,210.84) --
	( 77.10,210.88) --
	( 77.15,210.85) --
	( 77.15,210.92) --
	( 77.24,210.91) --
	( 77.24,210.96) --
	( 77.24,211.07) --
	( 77.24,211.19) --
	( 77.28,211.21) --
	( 77.28,211.26) --
	( 77.33,211.20) --
	( 77.37,211.07) --
	( 77.37,211.11) --
	( 77.42,211.14) --
	( 77.42,211.16) --
	( 77.42,211.25) --
	( 77.42,211.27) --
	( 77.42,211.32) --
	( 77.42,211.41) --
	( 77.42,211.45) --
	( 77.46,211.45) --
	( 77.46,211.47) --
	( 77.46,211.50) --
	( 77.46,211.53) --
	( 77.46,211.60) --
	( 77.46,211.64) --
	( 77.46,211.69) --
	( 77.46,211.74) --
	( 77.51,211.66) --
	( 77.51,211.69) --
	( 77.51,211.75) --
	( 77.51,211.83) --
	( 77.51,211.91) --
	( 77.65,211.82) --
	( 77.69,211.83) --
	( 77.78,211.76) --
	( 77.83,211.82) --
	( 77.92,211.79) --
	( 78.01,211.50) --
	( 78.01,211.62) --
	( 78.01,211.66) --
	( 78.01,211.68) --
	( 78.01,211.80) --
	( 78.01,211.88) --
	( 78.05,211.84) --
	( 78.05,211.86) --
	( 78.05,211.92) --
	( 78.05,211.93) --
	( 78.05,211.98) --
	( 78.05,212.02) --
	( 78.05,212.07) --
	( 78.05,212.12) --
	( 78.05,212.18) --
	( 78.05,212.21) --
	( 78.14,212.14) --
	( 78.23,212.07) --
	( 78.28,211.99) --
	( 78.28,212.07) --
	( 78.28,212.10) --
	( 78.28,212.17) --
	( 78.28,212.23) --
	( 78.28,212.28) --
	( 78.32,212.28) --
	( 78.32,212.30) --
	( 78.32,212.33) --
	( 78.37,212.29) --
	( 78.46,212.32) --
	( 78.46,212.35) --
	( 78.51,212.23) --
	( 78.51,212.36) --
	( 78.51,212.38) --
	( 78.60,212.39) --
	( 78.60,212.46) --
	( 78.60,212.52) --
	( 78.60,212.56) --
	( 78.64,212.58) --
	( 78.64,212.63) --
	( 78.69,212.64) --
	( 78.69,212.71) --
	( 78.69,212.77) --
	( 78.73,212.78) --
	( 78.73,212.83) --
	( 78.73,212.85) --
	( 78.73,212.89) --
	( 78.73,212.91) --
	( 78.73,212.96) --
	( 78.73,213.01) --
	( 78.73,213.07) --
	( 78.82,213.06) --
	( 78.82,213.07) --
	( 78.82,213.11) --
	( 78.82,213.14) --
	( 78.82,213.16) --
	( 78.82,213.18) --
	( 78.82,213.20) --
	( 78.82,213.22) --
	( 78.82,213.27) --
	( 78.82,213.28) --
	( 78.82,213.31) --
	( 78.82,213.35) --
	( 78.87,213.41) --
	( 78.87,213.44) --
	( 78.87,213.51) --
	( 78.87,213.54) --
	( 78.87,213.60) --
	( 78.87,213.64) --
	( 78.87,213.66) --
	( 78.91,213.61) --
	( 78.91,213.69) --
	( 78.91,213.71) --
	( 78.91,213.73) --
	( 78.91,213.78) --
	( 78.91,213.79) --
	( 78.91,213.80) --
	( 78.91,213.82) --
	( 78.91,213.84) --
	( 78.91,213.86) --
	( 78.91,213.87) --
	( 78.91,213.92) --
	( 78.91,213.95) --
	( 78.91,214.00) --
	( 78.91,214.06) --
	( 78.91,214.09) --
	( 78.96,214.10) --
	( 78.96,214.12) --
	( 78.96,214.15) --
	( 79.00,214.11) --
	( 79.09,214.01) --
	( 79.09,214.04) --
	( 79.09,214.08) --
	( 79.09,214.10) --
	( 79.09,214.11) --
	( 79.09,214.16) --
	( 79.14,214.08) --
	( 79.14,214.10) --
	( 79.18,214.05) --
	( 79.18,214.09) --
	( 79.18,214.15) --
	( 79.18,214.18) --
	( 79.18,214.21) --
	( 79.18,214.27) --
	( 79.23,214.23) --
	( 79.23,214.28) --
	( 79.27,214.28);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.69,155.71) --
	( 48.54,162.96) --
	( 49.80,168.14) --
	( 50.65,171.48) --
	( 51.42,173.85) --
	( 52.13,175.98) --
	( 52.79,177.15) --
	( 53.36,178.52) --
	( 53.94,179.64) --
	( 54.21,181.16) --
	( 54.59,181.91) --
	( 55.06,182.70) --
	( 55.50,183.26) --
	( 55.77,184.18) --
	( 56.13,184.56) --
	( 56.48,185.02) --
	( 56.84,185.53) --
	( 57.08,186.35) --
	( 57.50,186.65) --
	( 57.66,187.42) --
	( 57.82,187.99) --
	( 58.02,188.52) --
	( 58.18,188.95) --
	( 58.40,189.58) --
	( 58.56,190.14) --
	( 58.70,190.49) --
	( 58.89,190.70) --
	( 59.06,191.05) --
	( 59.25,191.48) --
	( 59.33,192.01) --
	( 59.47,192.40) --
	( 59.55,192.89) --
	( 59.77,192.86) --
	( 59.99,193.08) --
	( 60.18,193.25) --
	( 60.32,193.57) --
	( 60.40,193.80) --
	( 60.59,194.05) --
	( 60.81,194.33) --
	( 60.92,194.57) --
	( 61.03,194.88) --
	( 61.19,195.30) --
	( 61.27,195.72) --
	( 61.41,196.06) --
	( 61.49,196.35) --
	( 61.49,196.67) --
	( 61.57,196.79) --
	( 61.74,196.83) --
	( 61.88,196.93) --
	( 61.99,197.21) --
	( 62.07,197.46) --
	( 62.09,197.82) --
	( 62.31,197.89) --
	( 62.40,198.14) --
	( 62.45,198.34) --
	( 62.51,198.53) --
	( 62.51,198.76) --
	( 62.56,199.02) --
	( 62.70,199.19) --
	( 62.78,199.33) --
	( 62.97,199.35) --
	( 63.05,199.49) --
	( 63.16,199.52) --
	( 63.19,199.70) --
	( 63.24,199.97) --
	( 63.33,200.09) --
	( 63.55,200.06) --
	( 63.55,200.21) --
	( 63.63,200.35) --
	( 63.71,200.44) --
	( 63.74,200.70) --
	( 63.79,200.86) --
	( 63.85,200.97) --
	( 63.98,201.02) --
	( 64.01,201.27) --
	( 64.09,201.46) --
	( 64.18,201.61) --
	( 64.20,201.78) --
	( 64.29,201.91) --
	( 64.34,202.05) --
	( 64.39,202.22) --
	( 64.53,202.35) --
	( 64.59,202.50) --
	( 64.64,202.56) --
	( 64.75,202.59) --
	( 64.78,202.70) --
	( 64.92,202.66) --
	( 64.94,202.76) --
	( 64.97,202.95) --
	( 65.00,203.12) --
	( 65.05,203.24) --
	( 65.05,203.37) --
	( 65.13,203.38) --
	( 65.16,203.55) --
	( 65.24,203.64) --
	( 65.38,203.70) --
	( 65.52,203.67) --
	( 65.68,203.61) --
	( 65.79,203.69) --
	( 65.85,203.79) --
	( 65.96,203.92) --
	( 65.96,204.12) --
	( 66.04,204.19) --
	( 66.12,204.11) --
	( 66.17,204.15) --
	( 66.20,204.27) --
	( 66.23,204.58) --
	( 66.28,204.63) --
	( 66.34,204.78) --
	( 66.37,204.88) --
	( 66.56,204.83) --
	( 66.61,204.89) --
	( 66.64,205.04) --
	( 66.80,205.10) --
	( 66.89,205.05) --
	( 66.97,205.08) --
	( 67.02,205.16) --
	( 67.02,205.37) --
	( 67.08,205.47) --
	( 67.08,205.53) --
	( 67.13,205.67) --
	( 67.16,205.82) --
	( 67.19,206.00) --
	( 67.27,205.94) --
	( 67.38,206.02) --
	( 67.43,206.18) --
	( 67.46,206.30) --
	( 67.52,206.37) --
	( 67.52,206.53) --
	( 67.57,206.56) --
	( 67.63,206.64) --
	( 67.65,206.65) --
	( 67.71,206.74) --
	( 67.71,206.86) --
	( 67.76,206.97) --
	( 67.82,207.01) --
	( 67.87,207.03) --
	( 67.90,207.13) --
	( 67.93,207.16) --
	( 67.93,207.26) --
	( 67.95,207.33) --
	( 68.04,207.31) --
	( 68.17,207.24) --
	( 68.17,207.29) --
	( 68.26,207.27) --
	( 68.28,207.38) --
	( 68.39,207.33) --
	( 68.47,207.24) --
	( 68.47,207.32) --
	( 68.47,207.40) --
	( 68.56,207.34) --
	( 68.58,207.40) --
	( 68.61,207.48) --
	( 68.64,207.55) --
	( 68.67,207.65) --
	( 68.67,207.72) --
	( 68.67,207.78) --
	( 68.67,207.89) --
	( 68.80,207.81) --
	( 68.86,207.78) --
	( 68.94,207.73) --
	( 69.02,207.67) --
	( 69.08,207.66) --
	( 69.08,207.73) --
	( 69.13,207.79) --
	( 69.13,207.86) --
	( 69.13,207.89) --
	( 69.16,207.96) --
	( 69.21,208.03) --
	( 69.27,208.09) --
	( 69.30,208.17) --
	( 69.32,208.21) --
	( 69.32,208.27) --
	( 69.32,208.37) --
	( 69.35,208.46) --
	( 69.35,208.56) --
	( 69.35,208.65) --
	( 69.41,208.57) --
	( 69.43,208.64) --
	( 69.43,208.71) --
	( 69.46,208.68) --
	( 69.51,208.70) --
	( 69.54,208.74) --
	( 69.54,208.86) --
	( 69.57,208.94) --
	( 69.65,208.90) --
	( 69.79,208.84) --
	( 69.82,208.93) --
	( 69.84,208.95) --
	( 69.84,209.04) --
	( 69.84,209.10) --
	( 69.90,209.08) --
	( 69.90,209.13) --
	( 69.93,209.17) --
	( 70.01,209.08) --
	( 70.06,209.14) --
	( 70.06,209.25) --
	( 70.06,209.37) --
	( 70.12,209.35) --
	( 70.23,209.30) --
	( 70.23,209.43) --
	( 70.31,209.39) --
	( 70.34,209.45) --
	( 70.36,209.44) --
	( 70.39,209.46) --
	( 70.42,209.49) --
	( 70.47,209.51) --
	( 70.47,209.58) --
	( 70.56,209.48) --
	( 70.56,209.55) --
	( 70.58,209.55) --
	( 70.61,209.60) --
	( 70.61,209.64) --
	( 70.64,209.68) --
	( 70.64,209.76) --
	( 70.66,209.75) --
	( 70.69,209.79) --
	( 70.72,209.82) --
	( 70.75,209.86) --
	( 70.77,209.92) --
	( 70.80,209.89) --
	( 70.80,209.96) --
	( 70.80,210.00) --
	( 70.86,210.01) --
	( 70.91,209.94) --
	( 70.91,210.06) --
	( 70.97,210.03) --
	( 70.97,210.10) --
	( 70.99,210.15) --
	( 71.05,210.10) --
	( 71.05,210.15) --
	( 71.05,210.22) --
	( 71.10,210.23) --
	( 71.10,210.30) --
	( 71.13,210.31) --
	( 71.16,210.32) --
	( 71.19,210.35) --
	( 71.19,210.42) --
	( 71.21,210.44) --
	( 71.24,210.45) --
	( 71.24,210.48) --
	( 71.32,210.43) --
	( 71.38,210.47) --
	( 71.40,210.47) --
	( 71.40,210.59) --
	( 71.43,210.67) --
	( 71.46,210.65) --
	( 71.46,210.70) --
	( 71.49,210.75) --
	( 71.51,210.80) --
	( 71.51,210.90) --
	( 71.54,210.92) --
	( 71.57,210.95) --
	( 71.60,210.98) --
	( 71.60,211.00) --
	( 71.60,211.04) --
	( 71.60,211.09) --
	( 71.60,211.14) --
	( 71.65,211.12) --
	( 71.65,211.18) --
	( 71.68,211.16) --
	( 71.73,211.15) --
	( 71.76,211.12) --
	( 71.79,211.09) --
	( 71.79,211.12) --
	( 71.81,211.15) --
	( 71.90,211.14) --
	( 71.95,211.18) --
	( 71.95,211.26) --
	( 71.98,211.25) --
	( 71.98,211.36) --
	( 72.01,211.41) --
	( 72.06,211.42) --
	( 72.09,211.45) --
	( 72.09,211.53) --
	( 72.09,211.56) --
	( 72.09,211.61) --
	( 72.09,211.68) --
	( 72.14,211.71) --
	( 72.17,211.73) --
	( 72.17,211.78) --
	( 72.17,211.84) --
	( 72.17,211.88) --
	( 72.17,211.91) --
	( 72.23,211.90) --
	( 72.28,211.84) --
	( 72.28,211.90) --
	( 72.31,211.88) --
	( 72.34,211.88) --
	( 72.36,211.91) --
	( 72.42,211.78) --
	( 72.50,211.66) --
	( 72.50,211.72) --
	( 72.53,211.76) --
	( 72.55,211.83) --
	( 72.55,211.89) --
	( 72.61,211.93) --
	( 72.66,211.92) --
	( 72.66,211.98) --
	( 72.75,211.92) --
	( 72.75,211.96) --
	( 72.80,211.99) --
	( 72.83,212.03) --
	( 72.88,212.03) --
	( 72.94,212.03) --
	( 72.94,212.08) --
	( 72.94,212.18) --
	( 72.94,212.26) --
	( 72.96,212.26) --
	( 72.96,212.31) --
	( 72.96,212.37) --
	( 72.96,212.41) --
	( 73.05,212.34) --
	( 73.10,212.33) --
	( 73.10,212.36) --
	( 73.13,212.38) --
	( 73.13,212.41) --
	( 73.13,212.46) --
	( 73.13,212.50) --
	( 73.13,212.54) --
	( 73.16,212.46) --
	( 73.16,212.48) --
	( 73.18,212.46) --
	( 73.24,212.43) --
	( 73.27,212.44) --
	( 73.27,212.48) --
	( 73.27,212.50) --
	( 73.29,212.51) --
	( 73.29,212.55) --
	( 73.29,212.60) --
	( 73.29,212.62) --
	( 73.32,212.62) --
	( 73.32,212.65) --
	( 73.32,212.71) --
	( 73.35,212.76) --
	( 73.35,212.81) --
	( 73.35,212.84) --
	( 73.35,212.87) --
	( 73.40,212.87) --
	( 73.40,212.91) --
	( 73.48,212.81) --
	( 73.48,212.84) --
	( 73.54,212.83) --
	( 73.54,212.87) --
	( 73.57,212.87) --
	( 73.59,212.87) --
	( 73.59,212.92) --
	( 73.62,212.95) --
	( 73.70,212.83) --
	( 73.73,212.77) --
	( 73.76,212.75) --
	( 73.76,212.77) --
	( 73.76,212.83) --
	( 73.76,212.88) --
	( 73.76,212.91) --
	( 73.76,212.95) --
	( 73.76,212.99) --
	( 73.84,212.93) --
	( 73.84,212.97) --
	( 73.87,212.99) --
	( 73.90,212.96) --
	( 73.90,212.99) --
	( 73.92,213.02) --
	( 73.92,213.06) --
	( 73.98,213.03) --
	( 73.98,213.09) --
	( 73.98,213.21) --
	( 74.01,213.19) --
	( 74.01,213.23) --
	( 74.01,213.29) --
	( 74.03,213.27) --
	( 74.03,213.32) --
	( 74.03,213.34) --
	( 74.06,213.33) --
	( 74.14,213.28) --
	( 74.17,213.22) --
	( 74.25,213.16) --
	( 74.28,213.15) --
	( 74.31,213.13) --
	( 74.33,213.11) --
	( 74.33,213.14) --
	( 74.36,213.14) --
	( 74.36,213.17) --
	( 74.39,213.16) --
	( 74.44,213.13) --
	( 74.44,213.18) --
	( 74.44,213.21) --
	( 74.47,213.21) --
	( 74.47,213.22) --
	( 74.50,213.12) --
	( 74.55,213.06) --
	( 74.58,213.07) --
	( 74.58,213.11) --
	( 74.63,213.06) --
	( 74.63,213.09) --
	( 74.63,213.12) --
	( 74.63,213.14) --
	( 74.63,213.17) --
	( 74.66,213.13);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 60.30,201.27) circle (  1.53);

\path[fill=fillColor] ( 71.03,209.80) circle (  1.53);

\path[fill=fillColor] ( 80.70,223.25) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 60.27,175.63) --
	( 62.33,172.05) --
	( 58.20,172.05) --
	cycle;

\path[fill=fillColor] ( 66.38,190.30) --
	( 68.44,186.73) --
	( 64.31,186.73) --
	cycle;

\path[fill=fillColor] ( 72.12,205.00) --
	( 74.19,201.42) --
	( 70.06,201.42) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 50.59,174.44) --
	( 53.66,174.44) --
	( 53.66,177.51) --
	( 50.59,177.51) --
	cycle;

\path[fill=fillColor] ( 56.86,188.04) --
	( 59.93,188.04) --
	( 59.93,191.11) --
	( 56.86,191.11) --
	cycle;

\path[fill=fillColor] ( 64.26,202.16) --
	( 67.32,202.16) --
	( 67.32,205.23) --
	( 64.26,205.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 19.85, 42.51) rectangle (166.22,144.92);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88,140.26) --
	( 34.82, 88.54) --
	( 38.48, 59.65) --
	( 41.29, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.01,140.26) --
	( 53.45,110.73) --
	( 59.77, 88.54) --
	( 66.75, 72.13) --
	( 74.40, 59.65) --
	( 82.72, 49.93) --
	( 85.64, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.89,140.26) --
	( 82.72,119.88) --
	( 91.70,102.54) --
	(101.35, 88.54) --
	(111.66, 77.09) --
	(122.64, 67.60) --
	(134.28, 59.65) --
	(146.59, 52.92) --
	(159.57, 47.17) --
	(159.57, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52,140.26) --
	(122.64,124.87) --
	(134.28,110.73) --
	(146.59, 98.76) --
	(159.57, 88.54) --
	(159.57, 88.54);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,123.57) --
	( 26.50,123.57) --
	( 37.15,123.57) --
	( 37.15,117.40) --
	( 47.79,117.40) --
	( 47.79,110.79) --
	( 58.44,110.79) --
	( 58.44,104.89) --
	( 69.08,104.89) --
	( 69.08,100.53) --
	( 79.73,100.53) --
	( 79.73, 76.17) --
	( 90.37, 76.17) --
	( 90.37, 47.17) --
	( 90.37, 47.17) --
	( 26.50, 47.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,115.65) --
	( 26.50,115.65) --
	( 42.79,115.65) --
	( 42.79,115.31) --
	( 48.23,115.31) --
	( 48.23,114.60) --
	( 53.66,114.60) --
	( 53.66,112.68) --
	( 59.09,112.68) --
	( 59.09,110.70) --
	( 64.52,110.70) --
	( 64.52,106.15) --
	( 69.95,106.15) --
	( 69.95, 83.31) --
	( 75.38, 83.31) --
	( 75.38, 47.17) --
	( 75.38, 47.17) --
	( 26.50, 47.17) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 26.50,113.31) --
	( 26.50,113.31) --
	( 39.64,113.31) --
	( 39.64,113.26) --
	( 46.21,113.26) --
	( 46.21,112.10) --
	( 49.50,112.10) --
	( 49.50,109.47) --
	( 52.79,109.47) --
	( 52.79,100.68) --
	( 56.07,100.68) --
	( 56.07, 94.59) --
	( 59.36, 94.59) --
	( 59.36, 89.16) --
	( 62.64, 89.16) --
	( 62.64, 75.51) --
	( 65.93, 75.51) --
	( 65.93, 47.17) --
	( 65.93, 47.17) --
	( 26.50, 47.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,123.57) --
	( 26.50,123.57) --
	( 37.15,123.57) --
	( 37.15,117.40) --
	( 47.79,117.40) --
	( 47.79,110.79) --
	( 58.44,110.79) --
	( 58.44,104.89) --
	( 69.08,104.89) --
	( 69.08,100.53) --
	( 79.73,100.53) --
	( 79.73, 76.17) --
	( 90.37, 76.17) --
	( 90.37, 47.17) --
	( 90.37, 47.17);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,115.65) --
	( 26.50,115.65) --
	( 42.79,115.65) --
	( 42.79,115.31) --
	( 48.23,115.31) --
	( 48.23,114.60) --
	( 53.66,114.60) --
	( 53.66,112.68) --
	( 59.09,112.68) --
	( 59.09,110.70) --
	( 64.52,110.70) --
	( 64.52,106.15) --
	( 69.95,106.15) --
	( 69.95, 83.31) --
	( 75.38, 83.31) --
	( 75.38, 47.17) --
	( 75.38, 47.17);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 26.50,113.31) --
	( 26.50,113.31) --
	( 39.64,113.31) --
	( 39.64,113.26) --
	( 46.21,113.26) --
	( 46.21,112.10) --
	( 49.50,112.10) --
	( 49.50,109.47) --
	( 52.79,109.47) --
	( 52.79,100.68) --
	( 56.07,100.68) --
	( 56.07, 94.59) --
	( 59.36, 94.59) --
	( 59.36, 89.16) --
	( 62.64, 89.16) --
	( 62.64, 75.51) --
	( 65.93, 75.51) --
	( 65.93, 47.17) --
	( 65.93, 47.17);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.90, 80.82) --
	( 53.29, 96.37) --
	( 55.24,100.48) --
	( 56.93,102.35) --
	( 58.26,104.50) --
	( 59.32,106.56) --
	( 60.03,107.17) --
	( 60.74,107.67) --
	( 61.10,109.14) --
	( 61.45,110.27) --
	( 62.07,110.75) --
	( 62.52,110.42) --
	( 63.40,110.32) --
	( 63.76,110.66) --
	( 63.94,111.50) --
	( 64.47,111.64) --
	( 64.82,112.57) --
	( 65.09,113.20) --
	( 65.45,113.56) --
	( 65.62,114.22) --
	( 65.62,114.90) --
	( 65.89,115.30) --
	( 66.24,115.41) --
	( 66.42,115.39) --
	( 66.42,115.73) --
	( 66.51,116.16) --
	( 66.60,116.21) --
	( 66.86,116.13) --
	( 67.04,116.22) --
	( 67.13,116.47) --
	( 67.31,116.50) --
	( 67.66,116.60) --
	( 67.84,116.78) --
	( 67.93,117.18) --
	( 68.11,117.35) --
	( 68.20,117.57) --
	( 68.28,117.58) --
	( 68.46,117.67) --
	( 68.55,117.89) --
	( 68.82,118.03) --
	( 69.17,118.07) --
	( 69.35,118.43) --
	( 69.35,118.68) --
	( 69.88,117.80) --
	( 70.15,117.85) --
	( 70.50,117.69) --
	( 70.77,117.80) --
	( 70.77,118.14) --
	( 70.86,118.37) --
	( 71.03,118.51) --
	( 71.21,118.77) --
	( 71.21,119.20) --
	( 71.21,119.54) --
	( 71.21,119.82) --
	( 71.39,119.81) --
	( 71.74,119.45) --
	( 71.92,119.40) --
	( 72.01,119.59) --
	( 72.01,119.78) --
	( 72.10,119.92) --
	( 72.10,120.15) --
	( 72.10,120.27) --
	( 72.19,120.35) --
	( 72.19,120.58) --
	( 72.36,120.35) --
	( 72.45,120.37) --
	( 72.45,120.51) --
	( 72.45,120.69) --
	( 72.63,120.66) --
	( 72.81,120.65) --
	( 72.81,120.84) --
	( 72.90,120.99) --
	( 73.25,120.73) --
	( 73.34,120.92) --
	( 73.43,121.04) --
	( 73.52,121.07) --
	( 73.52,121.28) --
	( 73.52,121.50) --
	( 73.61,121.63) --
	( 73.70,121.40) --
	( 73.78,121.63) --
	( 73.87,121.81) --
	( 73.87,122.05) --
	( 73.87,122.20) --
	( 73.87,122.38) --
	( 73.96,122.40) --
	( 74.05,122.31) --
	( 74.14,122.34) --
	( 74.14,122.42) --
	( 74.23,122.44) --
	( 74.32,122.57) --
	( 74.40,122.58) --
	( 74.40,122.79) --
	( 74.40,122.99) --
	( 74.40,123.14) --
	( 74.49,123.08) --
	( 74.49,123.16) --
	( 74.58,123.08) --
	( 74.58,123.28) --
	( 74.67,123.19) --
	( 74.67,123.37) --
	( 74.67,123.50) --
	( 74.76,123.35) --
	( 74.76,123.54) --
	( 74.76,123.70) --
	( 74.85,123.59) --
	( 74.85,123.74) --
	( 74.94,123.73) --
	( 74.94,123.79) --
	( 74.94,123.90) --
	( 74.94,124.06) --
	( 74.94,124.11) --
	( 74.94,124.24) --
	( 74.94,124.35) --
	( 75.03,124.31) --
	( 75.20,124.25) --
	( 75.29,124.29) --
	( 75.29,124.36) --
	( 75.38,124.46) --
	( 75.38,124.52) --
	( 75.38,124.60) --
	( 75.56,124.19) --
	( 75.56,124.27) --
	( 75.56,124.37) --
	( 75.65,124.38) --
	( 75.65,124.44) --
	( 75.74,124.50) --
	( 75.91,124.38) --
	( 76.00,124.52) --
	( 76.09,124.45) --
	( 76.27,124.16) --
	( 76.27,124.27) --
	( 76.27,124.38) --
	( 76.36,124.56) --
	( 76.53,124.47) --
	( 76.62,124.48) --
	( 76.62,124.52) --
	( 76.62,124.66) --
	( 76.62,124.71) --
	( 76.62,124.89) --
	( 76.71,125.07) --
	( 76.71,125.16) --
	( 76.80,125.23) --
	( 76.89,125.18) --
	( 76.89,125.27) --
	( 76.98,125.24) --
	( 76.98,125.26) --
	( 76.98,125.34) --
	( 76.98,125.43) --
	( 76.98,125.46) --
	( 76.98,125.61) --
	( 76.98,125.77) --
	( 77.07,125.58) --
	( 77.15,125.49) --
	( 77.15,125.64) --
	( 77.24,125.70) --
	( 77.24,125.78) --
	( 77.33,125.85) --
	( 77.33,125.89) --
	( 77.33,126.05) --
	( 77.42,125.89) --
	( 77.51,125.83) --
	( 77.51,125.92) --
	( 77.60,125.88) --
	( 77.60,125.96) --
	( 77.60,126.10) --
	( 77.69,125.97) --
	( 77.69,126.03) --
	( 77.78,126.10) --
	( 77.86,126.04) --
	( 77.86,126.11) --
	( 77.86,126.16) --
	( 77.86,126.27) --
	( 77.86,126.33) --
	( 77.86,126.39) --
	( 77.86,126.42) --
	( 78.04,126.03) --
	( 78.04,126.11) --
	( 78.13,126.19) --
	( 78.13,126.29) --
	( 78.13,126.41) --
	( 78.22,126.46) --
	( 78.22,126.54) --
	( 78.22,126.58) --
	( 78.22,126.63) --
	( 78.31,126.56) --
	( 78.40,126.50) --
	( 78.40,126.53) --
	( 78.49,126.49) --
	( 78.66,126.30) --
	( 78.66,126.41) --
	( 78.75,126.31) --
	( 78.84,126.43) --
	( 78.93,126.45) --
	( 78.93,126.49) --
	( 78.93,126.54) --
	( 78.93,126.60) --
	( 78.93,126.72) --
	( 78.93,126.81) --
	( 79.02,126.83) --
	( 79.02,126.95) --
	( 79.02,127.02) --
	( 79.02,127.06) --
	( 79.02,127.21) --
	( 79.02,127.32) --
	( 79.02,127.33) --
	( 79.02,127.42) --
	( 79.02,127.45) --
	( 79.02,127.49) --
	( 79.11,127.41) --
	( 79.11,127.48) --
	( 79.11,127.55) --
	( 79.11,127.67) --
	( 79.20,127.68) --
	( 79.20,127.72) --
	( 79.20,127.79) --
	( 79.20,127.81) --
	( 79.20,127.83) --
	( 79.20,127.85) --
	( 79.20,127.90) --
	( 79.20,127.92) --
	( 79.20,127.97) --
	( 79.20,128.00) --
	( 79.20,128.04) --
	( 79.20,128.06) --
	( 79.20,128.14) --
	( 79.20,128.19) --
	( 79.20,128.24) --
	( 79.28,128.17) --
	( 79.28,128.20) --
	( 79.28,128.26) --
	( 79.28,128.27) --
	( 79.28,128.30) --
	( 79.37,128.36) --
	( 79.46,128.34) --
	( 79.55,128.31) --
	( 79.55,128.40) --
	( 79.55,128.44) --
	( 79.55,128.47) --
	( 79.64,128.43) --
	( 79.64,128.49) --
	( 79.64,128.53) --
	( 79.82,128.43) --
	( 79.82,128.53) --
	( 79.91,128.50) --
	( 79.91,128.53) --
	( 79.99,128.39) --
	( 80.08,128.38) --
	( 80.08,128.41) --
	( 80.08,128.42) --
	( 80.08,128.46) --
	( 80.17,128.34) --
	( 80.17,128.47) --
	( 80.17,128.56) --
	( 80.17,128.63) --
	( 80.26,128.51) --
	( 80.26,128.55) --
	( 80.26,128.58) --
	( 80.26,128.60) --
	( 80.44,128.11) --
	( 80.44,128.27) --
	( 80.53,128.19) --
	( 80.61,128.08) --
	( 80.70,128.10) --
	( 80.79,128.08) --
	( 80.79,128.15) --
	( 80.79,128.22) --
	( 80.88,128.17) --
	( 80.88,128.28) --
	( 80.97,128.17) --
	( 81.06,128.09) --
	( 81.15,128.07) --
	( 81.15,128.16) --
	( 81.15,128.19) --
	( 81.24,128.11) --
	( 81.32,128.13) --
	( 81.32,128.21) --
	( 81.41,128.25) --
	( 81.41,128.28) --
	( 81.41,128.35) --
	( 81.50,128.26) --
	( 81.50,128.31) --
	( 81.50,128.36) --
	( 81.50,128.41) --
	( 81.59,128.36) --
	( 81.59,128.40) --
	( 81.59,128.44) --
	( 81.59,128.55) --
	( 81.59,128.57) --
	( 81.59,128.60) --
	( 81.59,128.65) --
	( 81.59,128.68) --
	( 81.59,128.73) --
	( 81.59,128.76) --
	( 81.59,128.82) --
	( 81.59,128.87) --
	( 81.77,128.64) --
	( 81.95,128.44) --
	( 81.95,128.49) --
	( 81.95,128.52) --
	( 81.95,128.57) --
	( 81.95,128.66) --
	( 81.95,128.69) --
	( 81.95,128.74) --
	( 82.03,128.68) --
	( 82.03,128.71) --
	( 82.03,128.80) --
	( 82.21,128.61) --
	( 82.21,128.78) --
	( 82.30,128.77) --
	( 82.30,128.80) --
	( 82.30,128.82) --
	( 82.30,128.84) --
	( 82.30,128.86) --
	( 82.30,128.90) --
	( 82.30,128.92) --
	( 82.30,128.94) --
	( 82.30,128.98) --
	( 82.30,129.02) --
	( 82.39,128.97) --
	( 82.48,128.90) --
	( 82.48,128.92) --
	( 82.48,128.94) --
	( 82.48,128.98) --
	( 82.48,129.00) --
	( 82.48,129.02) --
	( 82.48,129.11) --
	( 82.48,129.13) --
	( 82.48,129.17) --
	( 82.48,129.18) --
	( 82.48,129.19) --
	( 82.48,129.21) --
	( 82.48,129.24) --
	( 82.57,129.18) --
	( 82.57,129.19) --
	( 82.57,129.22) --
	( 82.57,129.25) --
	( 82.57,129.27) --
	( 82.57,129.36) --
	( 82.57,129.43) --
	( 82.57,129.49) --
	( 82.57,129.51) --
	( 82.57,129.55) --
	( 82.57,129.58) --
	( 82.57,129.59) --
	( 82.57,129.62) --
	( 82.57,129.63) --
	( 82.57,129.70) --
	( 82.66,129.57) --
	( 82.66,129.60) --
	( 82.66,129.62) --
	( 82.66,129.68) --
	( 82.74,129.54) --
	( 82.74,129.55) --
	( 82.74,129.61) --
	( 82.74,129.66) --
	( 82.74,129.68) --
	( 82.74,129.78) --
	( 82.74,129.79) --
	( 82.74,129.82) --
	( 82.74,129.83) --
	( 82.74,129.85) --
	( 82.74,129.85) --
	( 82.74,129.86) --
	( 82.83,129.78) --
	( 82.83,129.82) --
	( 82.83,129.84) --
	( 82.83,129.86) --
	( 82.83,129.90) --
	( 82.83,129.91) --
	( 82.83,129.94) --
	( 82.92,129.88) --
	( 82.92,129.90) --
	( 82.92,129.92) --
	( 82.92,129.95) --
	( 82.92,130.02) --
	( 82.92,130.03) --
	( 82.92,130.05) --
	( 82.92,130.13) --
	( 82.92,130.15) --
	( 82.92,130.17) --
	( 82.92,130.17) --
	( 82.92,130.25) --
	( 82.92,130.29) --
	( 82.92,130.30) --
	( 82.92,130.31) --
	( 82.92,130.38) --
	( 82.92,130.42) --
	( 82.92,130.45) --
	( 82.92,130.46) --
	( 82.92,130.54) --
	( 83.01,130.54) --
	( 83.01,130.56) --
	( 83.01,130.57) --
	( 83.01,130.59) --
	( 83.01,130.60) --
	( 83.01,130.60) --
	( 83.01,130.61) --
	( 83.01,130.65);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.99, 64.85) --
	( 54.25, 73.65) --
	( 55.92, 78.07) --
	( 56.92, 81.23) --
	( 58.00, 82.93) --
	( 58.55, 84.76) --
	( 59.04, 86.14) --
	( 59.81, 87.06) --
	( 60.67, 87.22) --
	( 61.17, 88.13) --
	( 61.58, 88.75) --
	( 62.03, 89.39) --
	( 62.66, 89.75) --
	( 63.03, 90.49) --
	( 63.21, 91.35) --
	( 63.61, 91.93) --
	( 64.07, 92.31) --
	( 64.29, 92.65) --
	( 64.38, 93.26) --
	( 64.47, 93.55) --
	( 64.61, 94.07) --
	( 65.06, 94.05) --
	( 65.24, 94.35) --
	( 65.38, 94.66) --
	( 65.47, 94.88) --
	( 65.70, 95.25) --
	( 65.83, 95.42) --
	( 66.06, 95.62) --
	( 66.29, 95.85) --
	( 66.38, 96.09) --
	( 66.47, 96.26) --
	( 66.56, 96.60) --
	( 66.69, 96.76) --
	( 66.78, 96.99) --
	( 66.87, 97.22) --
	( 67.10, 97.36) --
	( 67.19, 97.75) --
	( 67.33, 97.91) --
	( 67.42, 98.27) --
	( 67.51, 98.52) --
	( 67.64, 98.64) --
	( 67.69, 99.00) --
	( 67.82, 99.24) --
	( 67.96, 99.50) --
	( 68.05, 99.62) --
	( 68.10, 99.88) --
	( 68.19,100.13) --
	( 68.23,100.39) --
	( 68.23,100.69) --
	( 68.28,100.97) --
	( 68.32,101.16) --
	( 68.46,101.24) --
	( 68.55,101.22) --
	( 68.68,101.36) --
	( 68.73,101.74) --
	( 68.86,101.73) --
	( 68.91,101.88) --
	( 69.14,101.69) --
	( 69.41,101.45) --
	( 69.41,101.72) --
	( 69.54,101.88) --
	( 69.54,102.07) --
	( 69.59,102.21) --
	( 69.68,102.31) --
	( 69.72,102.48) --
	( 69.77,102.73) --
	( 69.77,102.91) --
	( 69.82,103.13) --
	( 69.82,103.31) --
	( 69.86,103.47) --
	( 69.95,103.51) --
	( 70.00,103.75) --
	( 70.09,103.90) --
	( 70.13,103.98) --
	( 70.22,104.10) --
	( 70.31,104.16) --
	( 70.36,104.31) --
	( 70.58,104.29) --
	( 70.68,104.29) --
	( 70.72,104.63) --
	( 70.72,104.85) --
	( 70.86,104.82) --
	( 70.95,104.80) --
	( 71.04,104.96) --
	( 71.13,104.96) --
	( 71.17,105.06) --
	( 71.22,105.18) --
	( 71.22,105.33) --
	( 71.26,105.40) --
	( 71.31,105.57) --
	( 71.31,105.71) --
	( 71.40,105.69) --
	( 71.49,105.64) --
	( 71.54,105.74) --
	( 71.54,105.93) --
	( 71.54,106.09) --
	( 71.54,106.21) --
	( 71.58,106.34) --
	( 71.76,106.40) --
	( 71.94,106.27) --
	( 71.94,106.40) --
	( 72.03,106.41) --
	( 72.03,106.46) --
	( 72.03,106.64) --
	( 72.03,106.74) --
	( 72.12,106.73) --
	( 72.17,106.77) --
	( 72.30,106.68) --
	( 72.35,106.77) --
	( 72.40,106.84) --
	( 72.40,106.99) --
	( 72.40,107.09) --
	( 72.44,107.17) --
	( 72.53,107.21) --
	( 72.62,107.24) --
	( 72.62,107.30) --
	( 72.67,107.41) --
	( 72.67,107.53) --
	( 72.71,107.58) --
	( 72.76,107.56) --
	( 72.76,107.63) --
	( 72.76,107.77) --
	( 72.85,107.82) --
	( 72.94,107.93) --
	( 72.98,107.98) --
	( 73.03,108.02) --
	( 73.03,108.12) --
	( 73.03,108.25) --
	( 73.03,108.30) --
	( 73.03,108.40) --
	( 73.03,108.45) --
	( 73.07,108.46) --
	( 73.26,108.32) --
	( 73.30,108.35) --
	( 73.30,108.42) --
	( 73.35,108.43) --
	( 73.39,108.35) --
	( 73.39,108.41) --
	( 73.44,108.49) --
	( 73.44,108.55) --
	( 73.44,108.62) --
	( 73.44,108.67) --
	( 73.44,108.72) --
	( 73.53,108.73) --
	( 73.53,108.79) --
	( 73.53,108.83) --
	( 73.53,108.89) --
	( 73.53,109.01) --
	( 73.53,109.11) --
	( 73.57,109.20) --
	( 73.57,109.26) --
	( 73.57,109.36) --
	( 73.62,109.36) --
	( 73.62,109.46) --
	( 73.62,109.52) --
	( 73.62,109.58) --
	( 73.62,109.62) --
	( 73.62,109.66) --
	( 73.66,109.69) --
	( 73.66,109.73) --
	( 73.71,109.75) --
	( 73.75,109.71) --
	( 73.80,109.71) --
	( 73.80,109.78) --
	( 73.80,109.84) --
	( 73.84,109.89) --
	( 73.89,109.94) --
	( 73.89,110.07) --
	( 73.93,110.18) --
	( 73.93,110.26) --
	( 73.93,110.39) --
	( 73.93,110.44) --
	( 73.98,110.44) --
	( 74.07,110.44) --
	( 74.07,110.51) --
	( 74.07,110.64) --
	( 74.07,110.70) --
	( 74.12,110.80) --
	( 74.12,110.89) --
	( 74.12,110.95) --
	( 74.12,111.00) --
	( 74.16,111.02) --
	( 74.21,111.04) --
	( 74.21,111.13) --
	( 74.25,111.18) --
	( 74.30,111.17) --
	( 74.34,111.21) --
	( 74.34,111.27) --
	( 74.34,111.37) --
	( 74.39,111.39) --
	( 74.39,111.47) --
	( 74.43,111.48) --
	( 74.43,111.54) --
	( 74.48,111.46) --
	( 74.57,111.43) --
	( 74.57,111.51) --
	( 74.57,111.57) --
	( 74.70,111.40) --
	( 74.75,111.46) --
	( 74.75,111.52) --
	( 74.79,111.55) --
	( 74.84,111.55) --
	( 74.84,111.61) --
	( 74.88,111.61) --
	( 74.88,111.65) --
	( 74.88,111.72) --
	( 74.88,111.79) --
	( 74.88,111.82) --
	( 74.98,111.88) --
	( 74.98,111.98) --
	( 74.98,112.01) --
	( 75.02,112.02) --
	( 75.02,112.08) --
	( 75.11,112.09) --
	( 75.11,112.17) --
	( 75.11,112.22) --
	( 75.11,112.28) --
	( 75.11,112.32) --
	( 75.11,112.36) --
	( 75.11,112.43) --
	( 75.11,112.48) --
	( 75.16,112.47) --
	( 75.25,112.44) --
	( 75.25,112.48) --
	( 75.25,112.54) --
	( 75.25,112.57) --
	( 75.25,112.64) --
	( 75.34,112.58) --
	( 75.38,112.60) --
	( 75.38,112.63) --
	( 75.43,112.66) --
	( 75.47,112.63) --
	( 75.52,112.67) --
	( 75.61,112.67) --
	( 75.61,112.71) --
	( 75.61,112.77) --
	( 75.65,112.77) --
	( 75.65,112.84) --
	( 75.65,112.87) --
	( 75.70,112.94) --
	( 75.84,112.91) --
	( 75.84,112.96) --
	( 75.88,112.96) --
	( 75.93,112.97) --
	( 75.93,113.03) --
	( 75.93,113.06) --
	( 75.93,113.09) --
	( 75.97,113.08) --
	( 76.02,113.08) --
	( 76.02,113.15) --
	( 76.02,113.21) --
	( 76.02,113.25) --
	( 76.06,113.27) --
	( 76.15,113.26) --
	( 76.15,113.33) --
	( 76.24,113.26) --
	( 76.29,113.14) --
	( 76.33,113.11) --
	( 76.33,113.15) --
	( 76.33,113.20) --
	( 76.33,113.25) --
	( 76.38,113.26) --
	( 76.38,113.31) --
	( 76.42,113.29) --
	( 76.42,113.34) --
	( 76.42,113.38) --
	( 76.42,113.42) --
	( 76.51,113.30) --
	( 76.51,113.33) --
	( 76.60,113.28) --
	( 76.65,113.33) --
	( 76.65,113.37) --
	( 76.70,113.40) --
	( 76.70,113.44) --
	( 76.74,113.45) --
	( 76.74,113.46) --
	( 76.74,113.55) --
	( 76.83,113.36) --
	( 76.88,113.36) --
	( 76.88,113.44) --
	( 76.92,113.45) --
	( 77.01,113.39) --
	( 77.01,113.43) --
	( 77.06,113.42) --
	( 77.10,113.40) --
	( 77.10,113.44) --
	( 77.10,113.54) --
	( 77.15,113.51) --
	( 77.19,113.55) --
	( 77.24,113.49) --
	( 77.24,113.52) --
	( 77.24,113.58) --
	( 77.28,113.51) --
	( 77.28,113.57) --
	( 77.33,113.52) --
	( 77.42,113.38) --
	( 77.46,113.37) --
	( 77.46,113.43) --
	( 77.46,113.51) --
	( 77.51,113.48) --
	( 77.51,113.50) --
	( 77.51,113.57) --
	( 77.51,113.59) --
	( 77.56,113.57) --
	( 77.60,113.50) --
	( 77.60,113.52) --
	( 77.65,113.49) --
	( 77.65,113.56) --
	( 77.65,113.60) --
	( 77.69,113.58) --
	( 77.74,113.61) --
	( 77.74,113.64) --
	( 77.78,113.64) --
	( 77.78,113.68) --
	( 77.78,113.71) --
	( 77.78,113.76) --
	( 77.78,113.78) --
	( 77.78,113.82) --
	( 77.83,113.82) --
	( 77.83,113.85) --
	( 77.87,113.82) --
	( 77.87,113.93) --
	( 77.87,113.97) --
	( 77.92,114.01) --
	( 77.92,114.07) --
	( 77.92,114.10) --
	( 77.92,114.13) --
	( 77.92,114.16) --
	( 77.96,114.20) --
	( 78.01,114.21) --
	( 78.01,114.24) --
	( 78.05,114.23) --
	( 78.10,114.18) --
	( 78.10,114.19) --
	( 78.19,114.05) --
	( 78.23,113.97) --
	( 78.23,114.01) --
	( 78.23,114.07) --
	( 78.23,114.08) --
	( 78.23,114.13) --
	( 78.23,114.18) --
	( 78.23,114.23) --
	( 78.28,114.14) --
	( 78.28,114.17) --
	( 78.28,114.19) --
	( 78.28,114.23) --
	( 78.28,114.30) --
	( 78.28,114.31) --
	( 78.32,114.33) --
	( 78.37,114.31) --
	( 78.46,114.34) --
	( 78.46,114.39) --
	( 78.51,114.39) --
	( 78.60,114.35) --
	( 78.64,114.37) --
	( 78.64,114.42) --
	( 78.64,114.46) --
	( 78.69,114.48) --
	( 78.69,114.52) --
	( 78.69,114.54) --
	( 78.69,114.57) --
	( 78.69,114.60) --
	( 78.69,114.62) --
	( 78.69,114.65) --
	( 78.69,114.68) --
	( 78.73,114.67) --
	( 78.73,114.68) --
	( 78.73,114.71) --
	( 78.73,114.81) --
	( 78.73,114.84) --
	( 78.82,114.78) --
	( 78.87,114.80) --
	( 78.91,114.79) --
	( 78.91,114.80) --
	( 78.91,114.89) --
	( 78.96,114.79) --
	( 78.96,114.91) --
	( 79.00,114.88) --
	( 79.05,114.90) --
	( 79.05,114.92) --
	( 79.09,114.86) --
	( 79.09,114.89) --
	( 79.09,114.91) --
	( 79.14,114.89) --
	( 79.14,114.91) --
	( 79.18,114.87) --
	( 79.41,114.73) --
	( 79.41,114.77) --
	( 79.41,114.82) --
	( 79.41,114.86) --
	( 79.46,114.84) --
	( 79.50,114.75) --
	( 79.50,114.77) --
	( 79.55,114.74) --
	( 79.55,114.78) --
	( 79.55,114.80) --
	( 79.55,114.83) --
	( 79.59,114.84) --
	( 79.59,114.89);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.97, 64.07) --
	( 48.68, 73.73) --
	( 49.97, 78.71) --
	( 50.84, 81.89) --
	( 51.53, 84.35) --
	( 52.10, 86.06) --
	( 52.84, 86.78) --
	( 53.31, 87.68) --
	( 53.77, 88.44) --
	( 54.05, 89.46) --
	( 54.54, 90.30) --
	( 54.78, 91.25) --
	( 54.95, 92.24) --
	( 55.28, 92.69) --
	( 55.55, 93.09) --
	( 55.74, 93.51) --
	( 55.96, 94.07) --
	( 56.13, 94.57) --
	( 56.40, 94.94) --
	( 56.54, 95.36) --
	( 56.70, 95.82) --
	( 56.89, 96.19) --
	( 57.08, 96.58) --
	( 57.17, 97.14) --
	( 57.30, 97.49) --
	( 57.41, 97.94) --
	( 57.47, 98.47) --
	( 57.58, 98.69) --
	( 57.69, 99.06) --
	( 57.88, 99.16) --
	( 57.93, 99.58) --
	( 58.02, 99.87) --
	( 58.12,100.21) --
	( 58.21,100.45) --
	( 58.32,100.80) --
	( 58.48,100.98) --
	( 58.64,101.22) --
	( 58.75,101.29) --
	( 58.86,101.51) --
	( 58.97,101.77) --
	( 59.03,102.03) --
	( 59.06,102.33) --
	( 59.17,102.52) --
	( 59.22,102.67) --
	( 59.33,102.82) --
	( 59.44,102.90) --
	( 59.52,103.00) --
	( 59.60,103.16) --
	( 59.79,103.22) --
	( 59.93,103.37) --
	( 60.01,103.43) --
	( 60.15,103.56) --
	( 60.21,103.75) --
	( 60.29,103.88) --
	( 60.29,104.21) --
	( 60.37,104.45) --
	( 60.40,104.70) --
	( 60.45,104.89) --
	( 60.59,104.87) --
	( 60.67,105.07) --
	( 60.81,105.19) --
	( 60.81,105.41) --
	( 60.97,105.25) --
	( 61.03,105.32) --
	( 61.08,105.44) --
	( 61.19,105.53) --
	( 61.22,105.60) --
	( 61.25,105.83) --
	( 61.30,105.94) --
	( 61.38,106.09) --
	( 61.44,106.29) --
	( 61.47,106.41) --
	( 61.55,106.48) --
	( 61.57,106.64) --
	( 61.68,106.71) --
	( 61.77,106.72) --
	( 61.77,106.96) --
	( 61.82,107.03) --
	( 61.93,107.06) --
	( 61.96,107.19) --
	( 62.04,107.25) --
	( 62.09,107.38) --
	( 62.18,107.47) --
	( 62.20,107.55) --
	( 62.23,107.62) --
	( 62.31,107.66) --
	( 62.34,107.85) --
	( 62.37,107.91) --
	( 62.42,107.92) --
	( 62.51,107.96) --
	( 62.53,108.09) --
	( 62.62,108.01) --
	( 62.62,108.17) --
	( 62.64,108.29) --
	( 62.70,108.32) --
	( 62.83,108.31) --
	( 62.86,108.42) --
	( 62.92,108.48) --
	( 62.97,108.47) --
	( 63.00,108.62) --
	( 63.08,108.73) --
	( 63.14,108.62) --
	( 63.16,108.78) --
	( 63.33,108.58) --
	( 63.38,108.63) --
	( 63.44,108.70) --
	( 63.52,108.80) --
	( 63.55,109.03) --
	( 63.57,109.15) --
	( 63.63,109.25) --
	( 63.63,109.36) --
	( 63.71,109.29) --
	( 63.74,109.41) --
	( 63.77,109.48) --
	( 63.85,109.45) --
	( 63.87,109.56) --
	( 63.93,109.63) --
	( 64.01,109.61) --
	( 64.12,109.59) --
	( 64.15,109.65) --
	( 64.20,109.68) --
	( 64.23,109.76) --
	( 64.26,109.92) --
	( 64.31,110.01) --
	( 64.37,110.01) --
	( 64.42,110.01) --
	( 64.45,110.12) --
	( 64.45,110.25) --
	( 64.48,110.40) --
	( 64.50,110.45) --
	( 64.56,110.44) --
	( 64.56,110.57) --
	( 64.59,110.63) --
	( 64.75,110.55) --
	( 64.78,110.61) --
	( 64.83,110.60) --
	( 64.97,110.50) --
	( 65.00,110.64) --
	( 65.05,110.64) --
	( 65.11,110.73) --
	( 65.13,110.85) --
	( 65.19,110.80) --
	( 65.30,110.72) --
	( 65.33,110.71) --
	( 65.35,110.77) --
	( 65.35,110.88) --
	( 65.41,110.93) --
	( 65.44,110.92) --
	( 65.46,110.94) --
	( 65.52,110.93) --
	( 65.65,110.69) --
	( 65.74,110.63) --
	( 65.85,110.62) --
	( 65.96,110.57) --
	( 66.01,110.60) --
	( 66.06,110.65) --
	( 66.17,110.53) --
	( 66.20,110.63) --
	( 66.26,110.62) --
	( 66.26,110.76) --
	( 66.26,110.84) --
	( 66.28,110.87) --
	( 66.39,110.74) --
	( 66.45,110.76) --
	( 66.53,110.71) --
	( 66.61,110.68) --
	( 66.67,110.66) --
	( 66.80,110.61) --
	( 66.86,110.63) --
	( 66.94,110.62) --
	( 67.08,110.57) --
	( 67.13,110.68) --
	( 67.13,110.77) --
	( 67.16,110.81) --
	( 67.21,110.86) --
	( 67.30,110.89) --
	( 67.32,110.95) --
	( 67.41,110.92) --
	( 67.43,110.98) --
	( 67.43,111.03) --
	( 67.54,110.97) --
	( 67.60,110.95) --
	( 67.71,110.90) --
	( 67.71,110.99) --
	( 67.76,110.99) --
	( 67.84,111.01) --
	( 67.95,110.87) --
	( 67.98,110.95) --
	( 68.01,111.00) --
	( 68.12,110.93) --
	( 68.12,110.96) --
	( 68.17,110.94) --
	( 68.28,110.87) --
	( 68.39,110.75) --
	( 68.45,110.78) --
	( 68.50,110.81) --
	( 68.58,110.74) --
	( 68.61,110.82) --
	( 68.61,110.88) --
	( 68.64,110.95) --
	( 68.69,110.93) --
	( 68.69,111.03) --
	( 68.75,111.00) --
	( 68.78,111.05) --
	( 68.83,111.10) --
	( 68.83,111.15) --
	( 68.86,111.17) --
	( 68.89,111.25) --
	( 68.91,111.23) --
	( 68.91,111.28) --
	( 68.91,111.36) --
	( 68.91,111.47) --
	( 68.94,111.44) --
	( 68.99,111.37) --
	( 69.02,111.45) --
	( 69.08,111.47) --
	( 69.10,111.51) --
	( 69.13,111.50) --
	( 69.13,111.55) --
	( 69.16,111.51) --
	( 69.21,111.49) --
	( 69.35,111.30) --
	( 69.35,111.41) --
	( 69.35,111.47) --
	( 69.38,111.58) --
	( 69.38,111.62) --
	( 69.51,111.55) --
	( 69.54,111.59) --
	( 69.57,111.67) --
	( 69.60,111.66) --
	( 69.71,111.66) --
	( 69.73,111.72) --
	( 69.76,111.70) --
	( 69.82,111.70) --
	( 69.84,111.75) --
	( 69.87,111.73) --
	( 69.95,111.61) --
	( 69.98,111.58) --
	( 70.01,111.63) --
	( 70.01,111.70) --
	( 70.04,111.73) --
	( 70.04,111.81) --
	( 70.14,111.68) --
	( 70.20,111.66) --
	( 70.23,111.65) --
	( 70.31,111.62) --
	( 70.31,111.64) --
	( 70.36,111.63) --
	( 70.39,111.67) --
	( 70.39,111.73) --
	( 70.39,111.84) --
	( 70.42,111.89) --
	( 70.45,111.93) --
	( 70.45,111.97) --
	( 70.47,111.92) --
	( 70.53,111.86) --
	( 70.53,111.90) --
	( 70.53,111.92) --
	( 70.56,111.87) --
	( 70.61,111.87) --
	( 70.64,111.91) --
	( 70.66,111.91) --
	( 70.72,111.85) --
	( 70.72,111.91) --
	( 70.75,111.94) --
	( 70.80,111.83) --
	( 70.83,111.84) --
	( 70.83,111.86) --
	( 70.88,111.87) --
	( 70.94,111.89) --
	( 70.97,111.89) --
	( 71.02,111.87) --
	( 71.02,111.91) --
	( 71.05,111.96) --
	( 71.10,111.94) --
	( 71.16,111.93) --
	( 71.16,111.98) --
	( 71.21,112.09) --
	( 71.29,111.94) --
	( 71.38,111.85) --
	( 71.38,111.92) --
	( 71.43,111.89) --
	( 71.57,111.79) --
	( 71.62,111.68) --
	( 71.71,111.69) --
	( 71.73,111.71) --
	( 71.76,111.72) --
	( 71.79,111.73) --
	( 71.79,111.80) --
	( 71.79,111.85) --
	( 71.84,111.82) --
	( 71.90,111.79) --
	( 71.95,111.72) --
	( 72.06,111.63) --
	( 72.12,111.69) --
	( 72.17,111.74) --
	( 72.17,111.80) --
	( 72.20,111.84) --
	( 72.23,111.88) --
	( 72.25,111.87) --
	( 72.28,111.91) --
	( 72.28,111.94) --
	( 72.28,112.01) --
	( 72.31,112.06) --
	( 72.33,112.08) --
	( 72.33,112.13) --
	( 72.33,112.18) --
	( 72.36,112.21) --
	( 72.36,112.26) --
	( 72.39,112.29) --
	( 72.44,112.27) --
	( 72.50,112.26) --
	( 72.53,112.31) --
	( 72.55,112.29) --
	( 72.58,112.33) --
	( 72.61,112.32) --
	( 72.64,112.35) --
	( 72.64,112.40) --
	( 72.64,112.44) --
	( 72.69,112.41) --
	( 72.69,112.44) --
	( 72.69,112.49) --
	( 72.69,112.53) --
	( 72.75,112.47) --
	( 72.75,112.53) --
	( 72.80,112.55) --
	( 72.80,112.58) --
	( 72.83,112.61) --
	( 72.86,112.61) --
	( 72.88,112.63) --
	( 72.88,112.68) --
	( 72.91,112.70) --
	( 72.94,112.68) --
	( 72.94,112.71) --
	( 72.94,112.73) --
	( 73.02,112.71) --
	( 73.05,112.66) --
	( 73.07,112.63) --
	( 73.10,112.70) --
	( 73.10,112.74) --
	( 73.13,112.75) --
	( 73.21,112.64) --
	( 73.24,112.68) --
	( 73.27,112.69) --
	( 73.32,112.63) --
	( 73.35,112.63) --
	( 73.40,112.62) --
	( 73.46,112.62) --
	( 73.57,112.49) --
	( 73.59,112.52) --
	( 73.68,112.41) --
	( 73.73,112.43) --
	( 73.73,112.45) --
	( 73.73,112.53) --
	( 73.76,112.58) --
	( 73.84,112.48) --
	( 73.87,112.50) --
	( 73.87,112.55) --
	( 73.87,112.56) --
	( 73.92,112.44) --
	( 73.92,112.49) --
	( 73.92,112.52) --
	( 73.95,112.50) --
	( 73.98,112.47) --
	( 73.98,112.51) --
	( 74.01,112.49) --
	( 74.01,112.52) --
	( 74.01,112.58) --
	( 74.06,112.60) --
	( 74.09,112.60) --
	( 74.09,112.65) --
	( 74.09,112.68) --
	( 74.09,112.76) --
	( 74.09,112.77) --
	( 74.09,112.80) --
	( 74.09,112.82) --
	( 74.09,112.85) --
	( 74.11,112.87) --
	( 74.14,112.85) --
	( 74.17,112.86) --
	( 74.20,112.89) --
	( 74.25,112.83) --
	( 74.28,112.83) --
	( 74.33,112.80) --
	( 74.33,112.84) --
	( 74.36,112.81) --
	( 74.42,112.80) --
	( 74.44,112.79) --
	( 74.50,112.74) --
	( 74.53,112.77) --
	( 74.53,112.80) --
	( 74.55,112.72) --
	( 74.61,112.68) --
	( 74.63,112.69) --
	( 74.63,112.71) --
	( 74.69,112.75) --
	( 74.72,112.75) --
	( 74.80,112.69) --
	( 74.83,112.68);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 59.32,106.56) circle (  1.53);

\path[fill=fillColor] ( 66.42,115.39) circle (  1.53);

\path[fill=fillColor] ( 74.58,123.28) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 58.55, 87.14) --
	( 60.61, 83.56) --
	( 56.48, 83.56) --
	cycle;

\path[fill=fillColor] ( 65.38, 97.04) --
	( 67.45, 93.46) --
	( 63.31, 93.46) --
	cycle;

\path[fill=fillColor] ( 71.76,108.78) --
	( 73.83,105.20) --
	( 69.70,105.20) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 50.57, 84.53) --
	( 53.63, 84.53) --
	( 53.63, 87.60) --
	( 50.57, 87.60) --
	cycle;

\path[fill=fillColor] ( 55.63, 95.60) --
	( 58.70, 95.60) --
	( 58.70, 98.67) --
	( 55.63, 98.67) --
	cycle;

\path[fill=fillColor] ( 61.44,106.94) --
	( 64.50,106.94) --
	( 64.50,110.01) --
	( 61.44,110.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.50, 40.26) --
	( 26.50, 42.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 40.26) --
	( 79.73, 42.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.95, 40.26) --
	(132.95, 42.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.50, 33.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 79.73, 33.51) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.95, 33.51) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,366.22) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,419.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,472.61) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,525.81) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,368.70) --
	( 19.85,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,421.90) --
	( 19.85,421.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,475.09) --
	( 19.85,475.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,528.29) --
	( 19.85,528.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,255.50) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,282.09) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,308.69) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,335.29) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,257.98) --
	( 19.85,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,284.57) --
	( 19.85,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,311.17) --
	( 19.85,311.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,337.77) --
	( 19.85,337.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,150.09) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,176.69) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,203.29) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,229.89) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,152.57) --
	( 19.85,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,179.17) --
	( 19.85,179.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,205.77) --
	( 19.85,205.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,232.37) --
	( 19.85,232.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80, 44.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80, 71.29) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80, 97.89) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.80,124.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60, 47.17) --
	( 19.85, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60, 73.77) --
	( 19.85, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,100.37) --
	( 19.85,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.60,126.96) --
	( 19.85,126.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 93.03, 22.81) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20,310.34) {Precision};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 60.96,  0.71) rectangle ( 73.99, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 61.69,  7.23) -- ( 73.25,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 61.69,  7.23) -- ( 73.25,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 67.47,  7.23) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 82.62,  0.71) rectangle ( 95.65, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 83.36,  7.23) -- ( 94.92,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 83.36,  7.23) -- ( 94.92,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 89.14,  9.61) --
	( 91.20,  6.03) --
	( 87.07,  6.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] (104.29,  0.71) rectangle (117.32, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (105.02,  7.23) -- (116.59,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (105.02,  7.23) -- (116.59,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] (109.27,  5.69) --
	(112.34,  5.69) --
	(112.34,  8.76) --
	(109.27,  8.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.51,  4.75) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 98.17,  4.75) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.84,  4.75) {9};
\end{scope}
\end{tikzpicture}


==> bags-mutation.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-03 11:44:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,578.16);
\begin{scope}
\path[clip] ( 20.82,358.72) rectangle (166.72,578.16);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.55,568.19) --
	( 32.76,463.27) --
	( 35.74,410.07) --
	( 39.39,381.18) --
	( 42.19,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.86,568.19) --
	( 43.70,508.51) --
	( 48.67,463.27) --
	( 54.31,432.26) --
	( 60.61,410.07) --
	( 67.57,393.66) --
	( 75.20,381.18) --
	( 83.49,371.46) --
	( 86.40,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37,568.19) --
	( 60.61,528.29) --
	( 67.57,491.36) --
	( 75.20,463.27) --
	( 83.49,441.41) --
	( 92.44,424.07) --
	(102.06,410.07) --
	(112.34,398.62) --
	(123.28,389.13) --
	(134.88,381.18) --
	(147.15,374.45) --
	(160.08,368.70) --
	(160.08,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.09,568.19) --
	( 83.49,539.34) --
	( 92.44,508.51) --
	(102.06,483.63) --
	(112.34,463.27) --
	(123.28,446.40) --
	(134.88,432.26) --
	(147.15,420.29) --
	(160.08,410.07) --
	(160.08,410.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.01,568.19) --
	(112.34,546.39) --
	(123.28,520.03) --
	(134.88,497.93) --
	(147.15,479.23) --
	(160.08,463.27) --
	(160.08,463.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.14,568.19) --
	(147.15,551.28) --
	(160.08,528.29) --
	(160.08,528.29);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,498.14) --
	( 27.45,498.14) --
	( 32.86,498.14) --
	( 32.86,489.36) --
	( 34.00,489.36) --
	( 34.00,488.56) --
	( 37.28,488.56) --
	( 37.28,484.14) --
	( 38.06,484.14) --
	( 38.06,437.11) --
	( 38.28,437.11) --
	( 38.28,417.70) --
	( 40.55,417.70) --
	( 40.55,414.85) --
	( 43.69,414.85) --
	( 43.69,402.82) --
	( 43.83,402.82) --
	( 43.83,368.70) --
	( 43.83,368.70) --
	( 27.45,368.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,492.80) --
	( 27.45,492.80) --
	( 30.73,492.80) --
	( 30.73,492.30) --
	( 32.86,492.30) --
	( 32.86,480.28) --
	( 34.00,480.28) --
	( 34.00,478.73) --
	( 37.28,478.73) --
	( 37.28,471.36) --
	( 38.06,471.36) --
	( 38.06,430.58) --
	( 38.28,430.58) --
	( 38.28,414.47) --
	( 40.55,414.47) --
	( 40.55,397.98) --
	( 43.69,397.98) --
	( 43.69,368.70) --
	( 43.69,368.70) --
	( 27.45,368.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,498.14) --
	( 27.45,498.14) --
	( 32.86,498.14) --
	( 32.86,489.36) --
	( 34.00,489.36) --
	( 34.00,488.56) --
	( 37.28,488.56) --
	( 37.28,484.14) --
	( 38.06,484.14) --
	( 38.06,437.11) --
	( 38.28,437.11) --
	( 38.28,417.70) --
	( 40.55,417.70) --
	( 40.55,414.85) --
	( 43.69,414.85) --
	( 43.69,402.82) --
	( 43.83,402.82) --
	( 43.83,368.70) --
	( 43.83,368.70);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,492.80) --
	( 27.45,492.80) --
	( 30.73,492.80) --
	( 30.73,492.30) --
	( 32.86,492.30) --
	( 32.86,480.28) --
	( 34.00,480.28) --
	( 34.00,478.73) --
	( 37.28,478.73) --
	( 37.28,471.36) --
	( 38.06,471.36) --
	( 38.06,430.58) --
	( 38.28,430.58) --
	( 38.28,414.47) --
	( 40.55,414.47) --
	( 40.55,397.98) --
	( 43.69,397.98) --
	( 43.69,368.70) --
	( 43.69,368.70);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.34,429.37) --
	( 40.53,452.48) --
	( 40.90,461.63) --
	( 41.18,468.73) --
	( 41.38,473.33) --
	( 41.72,475.79) --
	( 41.89,477.40) --
	( 42.05,479.51) --
	( 42.19,480.79) --
	( 42.32,482.07) --
	( 42.39,483.58) --
	( 42.49,484.65) --
	( 42.53,485.86) --
	( 42.56,486.89) --
	( 42.60,487.75) --
	( 42.69,488.52) --
	( 42.76,489.19) --
	( 42.89,489.42) --
	( 42.94,490.26) --
	( 43.02,490.81) --
	( 43.13,491.07) --
	( 43.15,491.76) --
	( 43.19,492.26) --
	( 43.24,493.03) --
	( 43.33,493.26) --
	( 43.40,493.52) --
	( 43.51,493.53) --
	( 43.54,494.09) --
	( 43.57,494.40) --
	( 43.63,494.94) --
	( 43.63,495.37) --
	( 43.67,495.42) --
	( 43.67,495.68) --
	( 43.69,495.93) --
	( 43.71,496.20) --
	( 43.71,496.41) --
	( 43.73,496.72) --
	( 43.76,496.99) --
	( 43.79,497.36) --
	( 43.79,497.71) --
	( 43.88,497.86) --
	( 43.90,498.03) --
	( 43.95,498.34) --
	( 43.95,498.63) --
	( 43.95,499.13) --
	( 43.98,499.25) --
	( 43.98,499.49) --
	( 43.98,499.75) --
	( 44.00,500.17) --
	( 44.02,500.31) --
	( 44.05,500.33) --
	( 44.07,500.48) --
	( 44.10,500.58) --
	( 44.13,500.79) --
	( 44.18,500.84) --
	( 44.23,500.91) --
	( 44.29,500.96) --
	( 44.32,501.21) --
	( 44.38,501.16) --
	( 44.40,501.34) --
	( 44.40,501.57) --
	( 44.47,501.73) --
	( 44.53,501.76) --
	( 44.61,501.71) --
	( 44.65,501.60) --
	( 44.68,501.65) --
	( 44.68,501.87) --
	( 44.68,502.06) --
	( 44.71,502.08) --
	( 44.71,502.36) --
	( 44.71,502.61) --
	( 44.73,502.70) --
	( 44.73,502.93) --
	( 44.76,502.96) --
	( 44.79,502.98) --
	( 44.79,503.28) --
	( 44.85,503.29) --
	( 44.88,503.36) --
	( 44.88,503.58) --
	( 44.93,503.52) --
	( 44.97,503.53) --
	( 44.97,503.70) --
	( 45.02,503.71) --
	( 45.12,503.39) --
	( 45.12,503.55) --
	( 45.18,503.42) --
	( 45.20,503.57) --
	( 45.26,503.56) --
	( 45.29,503.73) --
	( 45.29,503.91) --
	( 45.33,503.93) --
	( 45.33,504.00) --
	( 45.33,504.13) --
	( 45.33,504.35) --
	( 45.33,504.49) --
	( 45.35,504.55) --
	( 45.35,504.73) --
	( 45.38,504.85) --
	( 45.47,504.62) --
	( 45.47,504.72) --
	( 45.53,504.68) --
	( 45.56,504.56) --
	( 45.58,504.63) --
	( 45.58,504.69) --
	( 45.65,504.63) --
	( 45.68,504.61) --
	( 45.70,504.50) --
	( 45.70,504.61) --
	( 45.77,504.48) --
	( 45.81,504.58) --
	( 45.85,504.32) --
	( 45.87,504.34) --
	( 45.93,504.30) --
	( 45.93,504.35) --
	( 45.96,504.39) --
	( 45.96,504.44) --
	( 46.01,504.37) --
	( 46.01,504.47) --
	( 46.01,504.57) --
	( 46.04,504.67) --
	( 46.06,504.68) --
	( 46.14,504.58) --
	( 46.15,504.67) --
	( 46.15,504.90) --
	( 46.15,505.06) --
	( 46.15,505.11) --
	( 46.18,505.19) --
	( 46.18,505.28) --
	( 46.22,505.31) --
	( 46.22,505.36) --
	( 46.22,505.43) --
	( 46.26,505.30) --
	( 46.26,505.50) --
	( 46.26,505.63) --
	( 46.26,505.72) --
	( 46.26,505.74) --
	( 46.26,505.80) --
	( 46.26,505.90) --
	( 46.26,506.16) --
	( 46.26,506.23) --
	( 46.29,506.40) --
	( 46.30,506.44) --
	( 46.30,506.53) --
	( 46.32,506.56) --
	( 46.40,506.24) --
	( 46.42,506.20) --
	( 46.45,506.18) --
	( 46.45,506.29) --
	( 46.45,506.34) --
	( 46.45,506.45) --
	( 46.45,506.53) --
	( 46.45,506.60) --
	( 46.45,506.66) --
	( 46.45,506.80) --
	( 46.45,506.89) --
	( 46.45,506.96) --
	( 46.47,506.95) --
	( 46.51,506.81) --
	( 46.51,506.94) --
	( 46.51,507.05) --
	( 46.53,507.11) --
	( 46.53,507.14) --
	( 46.53,507.21) --
	( 46.53,507.34) --
	( 46.53,507.39) --
	( 46.53,507.46) --
	( 46.53,507.57) --
	( 46.53,507.67) --
	( 46.56,507.61) --
	( 46.58,507.67) --
	( 46.58,507.81) --
	( 46.58,507.93) --
	( 46.58,508.04) --
	( 46.58,508.09) --
	( 46.58,508.18) --
	( 46.58,508.32) --
	( 46.61,508.20) --
	( 46.61,508.24) --
	( 46.65,508.09) --
	( 46.65,508.14) --
	( 46.65,508.22) --
	( 46.65,508.27) --
	( 46.65,508.32) --
	( 46.65,508.45) --
	( 46.68,508.40) --
	( 46.68,508.47) --
	( 46.70,508.59) --
	( 46.70,508.63) --
	( 46.70,508.70) --
	( 46.70,508.78) --
	( 46.70,508.90) --
	( 46.70,508.96) --
	( 46.70,508.97) --
	( 46.71,508.94) --
	( 46.71,508.98) --
	( 46.74,508.85) --
	( 46.74,508.95) --
	( 46.74,509.03) --
	( 46.74,509.10) --
	( 46.74,509.12) --
	( 46.74,509.15) --
	( 46.76,509.15) --
	( 46.76,509.21) --
	( 46.76,509.23) --
	( 46.76,509.37) --
	( 46.79,509.28) --
	( 46.79,509.29) --
	( 46.79,509.33) --
	( 46.79,509.37) --
	( 46.82,509.33) --
	( 46.82,509.40) --
	( 46.82,509.41) --
	( 46.82,509.43) --
	( 46.82,509.49) --
	( 46.82,509.53) --
	( 46.82,509.58) --
	( 46.82,509.64) --
	( 46.87,509.59) --
	( 46.87,509.61) --
	( 46.90,509.46) --
	( 46.92,509.41) --
	( 46.92,509.44) --
	( 46.95,509.39) --
	( 46.95,509.53) --
	( 46.95,509.60) --
	( 46.95,509.62) --
	( 46.95,509.67) --
	( 46.95,509.70) --
	( 46.95,509.77) --
	( 46.95,509.80) --
	( 46.95,509.88) --
	( 46.98,509.94) --
	( 46.98,509.98) --
	( 47.04,509.95) --
	( 47.04,509.97) --
	( 47.04,510.01) --
	( 47.04,510.05) --
	( 47.07,510.01) --
	( 47.07,510.07) --
	( 47.07,510.13) --
	( 47.10,510.02) --
	( 47.10,510.05) --
	( 47.18,509.84) --
	( 47.18,509.90) --
	( 47.18,509.95) --
	( 47.18,509.97) --
	( 47.18,510.02) --
	( 47.18,510.08) --
	( 47.20,510.10) --
	( 47.20,510.21) --
	( 47.20,510.24) --
	( 47.21,510.17) --
	( 47.21,510.19) --
	( 47.24,510.07) --
	( 47.24,510.14) --
	( 47.26,510.10) --
	( 47.26,510.12) --
	( 47.26,510.16) --
	( 47.26,510.21) --
	( 47.28,510.16) --
	( 47.28,510.29) --
	( 47.30,510.26) --
	( 47.30,510.32) --
	( 47.30,510.35) --
	( 47.30,510.41) --
	( 47.30,510.45) --
	( 47.30,510.47) --
	( 47.33,510.44) --
	( 47.33,510.48) --
	( 47.36,510.48) --
	( 47.36,510.51) --
	( 47.36,510.54) --
	( 47.36,510.62) --
	( 47.36,510.63) --
	( 47.36,510.66) --
	( 47.36,510.75) --
	( 47.36,510.82) --
	( 47.36,510.87) --
	( 47.36,510.88) --
	( 47.36,510.94) --
	( 47.36,510.99) --
	( 47.36,511.05) --
	( 47.36,511.13) --
	( 47.36,511.19) --
	( 47.39,511.26) --
	( 47.39,511.30) --
	( 47.39,511.32) --
	( 47.39,511.39) --
	( 47.39,511.44) --
	( 47.39,511.47) --
	( 47.41,511.29) --
	( 47.41,511.32) --
	( 47.41,511.35) --
	( 47.41,511.38) --
	( 47.41,511.39) --
	( 47.41,511.43) --
	( 47.41,511.44) --
	( 47.41,511.49) --
	( 47.41,511.52) --
	( 47.41,511.55) --
	( 47.41,511.56) --
	( 47.41,511.58) --
	( 47.41,511.60) --
	( 47.41,511.60) --
	( 47.41,511.68) --
	( 47.41,511.71) --
	( 47.41,511.78) --
	( 47.41,511.80) --
	( 47.41,511.87) --
	( 47.41,511.90) --
	( 47.41,511.97) --
	( 47.41,512.00) --
	( 47.41,512.01) --
	( 47.41,512.02) --
	( 47.44,511.81) --
	( 47.44,511.89) --
	( 47.44,511.92) --
	( 47.44,511.95) --
	( 47.44,511.96) --
	( 47.44,511.98) --
	( 47.44,512.04) --
	( 47.44,512.05) --
	( 47.44,512.08) --
	( 47.44,512.10) --
	( 47.44,512.13) --
	( 47.44,512.15) --
	( 47.44,512.16) --
	( 47.44,512.19) --
	( 47.44,512.22) --
	( 47.44,512.23) --
	( 47.44,512.29) --
	( 47.44,512.30) --
	( 47.44,512.31) --
	( 47.44,512.35) --
	( 47.44,512.35) --
	( 47.44,512.37) --
	( 47.47,512.36) --
	( 47.47,512.40) --
	( 47.47,512.48) --
	( 47.47,512.49) --
	( 47.47,512.50) --
	( 47.47,512.54) --
	( 47.47,512.58) --
	( 47.47,512.60) --
	( 47.50,512.57) --
	( 47.50,512.61) --
	( 47.50,512.61) --
	( 47.50,512.61) --
	( 47.50,512.63) --
	( 47.50,512.66) --
	( 47.53,512.56) --
	( 47.53,512.60) --
	( 47.53,512.61) --
	( 47.53,512.62) --
	( 47.53,512.63) --
	( 47.53,512.65) --
	( 47.56,512.62) --
	( 47.58,512.61) --
	( 47.58,512.63) --
	( 47.58,512.69) --
	( 47.58,512.70) --
	( 47.59,512.62) --
	( 47.59,512.65) --
	( 47.59,512.68) --
	( 47.59,512.70) --
	( 47.59,512.71) --
	( 47.59,512.74) --
	( 47.62,512.68) --
	( 47.64,512.66) --
	( 47.66,512.61) --
	( 47.66,512.64) --
	( 47.66,512.66) --
	( 47.66,512.68) --
	( 47.66,512.73) --
	( 47.69,512.56) --
	( 47.69,512.60) --
	( 47.69,512.63) --
	( 47.69,512.65) --
	( 47.69,512.68) --
	( 47.69,512.70) --
	( 47.69,512.76) --
	( 47.69,512.77) --
	( 47.69,512.78) --
	( 47.69,512.82) --
	( 47.69,512.82) --
	( 47.69,512.88) --
	( 47.71,512.88) --
	( 47.71,512.90) --
	( 47.71,512.95) --
	( 47.73,512.88) --
	( 47.76,512.80) --
	( 47.76,512.82) --
	( 47.76,512.82) --
	( 47.82,512.60) --
	( 47.82,512.64) --
	( 47.82,512.64) --
	( 47.82,512.64) --
	( 47.82,512.67) --
	( 47.82,512.77);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.97,434.56) --
	( 39.46,453.23) --
	( 39.78,460.11) --
	( 40.03,464.02) --
	( 40.30,467.31) --
	( 40.68,468.81) --
	( 40.89,470.83) --
	( 41.07,471.82) --
	( 41.14,473.24) --
	( 41.26,474.21) --
	( 41.36,475.15) --
	( 41.54,475.90) --
	( 41.64,477.20) --
	( 41.71,477.78) --
	( 41.83,478.40) --
	( 41.91,479.10) --
	( 41.95,479.36) --
	( 42.06,479.92) --
	( 42.09,480.69) --
	( 42.15,481.04) --
	( 42.28,481.12) --
	( 42.31,481.49) --
	( 42.35,481.76) --
	( 42.36,482.09) --
	( 42.60,481.72) --
	( 42.67,481.99) --
	( 42.72,482.12) --
	( 42.74,482.59) --
	( 42.76,482.74) --
	( 42.79,482.94) --
	( 42.79,483.18) --
	( 42.82,483.47) --
	( 42.82,483.81) --
	( 42.87,483.91) --
	( 42.88,484.04) --
	( 42.88,484.20) --
	( 42.90,484.45) --
	( 42.94,484.55) --
	( 42.94,484.78) --
	( 42.94,485.02) --
	( 42.94,485.32) --
	( 42.94,485.64) --
	( 42.94,485.84) --
	( 42.99,485.77) --
	( 43.02,485.76) --
	( 43.06,485.70) --
	( 43.13,485.52) --
	( 43.20,485.49) --
	( 43.24,485.53) --
	( 43.26,485.85) --
	( 43.29,485.78) --
	( 43.29,485.96) --
	( 43.29,486.08) --
	( 43.33,486.39) --
	( 43.34,486.54) --
	( 43.36,486.66) --
	( 43.36,486.94) --
	( 43.39,486.94) --
	( 43.39,487.09) --
	( 43.41,487.25) --
	( 43.41,487.34) --
	( 43.43,487.42) --
	( 43.43,487.56) --
	( 43.43,487.65) --
	( 43.43,487.85) --
	( 43.43,488.00) --
	( 43.43,488.13) --
	( 43.45,488.12) --
	( 43.45,488.25) --
	( 43.50,488.26) --
	( 43.56,488.04) --
	( 43.57,488.09) --
	( 43.59,488.12) --
	( 43.65,488.12) --
	( 43.65,488.39) --
	( 43.65,488.81) --
	( 43.65,488.88) --
	( 43.65,488.95) --
	( 43.65,489.05) --
	( 43.65,489.16) --
	( 43.65,489.32) --
	( 43.65,489.49) --
	( 43.68,489.37) --
	( 43.68,489.46) --
	( 43.68,489.62) --
	( 43.68,489.76) --
	( 43.71,489.86) --
	( 43.71,489.96) --
	( 43.71,490.06) --
	( 43.71,490.14) --
	( 43.73,490.14) --
	( 43.78,489.95) --
	( 43.78,490.01) --
	( 43.80,489.95) --
	( 43.80,490.00) --
	( 43.80,490.07) --
	( 43.84,489.97) --
	( 43.84,490.03) --
	( 43.84,490.09) --
	( 43.84,490.18) --
	( 43.84,490.22) --
	( 43.84,490.32) --
	( 43.84,490.40) --
	( 43.84,490.47) --
	( 43.86,490.50) --
	( 43.86,490.54) --
	( 43.86,490.62) --
	( 43.92,490.47) --
	( 43.92,490.55) --
	( 43.92,490.62) --
	( 43.92,490.68) --
	( 43.93,490.70) --
	( 43.93,490.75) --
	( 43.93,490.79) --
	( 43.93,490.83) --
	( 43.93,490.97) --
	( 43.95,490.96) --
	( 43.95,491.10) --
	( 43.95,491.13) --
	( 43.95,491.21) --
	( 43.95,491.25) --
	( 43.95,491.29) --
	( 43.95,491.33) --
	( 43.95,491.36) --
	( 43.95,491.45) --
	( 43.95,491.53) --
	( 43.95,491.64) --
	( 43.95,491.71) --
	( 43.95,491.81) --
	( 43.95,491.87) --
	( 43.98,491.83) --
	( 43.98,491.86) --
	( 43.98,491.90) --
	( 43.98,491.94) --
	( 43.98,491.97) --
	( 44.01,491.84) --
	( 44.01,491.88) --
	( 44.01,491.98) --
	( 44.01,492.06) --
	( 44.01,492.14) --
	( 44.01,492.29) --
	( 44.01,492.35) --
	( 44.01,492.41) --
	( 44.01,492.48) --
	( 44.01,492.51) --
	( 44.03,492.47) --
	( 44.03,492.50) --
	( 44.03,492.55) --
	( 44.03,492.60) --
	( 44.03,492.64) --
	( 44.03,492.66) --
	( 44.03,492.69) --
	( 44.03,492.71) --
	( 44.06,492.72) --
	( 44.06,492.73) --
	( 44.06,492.81) --
	( 44.06,492.83) --
	( 44.06,492.85) --
	( 44.08,492.83) --
	( 44.08,492.85) --
	( 44.08,492.90) --
	( 44.08,492.96) --
	( 44.08,493.00) --
	( 44.14,492.55) --
	( 44.16,492.59) --
	( 44.19,492.44) --
	( 44.19,492.46) --
	( 44.19,492.48) --
	( 44.19,492.58) --
	( 44.19,492.65) --
	( 44.20,492.54) --
	( 44.20,492.58) --
	( 44.20,492.60) --
	( 44.20,492.66) --
	( 44.20,492.69) --
	( 44.23,492.67) --
	( 44.23,492.70) --
	( 44.26,492.60) --
	( 44.26,492.65) --
	( 44.26,492.67) --
	( 44.26,492.72) --
	( 44.28,492.73) --
	( 44.31,492.75) --
	( 44.31,492.83) --
	( 44.34,492.74) --
	( 44.34,492.76) --
	( 44.34,492.78) --
	( 44.34,492.81) --
	( 44.34,492.84) --
	( 44.34,492.89) --
	( 44.34,492.93) --
	( 44.34,492.98) --
	( 44.34,493.00) --
	( 44.34,493.01) --
	( 44.34,493.03) --
	( 44.34,493.06) --
	( 44.34,493.07) --
	( 44.34,493.08) --
	( 44.34,493.10) --
	( 44.34,493.11) --
	( 44.34,493.12) --
	( 44.36,493.05) --
	( 44.36,493.06) --
	( 44.36,493.12) --
	( 44.42,492.95) --
	( 44.42,492.99) --
	( 44.42,493.03) --
	( 44.42,493.06) --
	( 44.42,493.09) --
	( 44.42,493.10) --
	( 44.42,493.15) --
	( 44.42,493.17) --
	( 44.44,493.13) --
	( 44.44,493.16) --
	( 44.44,493.20) --
	( 44.44,493.25) --
	( 44.50,493.13) --
	( 44.50,493.14) --
	( 44.50,493.15) --
	( 44.52,493.21) --
	( 44.57,493.01) --
	( 44.57,493.03) --
	( 44.57,493.15) --
	( 44.57,493.19) --
	( 44.57,493.22) --
	( 44.60,493.05) --
	( 44.60,493.09) --
	( 44.60,493.13) --
	( 44.60,493.14) --
	( 44.60,493.17) --
	( 44.60,493.19) --
	( 44.60,493.22) --
	( 44.62,493.18) --
	( 44.62,493.20) --
	( 44.68,493.14) --
	( 44.68,493.15) --
	( 44.68,493.17) --
	( 44.68,493.18) --
	( 44.68,493.18) --
	( 44.68,493.19) --
	( 44.68,493.21) --
	( 44.68,493.22) --
	( 44.68,493.26) --
	( 44.68,493.31) --
	( 44.68,493.33) --
	( 44.68,493.34) --
	( 44.68,493.36) --
	( 44.68,493.37) --
	( 44.68,493.38) --
	( 44.68,493.39) --
	( 44.68,493.40) --
	( 44.68,493.42) --
	( 44.68,493.42) --
	( 44.68,493.46) --
	( 44.70,493.42) --
	( 44.73,493.28) --
	( 44.73,493.29) --
	( 44.73,493.30) --
	( 44.73,493.33) --
	( 44.76,493.26) --
	( 44.76,493.30) --
	( 44.76,493.32) --
	( 44.76,493.36) --
	( 44.76,493.38) --
	( 44.79,493.32) --
	( 44.79,493.37) --
	( 44.81,493.29) --
	( 44.81,493.29) --
	( 44.81,493.30) --
	( 44.87,493.23) --
	( 44.87,493.25) --
	( 44.90,493.16) --
	( 44.90,493.17) --
	( 44.90,493.19) --
	( 44.90,493.21) --
	( 44.90,493.26) --
	( 44.90,493.30) --
	( 44.90,493.30) --
	( 44.90,493.32) --
	( 44.90,493.34) --
	( 44.90,493.35) --
	( 44.90,493.36) --
	( 44.90,493.37) --
	( 44.90,493.38) --
	( 44.90,493.38) --
	( 44.90,493.39) --
	( 44.90,493.41) --
	( 44.90,493.42) --
	( 44.90,493.47) --
	( 44.90,493.51) --
	( 44.90,493.52) --
	( 44.90,493.53) --
	( 44.90,493.54) --
	( 44.90,493.55) --
	( 44.90,493.56) --
	( 44.90,493.57) --
	( 44.90,493.59) --
	( 44.90,493.59) --
	( 44.90,493.60) --
	( 44.90,493.72) --
	( 44.90,493.75) --
	( 44.90,493.78) --
	( 44.90,493.81) --
	( 44.90,494.04) --
	( 44.90,494.05) --
	( 44.90,494.08) --
	( 44.92,494.03) --
	( 44.92,494.04) --
	( 44.92,494.06) --
	( 44.92,494.10) --
	( 44.92,494.11) --
	( 44.92,494.17) --
	( 44.92,494.19) --
	( 44.92,494.20) --
	( 44.92,494.26) --
	( 44.92,494.29) --
	( 44.92,494.30) --
	( 44.92,494.34) --
	( 44.92,494.35) --
	( 44.92,494.36) --
	( 44.92,494.38) --
	( 44.92,494.39) --
	( 44.92,494.42) --
	( 44.92,494.52) --
	( 44.92,494.52) --
	( 44.92,494.53) --
	( 44.92,494.54) --
	( 44.92,494.56) --
	( 44.92,494.59) --
	( 44.92,494.61) --
	( 44.92,494.63) --
	( 44.92,494.64) --
	( 44.92,494.66) --
	( 44.92,494.68) --
	( 44.92,494.69) --
	( 44.92,494.70) --
	( 44.92,494.71) --
	( 44.92,494.72) --
	( 44.92,494.72) --
	( 44.92,494.72) --
	( 44.92,494.73) --
	( 44.92,494.74) --
	( 44.92,494.76) --
	( 44.92,494.77) --
	( 44.92,494.78) --
	( 44.92,494.78) --
	( 44.92,494.79) --
	( 44.92,494.80) --
	( 44.92,494.81) --
	( 44.92,494.82) --
	( 44.92,494.84) --
	( 44.93,494.80) --
	( 44.93,494.81) --
	( 44.93,494.83) --
	( 44.93,494.83) --
	( 44.93,494.84) --
	( 44.93,494.85) --
	( 44.93,494.85) --
	( 44.93,494.85) --
	( 44.93,494.86) --
	( 44.93,494.86) --
	( 44.93,494.89) --
	( 44.93,494.91) --
	( 44.93,494.93) --
	( 44.93,494.96) --
	( 44.93,494.96) --
	( 44.93,494.98) --
	( 44.93,494.98) --
	( 44.93,494.99) --
	( 44.93,495.00) --
	( 44.93,495.02) --
	( 44.93,495.02) --
	( 44.93,495.05) --
	( 44.93,495.08) --
	( 44.93,495.09) --
	( 44.93,495.10) --
	( 44.96,495.01) --
	( 44.96,495.03) --
	( 44.96,495.04) --
	( 44.96,495.07) --
	( 44.96,495.11) --
	( 44.96,495.11) --
	( 44.96,495.15) --
	( 44.98,495.15) --
	( 44.98,495.17) --
	( 44.98,495.20) --
	( 44.98,495.21) --
	( 44.98,495.22) --
	( 44.98,495.24) --
	( 44.98,495.27) --
	( 44.98,495.30) --
	( 44.98,495.30) --
	( 45.00,495.15) --
	( 45.02,495.05) --
	( 45.02,495.12) --
	( 45.02,495.15) --
	( 45.02,495.19) --
	( 45.02,495.27) --
	( 45.02,495.32);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 41.72,475.79) circle (  1.53);

\path[fill=fillColor] ( 43.24,493.03) circle (  1.53);

\path[fill=fillColor] ( 45.47,504.62) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 40.68,471.19) --
	( 42.74,467.62) --
	( 38.61,467.62) --
	cycle;

\path[fill=fillColor] ( 42.36,484.47) --
	( 44.43,480.90) --
	( 40.30,480.90) --
	cycle;

\path[fill=fillColor] ( 43.84,492.47) --
	( 45.90,488.90) --
	( 41.77,488.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 20.82,253.32) rectangle (166.72,355.72);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.81,351.07) --
	( 35.74,299.35) --
	( 39.39,270.45) --
	( 42.19,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.89,351.07) --
	( 54.31,321.53) --
	( 60.61,299.35) --
	( 67.57,282.94) --
	( 75.20,270.45) --
	( 83.49,260.74) --
	( 86.40,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68,351.07) --
	( 83.49,330.69) --
	( 92.44,313.34) --
	(102.06,299.35) --
	(112.34,287.90) --
	(123.28,278.41) --
	(134.88,270.45) --
	(147.15,263.72) --
	(160.08,257.98) --
	(160.08,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.19,351.07) --
	(123.28,335.67) --
	(134.88,321.53) --
	(147.15,309.57) --
	(160.08,299.35) --
	(160.08,299.35);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,332.72) --
	( 27.45,332.72) --
	( 38.06,332.72) --
	( 38.06,332.49) --
	( 43.69,332.49) --
	( 43.69,332.00) --
	( 43.83,332.00) --
	( 43.83,331.94) --
	( 47.10,331.94) --
	( 47.10,330.97) --
	( 48.67,330.97) --
	( 48.67,329.29) --
	( 50.38,329.29) --
	( 50.38,328.05) --
	( 53.65,328.05) --
	( 53.65,327.78) --
	( 54.52,327.78) --
	( 54.52,327.40) --
	( 56.93,327.40) --
	( 56.93,325.52) --
	( 59.28,325.52) --
	( 59.28,323.77) --
	( 59.93,323.77) --
	( 59.93,318.98) --
	( 60.20,318.98) --
	( 60.20,318.72) --
	( 63.47,318.72) --
	( 63.47,318.43) --
	( 65.35,318.43) --
	( 65.35,316.83) --
	( 66.75,316.83) --
	( 66.75,315.27) --
	( 69.89,315.27) --
	( 69.89,314.95) --
	( 70.02,314.95) --
	( 70.02,312.14) --
	( 70.76,312.14) --
	( 70.76,304.80) --
	( 73.30,304.80) --
	( 73.30,304.01) --
	( 76.17,304.01) --
	( 76.17,296.94) --
	( 76.57,296.94) --
	( 76.57,296.54) --
	( 79.85,296.54) --
	( 79.85,296.24) --
	( 80.50,296.24) --
	( 80.50,293.89) --
	( 83.12,293.89) --
	( 83.12,292.26) --
	( 86.40,292.26) --
	( 86.40,291.18) --
	( 87.00,291.18) --
	( 87.00,289.53) --
	( 89.67,289.53) --
	( 89.67,289.53) --
	( 91.12,289.53) --
	( 91.12,257.98) --
	( 91.12,257.98) --
	( 27.45,257.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,334.86) --
	( 27.45,334.86) --
	( 43.69,334.86) --
	( 43.69,334.80) --
	( 48.67,334.80) --
	( 48.67,333.49) --
	( 53.65,333.49) --
	( 53.65,333.32) --
	( 56.93,333.32) --
	( 56.93,332.41) --
	( 59.28,332.41) --
	( 59.28,330.21) --
	( 59.93,330.21) --
	( 59.93,328.50) --
	( 60.20,328.50) --
	( 60.20,327.26) --
	( 63.47,327.26) --
	( 63.47,327.26) --
	( 65.35,327.26) --
	( 65.35,326.73) --
	( 66.75,326.73) --
	( 66.75,325.28) --
	( 69.89,325.28) --
	( 69.89,323.70) --
	( 70.02,323.70) --
	( 70.02,322.44) --
	( 70.76,322.44) --
	( 70.76,321.28) --
	( 73.30,321.28) --
	( 73.30,320.59) --
	( 76.17,320.59) --
	( 76.17,315.75) --
	( 76.57,315.75) --
	( 76.57,315.48) --
	( 79.85,315.48) --
	( 79.85,315.48) --
	( 80.50,315.48) --
	( 80.50,312.95) --
	( 81.59,312.95) --
	( 81.59,311.50) --
	( 86.40,311.50) --
	( 86.40,309.22) --
	( 87.00,309.22) --
	( 87.00,300.94) --
	( 89.67,300.94) --
	( 89.67,300.39) --
	( 91.12,300.39) --
	( 91.12,294.73) --
	( 92.95,294.73) --
	( 92.95,291.73) --
	( 96.22,291.73) --
	( 96.22,285.93) --
	( 97.83,285.93) --
	( 97.83,257.98) --
	( 97.83,257.98) --
	( 27.45,257.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,332.72) --
	( 27.45,332.72) --
	( 38.06,332.72) --
	( 38.06,332.49) --
	( 43.69,332.49) --
	( 43.69,332.00) --
	( 43.83,332.00) --
	( 43.83,331.94) --
	( 47.10,331.94) --
	( 47.10,330.97) --
	( 48.67,330.97) --
	( 48.67,329.29) --
	( 50.38,329.29) --
	( 50.38,328.05) --
	( 53.65,328.05) --
	( 53.65,327.78) --
	( 54.52,327.78) --
	( 54.52,327.40) --
	( 56.93,327.40) --
	( 56.93,325.52) --
	( 59.28,325.52) --
	( 59.28,323.77) --
	( 59.93,323.77) --
	( 59.93,318.98) --
	( 60.20,318.98) --
	( 60.20,318.72) --
	( 63.47,318.72) --
	( 63.47,318.43) --
	( 65.35,318.43) --
	( 65.35,316.83) --
	( 66.75,316.83) --
	( 66.75,315.27) --
	( 69.89,315.27) --
	( 69.89,314.95) --
	( 70.02,314.95) --
	( 70.02,312.14) --
	( 70.76,312.14) --
	( 70.76,304.80) --
	( 73.30,304.80) --
	( 73.30,304.01) --
	( 76.17,304.01) --
	( 76.17,296.94) --
	( 76.57,296.94) --
	( 76.57,296.54) --
	( 79.85,296.54) --
	( 79.85,296.24) --
	( 80.50,296.24) --
	( 80.50,293.89) --
	( 83.12,293.89) --
	( 83.12,292.26) --
	( 86.40,292.26) --
	( 86.40,291.18) --
	( 87.00,291.18) --
	( 87.00,289.53) --
	( 89.67,289.53) --
	( 89.67,289.53) --
	( 91.12,289.53) --
	( 91.12,257.98) --
	( 91.12,257.98);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,334.86) --
	( 27.45,334.86) --
	( 43.69,334.86) --
	( 43.69,334.80) --
	( 48.67,334.80) --
	( 48.67,333.49) --
	( 53.65,333.49) --
	( 53.65,333.32) --
	( 56.93,333.32) --
	( 56.93,332.41) --
	( 59.28,332.41) --
	( 59.28,330.21) --
	( 59.93,330.21) --
	( 59.93,328.50) --
	( 60.20,328.50) --
	( 60.20,327.26) --
	( 63.47,327.26) --
	( 63.47,327.26) --
	( 65.35,327.26) --
	( 65.35,326.73) --
	( 66.75,326.73) --
	( 66.75,325.28) --
	( 69.89,325.28) --
	( 69.89,323.70) --
	( 70.02,323.70) --
	( 70.02,322.44) --
	( 70.76,322.44) --
	( 70.76,321.28) --
	( 73.30,321.28) --
	( 73.30,320.59) --
	( 76.17,320.59) --
	( 76.17,315.75) --
	( 76.57,315.75) --
	( 76.57,315.48) --
	( 79.85,315.48) --
	( 79.85,315.48) --
	( 80.50,315.48) --
	( 80.50,312.95) --
	( 81.59,312.95) --
	( 81.59,311.50) --
	( 86.40,311.50) --
	( 86.40,309.22) --
	( 87.00,309.22) --
	( 87.00,300.94) --
	( 89.67,300.94) --
	( 89.67,300.39) --
	( 91.12,300.39) --
	( 91.12,294.73) --
	( 92.95,294.73) --
	( 92.95,291.73) --
	( 96.22,291.73) --
	( 96.22,285.93) --
	( 97.83,285.93) --
	( 97.83,257.98) --
	( 97.83,257.98);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.09,278.40) --
	( 58.79,289.29) --
	( 61.27,294.34) --
	( 62.65,298.04) --
	( 64.18,300.28) --
	( 65.58,302.24) --
	( 66.90,303.53) --
	( 68.15,303.83) --
	( 68.87,304.63) --
	( 69.66,305.25) --
	( 70.15,306.51) --
	( 70.79,307.17) --
	( 71.46,307.60) --
	( 71.98,308.13) --
	( 72.76,308.44) --
	( 73.38,308.88) --
	( 73.92,309.09) --
	( 74.29,310.10) --
	( 74.86,310.56) --
	( 75.65,310.34) --
	( 75.88,310.87) --
	( 76.32,311.03) --
	( 76.69,311.64) --
	( 77.12,312.03) --
	( 77.40,312.57) --
	( 77.91,312.76) --
	( 78.38,312.84) --
	( 78.72,313.35) --
	( 79.10,313.67) --
	( 79.28,313.93) --
	( 79.45,314.31) --
	( 79.67,314.70) --
	( 79.85,315.09) --
	( 80.04,315.42) --
	( 80.32,315.55) --
	( 80.70,315.56) --
	( 81.02,315.61) --
	( 81.21,315.86) --
	( 81.43,316.16) --
	( 81.85,316.02) --
	( 82.18,316.24) --
	( 82.45,316.36) --
	( 82.59,316.60) --
	( 82.74,316.89) --
	( 83.10,317.01) --
	( 83.22,317.32) --
	( 83.31,317.55) --
	( 83.48,317.63) --
	( 83.67,317.82) --
	( 83.74,318.09) --
	( 84.05,318.27) --
	( 84.24,318.48) --
	( 84.38,318.81) --
	( 84.51,318.97) --
	( 84.58,319.18) --
	( 84.61,319.43) --
	( 84.74,319.63) --
	( 84.92,319.76) --
	( 85.11,319.93) --
	( 85.22,320.14) --
	( 85.46,320.22) --
	( 85.62,320.31) --
	( 85.74,320.49) --
	( 85.79,320.73) --
	( 85.89,320.97) --
	( 85.94,321.29) --
	( 86.23,321.20) --
	( 86.41,321.36) --
	( 86.62,321.54) --
	( 86.66,321.76) --
	( 86.89,321.83) --
	( 86.97,321.98) --
	( 87.08,322.15) --
	( 87.33,322.18) --
	( 87.41,322.38) --
	( 87.58,322.39) --
	( 87.58,322.56) --
	( 87.69,322.70) --
	( 87.89,322.68) --
	( 87.98,322.79) --
	( 88.01,322.98) --
	( 88.06,323.12) --
	( 88.20,323.20) --
	( 88.31,323.30) --
	( 88.44,323.35) --
	( 88.67,323.22) --
	( 88.73,323.36) --
	( 88.82,323.41) --
	( 88.92,323.57) --
	( 89.07,323.56) --
	( 89.17,323.60) --
	( 89.25,323.74) --
	( 89.30,323.96) --
	( 89.49,323.96) --
	( 89.69,323.95) --
	( 89.69,324.12) --
	( 89.86,324.09) --
	( 89.90,324.31) --
	( 89.97,324.47) --
	( 89.99,324.68) --
	( 90.04,324.98) --
	( 90.12,325.00) --
	( 90.28,325.08) --
	( 90.28,325.24) --
	( 90.33,325.41) --
	( 90.39,325.54) --
	( 90.47,325.58) --
	( 90.63,325.55) --
	( 90.72,325.58) --
	( 90.94,325.51) --
	( 91.08,325.49) --
	( 91.17,325.51) --
	( 91.31,325.59) --
	( 91.36,325.65) --
	( 91.46,325.71) --
	( 91.64,325.61) --
	( 91.69,325.73) --
	( 91.74,325.87) --
	( 91.98,325.81) --
	( 92.14,325.81) --
	( 92.17,325.88) --
	( 92.27,325.98) --
	( 92.35,326.04) --
	( 92.40,326.13) --
	( 92.52,326.15) --
	( 92.61,326.33) --
	( 92.75,326.32) --
	( 92.83,326.42) --
	( 92.89,326.45) --
	( 93.05,326.46) --
	( 93.11,326.54) --
	( 93.18,326.68) --
	( 93.22,326.77) --
	( 93.26,326.92) --
	( 93.36,326.98) --
	( 93.47,326.95) --
	( 93.52,326.95) --
	( 93.67,326.96) --
	( 93.86,326.88) --
	( 93.88,327.03) --
	( 93.99,327.03) --
	( 94.12,327.05) --
	( 94.20,327.13) --
	( 94.23,327.23) --
	( 94.23,327.31) --
	( 94.27,327.40) --
	( 94.32,327.47) --
	( 94.50,327.41) --
	( 94.58,327.37) --
	( 94.60,327.54) --
	( 94.62,327.64) --
	( 94.66,327.66) --
	( 94.76,327.63) --
	( 94.80,327.70) --
	( 94.84,327.69) --
	( 94.91,327.77) --
	( 94.97,327.69) --
	( 95.04,327.67) --
	( 95.08,327.73) --
	( 95.09,327.81) --
	( 95.11,327.97) --
	( 95.11,328.09) --
	( 95.19,328.12) --
	( 95.27,328.15) --
	( 95.30,328.25) --
	( 95.34,328.36) --
	( 95.40,328.38) --
	( 95.55,328.36) --
	( 95.55,328.42) --
	( 95.57,328.52) --
	( 95.62,328.56) --
	( 95.70,328.58) --
	( 95.76,328.59) --
	( 95.85,328.61) --
	( 95.94,328.60) --
	( 95.98,328.64) --
	( 96.03,328.65) --
	( 96.18,328.67) --
	( 96.27,328.70) --
	( 96.32,328.82) --
	( 96.41,328.87) --
	( 96.47,328.89) --
	( 96.52,328.91) --
	( 96.57,328.94) --
	( 96.70,328.91) --
	( 96.72,328.97) --
	( 96.75,329.01) --
	( 96.75,329.08) --
	( 96.75,329.15) --
	( 96.76,329.21) --
	( 96.81,329.21) --
	( 96.83,329.28) --
	( 96.93,329.29) --
	( 97.02,329.26) --
	( 97.10,329.27) --
	( 97.12,329.30) --
	( 97.18,329.31) --
	( 97.33,329.28) --
	( 97.36,329.34) --
	( 97.36,329.41) --
	( 97.39,329.44) --
	( 97.43,329.47) --
	( 97.56,329.36) --
	( 97.62,329.37) --
	( 97.62,329.50) --
	( 97.63,329.58) --
	( 97.68,329.62) --
	( 97.68,329.66) --
	( 97.71,329.68) --
	( 97.71,329.74) --
	( 97.74,329.85) --
	( 97.83,329.86) --
	( 97.89,329.76) --
	( 97.95,329.76) --
	( 97.95,329.83) --
	( 97.99,329.85) --
	( 98.06,329.85) --
	( 98.06,329.89) --
	( 98.06,329.95) --
	( 98.11,330.01) --
	( 98.16,330.03) --
	( 98.22,330.04) --
	( 98.26,330.08) --
	( 98.28,330.13) --
	( 98.28,330.25) --
	( 98.36,330.25) --
	( 98.42,330.14) --
	( 98.45,330.18) --
	( 98.48,330.21) --
	( 98.48,330.23) --
	( 98.52,330.28) --
	( 98.52,330.32) --
	( 98.54,330.41) --
	( 98.54,330.47) --
	( 98.65,330.49) --
	( 98.67,330.52) --
	( 98.69,330.55) --
	( 98.72,330.57) --
	( 98.72,330.62) --
	( 98.79,330.61) --
	( 98.88,330.60) --
	( 98.93,330.65) --
	( 98.93,330.71) --
	( 99.03,330.73) --
	( 99.14,330.71) --
	( 99.20,330.75) --
	( 99.29,330.71) --
	( 99.29,330.80) --
	( 99.34,330.75) --
	( 99.37,330.79) --
	( 99.37,330.87) --
	( 99.39,330.87) --
	( 99.44,330.93) --
	( 99.47,331.00) --
	( 99.50,331.00) --
	( 99.52,331.05) --
	( 99.52,331.11) --
	( 99.52,331.14) --
	( 99.54,331.19) --
	( 99.59,331.22) --
	( 99.62,331.21) --
	( 99.65,331.24) --
	( 99.70,331.21) --
	( 99.70,331.25) --
	( 99.75,331.27) --
	( 99.76,331.30) --
	( 99.76,331.39) --
	( 99.81,331.39) --
	( 99.83,331.44) --
	( 99.91,331.44) --
	( 99.97,331.52) --
	( 99.99,331.56) --
	(100.00,331.58) --
	(100.00,331.63) --
	(100.00,331.68) --
	(100.08,331.67) --
	(100.13,331.65) --
	(100.13,331.71) --
	(100.13,331.76) --
	(100.19,331.81) --
	(100.21,331.84) --
	(100.23,331.87) --
	(100.23,331.90) --
	(100.23,331.95) --
	(100.24,331.99) --
	(100.24,332.06) --
	(100.30,332.07) --
	(100.32,332.08) --
	(100.35,332.05) --
	(100.36,332.08) --
	(100.36,332.14) --
	(100.36,332.17) --
	(100.38,332.22) --
	(100.43,332.22) --
	(100.46,332.25) --
	(100.46,332.26) --
	(100.46,332.28) --
	(100.52,332.28) --
	(100.52,332.35) --
	(100.54,332.34) --
	(100.60,332.32) --
	(100.63,332.36) --
	(100.69,332.35) --
	(100.69,332.40) --
	(100.80,332.39) --
	(100.81,332.42) --
	(100.86,332.39) --
	(100.89,332.37) --
	(100.89,332.42) --
	(100.91,332.41) --
	(100.91,332.43) --
	(100.91,332.49) --
	(100.97,332.46) --
	(100.99,332.48) --
	(100.99,332.51) --
	(100.99,332.53) --
	(100.99,332.56) --
	(100.99,332.59) --
	(101.08,332.59) --
	(101.11,332.65) --
	(101.13,332.70) --
	(101.20,332.68) --
	(101.22,332.71) --
	(101.25,332.70) --
	(101.38,332.65) --
	(101.39,332.68) --
	(101.44,332.67) --
	(101.49,332.65) --
	(101.49,332.70) --
	(101.52,332.71) --
	(101.54,332.79) --
	(101.57,332.78) --
	(101.57,332.83) --
	(101.65,332.80) --
	(101.68,332.82) --
	(101.68,332.86) --
	(101.68,332.89) --
	(101.71,332.88) --
	(101.71,332.92) --
	(101.74,332.94) --
	(101.77,332.96) --
	(101.77,332.98) --
	(101.77,333.03) --
	(101.94,332.89) --
	(102.04,332.85) --
	(102.04,332.90) --
	(102.10,332.91) --
	(102.18,332.87) --
	(102.21,332.87) --
	(102.24,332.86) --
	(102.24,332.89) --
	(102.33,332.86) --
	(102.33,332.90) --
	(102.36,332.92) --
	(102.46,332.87) --
	(102.52,332.86) --
	(102.60,332.80) --
	(102.60,332.81) --
	(102.61,332.82) --
	(102.64,332.82) --
	(102.64,332.87) --
	(102.66,332.90) --
	(102.69,332.90) --
	(102.69,332.93) --
	(102.69,332.94) --
	(102.69,332.95) --
	(102.75,332.88) --
	(102.75,332.90) --
	(102.75,332.95) --
	(102.78,332.93) --
	(102.82,332.87) --
	(102.87,332.85) --
	(102.87,332.89) --
	(102.95,332.81) --
	(102.95,332.83) --
	(102.95,332.86) --
	(103.00,332.86) --
	(103.02,332.88) --
	(103.19,332.84) --
	(103.25,332.81) --
	(103.26,332.80) --
	(103.26,332.83) --
	(103.26,332.87) --
	(103.28,332.86) --
	(103.32,332.89) --
	(103.32,332.92) --
	(103.34,332.95) --
	(103.34,332.98) --
	(103.34,333.01) --
	(103.36,333.03) --
	(103.41,333.02) --
	(103.41,333.05) --
	(103.48,333.03) --
	(103.57,333.04) --
	(103.59,333.08) --
	(103.59,333.13) --
	(103.59,333.17) --
	(103.59,333.18) --
	(103.67,333.14);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.02,278.16) --
	( 57.60,288.58) --
	( 60.10,292.35) --
	( 61.97,295.82) --
	( 63.32,297.92) --
	( 64.18,299.63) --
	( 64.92,301.42) --
	( 65.86,302.48) --
	( 66.68,303.77) --
	( 67.56,304.63) --
	( 68.11,305.87) --
	( 68.88,306.05) --
	( 69.61,306.59) --
	( 70.13,307.30) --
	( 70.46,307.99) --
	( 70.95,308.50) --
	( 71.35,308.94) --
	( 71.81,309.24) --
	( 72.27,309.89) --
	( 72.45,310.57) --
	( 72.84,311.28) --
	( 73.20,311.64) --
	( 73.60,312.20) --
	( 74.05,312.55) --
	( 74.24,313.21) --
	( 74.50,313.50) --
	( 74.55,314.09) --
	( 74.95,314.09) --
	( 75.21,314.52) --
	( 75.49,315.12) --
	( 75.84,315.36) --
	( 75.95,315.89) --
	( 76.07,316.34) --
	( 76.34,316.48) --
	( 76.57,316.71) --
	( 76.73,317.08) --
	( 76.92,317.32) --
	( 77.28,317.46) --
	( 77.49,317.68) --
	( 77.76,317.80) --
	( 77.81,318.15) --
	( 77.90,318.47) --
	( 78.22,318.49) --
	( 78.34,318.62) --
	( 78.55,318.68) --
	( 78.65,318.90) --
	( 78.95,319.02) --
	( 79.07,319.21) --
	( 79.32,319.17) --
	( 79.65,319.10) --
	( 79.82,319.24) --
	( 79.97,319.27) --
	( 80.12,319.43) --
	( 80.34,319.63) --
	( 80.44,319.82) --
	( 80.64,319.88) --
	( 80.74,320.07) --
	( 80.87,320.14) --
	( 80.99,320.30) --
	( 81.04,320.62) --
	( 81.10,320.81) --
	( 81.34,320.81) --
	( 81.55,320.91) --
	( 81.66,321.07) --
	( 81.83,321.30) --
	( 81.94,321.47) --
	( 81.98,321.69) --
	( 82.25,321.80) --
	( 82.52,321.70) --
	( 82.68,321.83) --
	( 82.80,321.92) --
	( 82.93,322.14) --
	( 83.09,322.20) --
	( 83.26,322.36) --
	( 83.33,322.52) --
	( 83.45,322.65) --
	( 83.70,322.63) --
	( 83.87,322.63) --
	( 84.01,322.77) --
	( 84.17,322.88) --
	( 84.26,322.95) --
	( 84.39,323.09) --
	( 84.50,323.20) --
	( 84.59,323.26) --
	( 84.69,323.42) --
	( 84.82,323.39) --
	( 84.89,323.51) --
	( 85.02,323.66) --
	( 85.17,323.68) --
	( 85.32,323.74) --
	( 85.40,323.92) --
	( 85.48,324.09) --
	( 85.64,324.14) --
	( 85.70,324.30) --
	( 85.81,324.43) --
	( 86.10,324.25) --
	( 86.18,324.43) --
	( 86.33,324.48) --
	( 86.52,324.49) --
	( 86.63,324.51) --
	( 86.76,324.47) --
	( 86.76,324.61) --
	( 86.91,324.59) --
	( 87.00,324.69) --
	( 87.18,324.73) --
	( 87.42,324.45) --
	( 87.57,324.41) --
	( 87.66,324.52) --
	( 87.70,324.72) --
	( 87.70,324.93) --
	( 87.77,325.00) --
	( 87.88,325.20) --
	( 87.97,325.43) --
	( 88.08,325.72) --
	( 88.24,325.87) --
	( 88.31,325.96) --
	( 88.44,325.98) --
	( 88.46,326.08) --
	( 88.54,326.19) --
	( 88.63,326.17) --
	( 88.80,326.05) --
	( 88.86,326.31) --
	( 88.98,326.40) --
	( 89.12,326.46) --
	( 89.15,326.60) --
	( 89.22,326.78) --
	( 89.32,326.81) --
	( 89.39,326.86) --
	( 89.45,326.93) --
	( 89.56,326.95) --
	( 89.58,327.10) --
	( 89.67,327.25) --
	( 89.70,327.33) --
	( 89.76,327.42) --
	( 89.78,327.59) --
	( 89.88,327.64) --
	( 89.91,327.71) --
	( 89.96,327.75) --
	( 90.00,327.89) --
	( 90.08,328.00) --
	( 90.11,328.11) --
	( 90.17,328.21) --
	( 90.22,328.30) --
	( 90.26,328.38) --
	( 90.34,328.51) --
	( 90.34,328.63) --
	( 90.37,328.71) --
	( 90.44,328.77) --
	( 90.58,328.77) --
	( 90.72,328.78) --
	( 90.77,328.86) --
	( 90.86,328.85) --
	( 90.89,328.91) --
	( 90.89,329.00) --
	( 90.92,329.07) --
	( 90.94,329.18) --
	( 91.00,329.16) --
	( 91.07,329.22) --
	( 91.09,329.30) --
	( 91.18,329.37) --
	( 91.20,329.42) --
	( 91.20,329.56) --
	( 91.28,329.62) --
	( 91.28,329.73) --
	( 91.28,329.84) --
	( 91.33,329.91) --
	( 91.35,329.97) --
	( 91.35,330.07) --
	( 91.42,330.08) --
	( 91.56,329.94) --
	( 91.62,330.12) --
	( 91.65,330.16) --
	( 91.67,330.26) --
	( 91.72,330.37) --
	( 91.82,330.39) --
	( 91.82,330.52) --
	( 91.93,330.57) --
	( 91.97,330.62) --
	( 91.99,330.78) --
	( 92.09,330.88) --
	( 92.15,330.92) --
	( 92.25,330.87) --
	( 92.30,330.88) --
	( 92.42,330.85) --
	( 92.47,330.89) --
	( 92.49,330.94) --
	( 92.60,330.93) --
	( 92.71,330.90) --
	( 92.82,330.88) --
	( 92.82,331.00) --
	( 92.82,331.06) --
	( 92.91,331.08) --
	( 93.01,331.10) --
	( 93.06,331.08) --
	( 93.26,330.86) --
	( 93.26,330.93) --
	( 93.28,331.00) --
	( 93.28,331.11) --
	( 93.28,331.26) --
	( 93.36,331.31) --
	( 93.45,331.37) --
	( 93.55,331.37) --
	( 93.55,331.44) --
	( 93.65,331.45) --
	( 93.73,331.42) --
	( 93.76,331.44) --
	( 93.82,331.41) --
	( 93.84,331.47) --
	( 93.93,331.49) --
	( 94.00,331.49) --
	( 94.06,331.46) --
	( 94.06,331.54) --
	( 94.17,331.46) --
	( 94.19,331.54) --
	( 94.23,331.59) --
	( 94.30,331.63) --
	( 94.32,331.68) --
	( 94.37,331.66) --
	( 94.37,331.73) --
	( 94.41,331.73) --
	( 94.46,331.83) --
	( 94.50,331.85) --
	( 94.54,331.90) --
	( 94.62,331.89) --
	( 94.67,331.91) --
	( 94.72,331.90) --
	( 94.73,331.98) --
	( 94.82,332.03) --
	( 94.84,332.11) --
	( 94.91,332.12) --
	( 94.96,332.17) --
	( 94.98,332.20) --
	( 95.00,332.28) --
	( 95.05,332.32) --
	( 95.11,332.28) --
	( 95.12,332.34) --
	( 95.12,332.43) --
	( 95.16,332.46) --
	( 95.19,332.51) --
	( 95.24,332.48) --
	( 95.27,332.50) --
	( 95.36,332.49) --
	( 95.36,332.58) --
	( 95.38,332.63) --
	( 95.41,332.69) --
	( 95.43,332.72) --
	( 95.45,332.76) --
	( 95.47,332.81) --
	( 95.49,332.83) --
	( 95.50,332.86) --
	( 95.52,332.91) --
	( 95.54,332.96) --
	( 95.65,332.90) --
	( 95.65,332.98) --
	( 95.74,332.95) --
	( 95.84,332.88) --
	( 95.92,332.88) --
	( 95.97,332.88) --
	( 95.99,332.86) --
	( 95.99,332.92) --
	( 96.10,332.79) --
	( 96.15,332.80) --
	( 96.16,332.82) --
	( 96.22,332.77) --
	( 96.24,332.80) --
	( 96.26,332.80) --
	( 96.29,332.80) --
	( 96.31,332.83) --
	( 96.31,332.87) --
	( 96.33,332.96) --
	( 96.47,332.80) --
	( 96.56,332.79) --
	( 96.63,332.80) --
	( 96.69,332.82) --
	( 96.77,332.68) --
	( 96.82,332.70) --
	( 96.93,332.68) --
	( 96.93,332.73) --
	( 97.02,332.68) --
	( 97.04,332.71) --
	( 97.10,332.74) --
	( 97.10,332.80) --
	( 97.17,332.69) --
	( 97.17,332.74) --
	( 97.20,332.75) --
	( 97.23,332.81) --
	( 97.25,332.83) --
	( 97.25,332.91) --
	( 97.27,332.94) --
	( 97.30,332.96) --
	( 97.35,332.98) --
	( 97.41,332.99) --
	( 97.41,333.06) --
	( 97.44,333.11) --
	( 97.48,333.20) --
	( 97.48,333.26) --
	( 97.51,333.31) --
	( 97.57,333.31) --
	( 97.68,333.27) --
	( 97.72,333.31) --
	( 97.80,333.32) --
	( 97.82,333.35) --
	( 97.84,333.37) --
	( 97.86,333.45) --
	( 97.87,333.48) --
	( 97.89,333.51) --
	( 97.89,333.56) --
	( 97.92,333.58) --
	( 97.96,333.63) --
	( 97.98,333.68) --
	( 98.03,333.67) --
	( 98.09,333.68) --
	( 98.12,333.72) --
	( 98.17,333.74) --
	( 98.21,333.77) --
	( 98.21,333.81) --
	( 98.21,333.88) --
	( 98.23,333.89) --
	( 98.30,333.91) --
	( 98.31,333.89) --
	( 98.31,333.93) --
	( 98.31,333.97) --
	( 98.31,334.04) --
	( 98.40,333.87) --
	( 98.40,333.92) --
	( 98.40,333.98) --
	( 98.44,334.00) --
	( 98.46,334.05) --
	( 98.49,334.10) --
	( 98.56,334.07) --
	( 98.61,334.06) --
	( 98.76,333.86) --
	( 98.81,333.91) --
	( 98.89,333.87) --
	( 98.89,333.93) --
	( 98.95,333.91) --
	( 98.95,333.98) --
	( 98.97,334.01) --
	( 98.99,334.04) --
	( 98.99,334.08) --
	( 99.01,334.12) --
	( 99.04,334.12) --
	( 99.05,334.12) --
	( 99.05,334.20) --
	( 99.05,334.23) --
	( 99.07,334.25) --
	( 99.09,334.29) --
	( 99.11,334.30) --
	( 99.14,334.33) --
	( 99.16,334.35) --
	( 99.16,334.39) --
	( 99.19,334.34) --
	( 99.20,334.34) --
	( 99.20,334.37) --
	( 99.20,334.41) --
	( 99.24,334.40) --
	( 99.26,334.43) --
	( 99.26,334.45) --
	( 99.46,334.43) --
	( 99.46,334.47) --
	( 99.49,334.49) --
	( 99.50,334.52) --
	( 99.50,334.57) --
	( 99.50,334.62) --
	( 99.52,334.64) --
	( 99.55,334.68) --
	( 99.55,334.73) --
	( 99.59,334.73) --
	( 99.59,334.76) --
	( 99.59,334.80) --
	( 99.61,334.77) --
	( 99.62,334.79) --
	( 99.76,334.69) --
	( 99.83,334.64) --
	( 99.85,334.68) --
	( 99.96,334.68) --
	( 99.96,334.71) --
	( 99.96,334.76) --
	( 99.96,334.78) --
	(100.00,334.79) --
	(100.05,334.82) --
	(100.05,334.86) --
	(100.08,334.87) --
	(100.08,334.92) --
	(100.10,334.87) --
	(100.12,334.92) --
	(100.14,334.95) --
	(100.14,334.97) --
	(100.19,334.89) --
	(100.26,334.99) --
	(100.28,335.05) --
	(100.31,335.05) --
	(100.31,335.09) --
	(100.33,335.10) --
	(100.35,335.14) --
	(100.41,335.09) --
	(100.41,335.13) --
	(100.41,335.17) --
	(100.44,335.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 65.58,302.24) circle (  1.53);

\path[fill=fillColor] ( 77.12,312.03) circle (  1.53);

\path[fill=fillColor] ( 89.97,324.47) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 64.18,302.02) --
	( 66.25,298.44) --
	( 62.12,298.44) --
	cycle;

\path[fill=fillColor] ( 74.05,314.93) --
	( 76.12,311.36) --
	( 71.99,311.36) --
	cycle;

\path[fill=fillColor] ( 86.52,326.88) --
	( 88.59,323.30) --
	( 84.46,323.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 20.82,147.92) rectangle (166.72,250.32);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.81,245.67) --
	( 35.74,193.95) --
	( 39.39,165.05) --
	( 42.19,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.89,245.67) --
	( 54.31,216.13) --
	( 60.61,193.95) --
	( 67.57,177.53) --
	( 75.20,165.05) --
	( 83.49,155.34) --
	( 86.40,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68,245.67) --
	( 83.49,225.28) --
	( 92.44,207.94) --
	(102.06,193.95) --
	(112.34,182.50) --
	(123.28,173.00) --
	(134.88,165.05) --
	(147.15,158.32) --
	(160.08,152.57) --
	(160.08,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.19,245.67) --
	(123.28,230.27) --
	(134.88,216.13) --
	(147.15,204.16) --
	(160.08,193.95) --
	(160.08,193.95);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,214.03) --
	( 27.45,214.03) --
	( 37.28,214.03) --
	( 37.28,213.22) --
	( 38.06,213.22) --
	( 38.06,209.53) --
	( 43.69,209.53) --
	( 43.69,209.31) --
	( 43.83,209.31) --
	( 43.83,209.28) --
	( 47.10,209.28) --
	( 47.10,209.24) --
	( 48.67,209.24) --
	( 48.67,206.93) --
	( 49.11,206.93) --
	( 49.11,206.62) --
	( 50.38,206.62) --
	( 50.38,206.01) --
	( 53.65,206.01) --
	( 53.65,202.44) --
	( 54.52,202.44) --
	( 54.52,201.79) --
	( 56.93,201.79) --
	( 56.93,197.69) --
	( 59.28,197.69) --
	( 59.28,197.64) --
	( 59.93,197.64) --
	( 59.93,192.57) --
	( 60.20,192.57) --
	( 60.20,189.77) --
	( 63.47,189.77) --
	( 63.47,188.54) --
	( 65.35,188.54) --
	( 65.35,184.51) --
	( 66.75,184.51) --
	( 66.75,183.73) --
	( 69.89,183.73) --
	( 69.89,181.82) --
	( 70.02,181.82) --
	( 70.02,179.85) --
	( 70.76,179.85) --
	( 70.76,175.39) --
	( 73.30,175.39) --
	( 73.30,168.08) --
	( 76.17,168.08) --
	( 76.17,152.57) --
	( 76.17,152.57) --
	( 27.45,152.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,216.98) --
	( 27.45,216.98) --
	( 38.06,216.98) --
	( 38.06,214.75) --
	( 48.67,214.75) --
	( 48.67,213.85) --
	( 49.11,213.85) --
	( 49.11,212.35) --
	( 50.38,212.35) --
	( 50.38,209.96) --
	( 53.65,209.96) --
	( 53.65,206.57) --
	( 54.52,206.57) --
	( 54.52,204.68) --
	( 56.93,204.68) --
	( 56.93,202.77) --
	( 59.28,202.77) --
	( 59.28,201.72) --
	( 59.93,201.72) --
	( 59.93,201.67) --
	( 60.20,201.67) --
	( 60.20,198.68) --
	( 63.47,198.68) --
	( 63.47,197.67) --
	( 65.35,197.67) --
	( 65.35,196.66) --
	( 66.75,196.66) --
	( 66.75,196.46) --
	( 69.89,196.46) --
	( 69.89,194.89) --
	( 70.02,194.89) --
	( 70.02,192.23) --
	( 70.76,192.23) --
	( 70.76,187.98) --
	( 73.30,187.98) --
	( 73.30,185.00) --
	( 76.17,185.00) --
	( 76.17,152.57) --
	( 76.17,152.57) --
	( 27.45,152.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,214.03) --
	( 27.45,214.03) --
	( 37.28,214.03) --
	( 37.28,213.22) --
	( 38.06,213.22) --
	( 38.06,209.53) --
	( 43.69,209.53) --
	( 43.69,209.31) --
	( 43.83,209.31) --
	( 43.83,209.28) --
	( 47.10,209.28) --
	( 47.10,209.24) --
	( 48.67,209.24) --
	( 48.67,206.93) --
	( 49.11,206.93) --
	( 49.11,206.62) --
	( 50.38,206.62) --
	( 50.38,206.01) --
	( 53.65,206.01) --
	( 53.65,202.44) --
	( 54.52,202.44) --
	( 54.52,201.79) --
	( 56.93,201.79) --
	( 56.93,197.69) --
	( 59.28,197.69) --
	( 59.28,197.64) --
	( 59.93,197.64) --
	( 59.93,192.57) --
	( 60.20,192.57) --
	( 60.20,189.77) --
	( 63.47,189.77) --
	( 63.47,188.54) --
	( 65.35,188.54) --
	( 65.35,184.51) --
	( 66.75,184.51) --
	( 66.75,183.73) --
	( 69.89,183.73) --
	( 69.89,181.82) --
	( 70.02,181.82) --
	( 70.02,179.85) --
	( 70.76,179.85) --
	( 70.76,175.39) --
	( 73.30,175.39) --
	( 73.30,168.08) --
	( 76.17,168.08) --
	( 76.17,152.57) --
	( 76.17,152.57);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,216.98) --
	( 27.45,216.98) --
	( 38.06,216.98) --
	( 38.06,214.75) --
	( 48.67,214.75) --
	( 48.67,213.85) --
	( 49.11,213.85) --
	( 49.11,212.35) --
	( 50.38,212.35) --
	( 50.38,209.96) --
	( 53.65,209.96) --
	( 53.65,206.57) --
	( 54.52,206.57) --
	( 54.52,204.68) --
	( 56.93,204.68) --
	( 56.93,202.77) --
	( 59.28,202.77) --
	( 59.28,201.72) --
	( 59.93,201.72) --
	( 59.93,201.67) --
	( 60.20,201.67) --
	( 60.20,198.68) --
	( 63.47,198.68) --
	( 63.47,197.67) --
	( 65.35,197.67) --
	( 65.35,196.66) --
	( 66.75,196.66) --
	( 66.75,196.46) --
	( 69.89,196.46) --
	( 69.89,194.89) --
	( 70.02,194.89) --
	( 70.02,192.23) --
	( 70.76,192.23) --
	( 70.76,187.98) --
	( 73.30,187.98) --
	( 73.30,185.00) --
	( 76.17,185.00) --
	( 76.17,152.57) --
	( 76.17,152.57);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.88,163.85) --
	( 53.75,173.32) --
	( 56.20,177.61) --
	( 58.22,179.74) --
	( 59.29,182.19) --
	( 60.42,183.80) --
	( 61.16,185.64) --
	( 62.04,186.80) --
	( 62.72,188.88) --
	( 63.27,189.90) --
	( 63.73,190.78) --
	( 64.06,191.64) --
	( 64.68,191.62) --
	( 65.17,192.39) --
	( 65.56,193.16) --
	( 65.90,193.74) --
	( 66.47,194.31) --
	( 66.79,194.85) --
	( 67.23,194.91) --
	( 67.40,195.37) --
	( 67.71,195.74) --
	( 67.81,196.31) --
	( 68.20,196.84) --
	( 68.38,197.38) --
	( 68.60,197.68) --
	( 68.77,197.94) --
	( 68.91,198.25) --
	( 68.96,198.75) --
	( 69.06,199.13) --
	( 69.20,199.75) --
	( 69.36,200.18) --
	( 69.42,200.51) --
	( 69.50,200.80) --
	( 69.69,201.00) --
	( 69.77,201.19) --
	( 69.88,201.55) --
	( 70.02,201.71) --
	( 70.10,201.91) --
	( 70.24,202.25) --
	( 70.27,202.77) --
	( 70.41,203.14) --
	( 70.50,203.41) --
	( 70.52,203.76) --
	( 70.68,203.93) --
	( 70.73,204.16) --
	( 70.73,204.49) --
	( 70.80,204.68) --
	( 70.92,204.83) --
	( 71.00,204.90) --
	( 71.09,205.12) --
	( 71.15,205.45) --
	( 71.26,205.79) --
	( 71.47,205.87) --
	( 71.55,206.07) --
	( 71.59,206.30) --
	( 71.67,206.46) --
	( 71.67,206.76) --
	( 71.76,206.92) --
	( 71.85,207.17) --
	( 71.88,207.32) --
	( 71.97,207.55) --
	( 72.08,207.62) --
	( 72.18,207.77) --
	( 72.18,208.05) --
	( 72.22,208.37) --
	( 72.29,208.14) --
	( 72.37,208.16) --
	( 72.37,208.29) --
	( 72.51,208.38) --
	( 72.55,208.47) --
	( 72.62,208.59) --
	( 72.64,208.74) --
	( 72.67,208.87) --
	( 72.69,209.13) --
	( 72.74,209.25) --
	( 72.81,209.34) --
	( 72.84,209.47) --
	( 72.89,209.64) --
	( 72.98,209.66) --
	( 73.05,209.81) --
	( 73.10,209.94) --
	( 73.10,210.09) --
	( 73.20,210.13) --
	( 73.25,210.29) --
	( 73.26,210.40) --
	( 73.32,210.46) --
	( 73.47,210.51) --
	( 73.47,210.69) --
	( 73.53,210.79) --
	( 73.63,210.85) --
	( 73.67,210.98) --
	( 73.67,211.20) --
	( 73.75,211.14) --
	( 73.75,211.28) --
	( 73.83,211.31) --
	( 74.04,211.13) --
	( 74.11,211.16) --
	( 74.20,211.13) --
	( 74.29,211.22) --
	( 74.33,211.43) --
	( 74.40,211.50) --
	( 74.46,211.53) --
	( 74.66,211.55) --
	( 74.82,211.49) --
	( 74.86,211.57) --
	( 74.92,211.60) --
	( 74.92,211.81) --
	( 75.00,211.76) --
	( 75.02,211.89) --
	( 75.07,211.92) --
	( 75.18,212.00) --
	( 75.27,212.06) --
	( 75.29,212.17) --
	( 75.31,212.26) --
	( 75.45,212.17) --
	( 75.55,212.20) --
	( 75.58,212.39) --
	( 75.58,212.51) --
	( 75.64,212.42) --
	( 75.70,212.42) --
	( 75.81,212.47) --
	( 75.84,212.55) --
	( 75.98,212.62) --
	( 76.03,212.72) --
	( 76.11,212.72) --
	( 76.11,212.84) --
	( 76.14,212.95) --
	( 76.14,213.07) --
	( 76.23,213.10) --
	( 76.25,213.18) --
	( 76.38,212.95) --
	( 76.38,213.03) --
	( 76.39,213.16) --
	( 76.45,213.27) --
	( 76.49,213.38) --
	( 76.49,213.48) --
	( 76.54,213.50) --
	( 76.54,213.67) --
	( 76.60,213.74) --
	( 76.66,213.63) --
	( 76.69,213.74) --
	( 76.80,213.81) --
	( 76.84,213.95) --
	( 76.87,214.09) --
	( 76.88,214.14) --
	( 76.90,214.34) --
	( 76.92,214.49) --
	( 76.92,214.54) --
	( 76.92,214.68) --
	( 76.95,214.77) --
	( 77.00,214.81) --
	( 77.05,214.84) --
	( 77.10,214.90) --
	( 77.10,214.96) --
	( 77.11,215.06) --
	( 77.11,215.20) --
	( 77.11,215.28) --
	( 77.14,215.33) --
	( 77.20,215.32) --
	( 77.25,215.30) --
	( 77.30,215.33) --
	( 77.34,215.37) --
	( 77.36,215.41) --
	( 77.42,215.46) --
	( 77.61,215.19) --
	( 77.61,215.25) --
	( 77.64,215.29) --
	( 77.66,215.36) --
	( 77.82,215.23) --
	( 77.89,215.27) --
	( 77.91,215.47) --
	( 77.91,215.57) --
	( 77.91,215.65) --
	( 78.00,215.53) --
	( 78.00,215.64) --
	( 78.00,215.78) --
	( 78.03,215.81) --
	( 78.05,215.80) --
	( 78.10,215.88) --
	( 78.13,215.91) --
	( 78.15,215.90) --
	( 78.18,215.95) --
	( 78.23,215.96) --
	( 78.29,216.04) --
	( 78.31,216.18) --
	( 78.36,216.19) --
	( 78.41,216.19) --
	( 78.43,216.26) --
	( 78.46,216.36) --
	( 78.46,216.45) --
	( 78.46,216.51) --
	( 78.51,216.48) --
	( 78.51,216.52) --
	( 78.51,216.60) --
	( 78.55,216.63) --
	( 78.56,216.72) --
	( 78.56,216.80) --
	( 78.59,216.85) --
	( 78.67,216.91) --
	( 78.74,216.91) --
	( 78.74,216.99) --
	( 78.74,217.05) --
	( 78.76,217.09) --
	( 78.76,217.13) --
	( 78.76,217.21) --
	( 78.76,217.26) --
	( 78.79,217.27) --
	( 78.79,217.33) --
	( 78.83,217.32) --
	( 78.86,217.37) --
	( 78.92,217.42) --
	( 78.92,217.49) --
	( 78.95,217.53) --
	( 78.95,217.58) --
	( 78.98,217.61) --
	( 79.04,217.57) --
	( 79.06,217.59) --
	( 79.07,217.72) --
	( 79.07,217.79) --
	( 79.09,217.83) --
	( 79.11,217.83) --
	( 79.11,217.88) --
	( 79.11,217.95) --
	( 79.13,217.96) --
	( 79.13,218.01) --
	( 79.13,218.04) --
	( 79.15,218.07) --
	( 79.15,218.13) --
	( 79.19,218.14) --
	( 79.21,218.15) --
	( 79.27,218.16) --
	( 79.27,218.24) --
	( 79.29,218.26) --
	( 79.29,218.31) --
	( 79.29,218.36) --
	( 79.29,218.40) --
	( 79.32,218.54) --
	( 79.32,218.56) --
	( 79.37,218.59) --
	( 79.37,218.63) --
	( 79.37,218.66) --
	( 79.41,218.68) --
	( 79.45,218.70) --
	( 79.48,218.71) --
	( 79.48,218.76) --
	( 79.48,218.81) --
	( 79.48,218.83) --
	( 79.54,218.79) --
	( 79.54,218.87) --
	( 79.59,218.89) --
	( 79.59,218.92) --
	( 79.59,218.99) --
	( 79.59,219.08) --
	( 79.62,219.09) --
	( 79.62,219.14) --
	( 79.62,219.20) --
	( 79.62,219.24) --
	( 79.71,219.06) --
	( 79.71,219.12) --
	( 79.74,219.18) --
	( 79.74,219.22) --
	( 79.74,219.26) --
	( 79.76,219.24) --
	( 79.79,219.32) --
	( 79.79,219.35) --
	( 79.84,219.40) --
	( 79.89,219.42) --
	( 79.93,219.50) --
	( 79.96,219.51) --
	( 79.98,219.51) --
	( 79.98,219.59) --
	( 79.98,219.65) --
	( 80.00,219.70) --
	( 80.01,219.81) --
	( 80.01,219.86) --
	( 80.04,219.89) --
	( 80.04,219.92) --
	( 80.04,219.96) --
	( 80.04,220.04) --
	( 80.04,220.12) --
	( 80.10,220.10) --
	( 80.10,220.14) --
	( 80.10,220.18) --
	( 80.10,220.20) --
	( 80.14,220.19) --
	( 80.14,220.22) --
	( 80.14,220.29) --
	( 80.14,220.37) --
	( 80.19,220.34) --
	( 80.24,220.34) --
	( 80.31,220.27) --
	( 80.36,220.32) --
	( 80.42,220.31) --
	( 80.47,220.27) --
	( 80.49,220.29) --
	( 80.49,220.31) --
	( 80.49,220.33) --
	( 80.49,220.38) --
	( 80.49,220.39) --
	( 80.51,220.40) --
	( 80.51,220.44) --
	( 80.51,220.50) --
	( 80.51,220.54) --
	( 80.54,220.53) --
	( 80.56,220.55) --
	( 80.56,220.58) --
	( 80.56,220.63) --
	( 80.56,220.64) --
	( 80.64,220.05) --
	( 80.64,220.08) --
	( 80.67,220.09) --
	( 80.70,220.03) --
	( 80.74,220.00) --
	( 80.77,219.99) --
	( 80.77,220.06) --
	( 80.79,220.09) --
	( 80.79,220.13) --
	( 80.82,220.14) --
	( 80.82,220.16) --
	( 80.82,220.19) --
	( 80.82,220.22) --
	( 80.88,220.21) --
	( 80.88,220.22) --
	( 80.90,220.25) --
	( 80.90,220.31) --
	( 80.90,220.33) --
	( 80.96,220.34) --
	( 80.96,220.37) --
	( 80.96,220.41) --
	( 80.96,220.44) --
	( 80.96,220.49) --
	( 80.98,220.50) --
	( 81.01,220.51) --
	( 81.01,220.55) --
	( 81.03,220.56) --
	( 81.06,220.57) --
	( 81.06,220.62) --
	( 81.06,220.64) --
	( 81.07,220.65) --
	( 81.07,220.67) --
	( 81.11,220.63) --
	( 81.11,220.65) --
	( 81.15,220.66) --
	( 81.21,220.68) --
	( 81.22,220.66) --
	( 81.28,220.63) --
	( 81.28,220.66) --
	( 81.30,220.67) --
	( 81.34,220.61) --
	( 81.36,220.56) --
	( 81.37,220.56) --
	( 81.37,220.59) --
	( 81.37,220.61) --
	( 81.37,220.66) --
	( 81.37,220.70) --
	( 81.43,220.68) --
	( 81.43,220.71) --
	( 81.45,220.73) --
	( 81.51,220.72) --
	( 81.51,220.76) --
	( 81.53,220.74) --
	( 81.53,220.77) --
	( 81.55,220.80) --
	( 81.55,220.83) --
	( 81.68,220.69) --
	( 81.68,220.72) --
	( 81.68,220.81) --
	( 81.70,220.79) --
	( 81.70,220.79) --
	( 81.76,220.75) --
	( 81.78,220.73) --
	( 81.84,220.70) --
	( 81.84,220.73) --
	( 81.86,220.74) --
	( 81.89,220.76) --
	( 81.89,220.78) --
	( 81.93,220.78) --
	( 81.95,220.78) --
	( 82.00,220.75) --
	( 82.01,220.75) --
	( 82.07,220.72) --
	( 82.12,220.69) --
	( 82.15,220.69) --
	( 82.15,220.73) --
	( 82.17,220.75) --
	( 82.17,220.78) --
	( 82.17,220.79) --
	( 82.17,220.83) --
	( 82.17,220.84) --
	( 82.19,220.78) --
	( 82.22,220.76) --
	( 82.24,220.78) --
	( 82.24,220.82) --
	( 82.26,220.81) --
	( 82.26,220.84) --
	( 82.26,220.87) --
	( 82.29,220.84) --
	( 82.29,220.88) --
	( 82.31,220.86);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.08,164.99) --
	( 51.62,172.23) --
	( 53.14,176.32) --
	( 54.47,179.62) --
	( 55.75,180.98) --
	( 56.40,183.19) --
	( 57.08,184.46) --
	( 58.01,185.32) --
	( 58.54,186.19) --
	( 59.19,187.19) --
	( 59.49,188.05) --
	( 59.94,188.58) --
	( 60.39,189.14) --
	( 60.67,189.85) --
	( 61.08,190.35) --
	( 61.39,191.25) --
	( 61.65,191.79) --
	( 61.94,192.38) --
	( 62.49,192.56) --
	( 62.66,193.20) --
	( 63.03,193.14) --
	( 63.20,193.58) --
	( 63.48,193.63) --
	( 63.81,194.15) --
	( 64.11,194.38) --
	( 64.30,194.87) --
	( 64.44,195.57) --
	( 64.58,196.10) --
	( 64.91,196.23) --
	( 65.27,196.55) --
	( 65.56,197.04) --
	( 65.76,197.52) --
	( 66.00,197.75) --
	( 66.23,198.07) --
	( 66.56,198.24) --
	( 66.70,198.65) --
	( 66.73,199.05) --
	( 66.84,199.38) --
	( 67.02,199.53) --
	( 67.15,199.88) --
	( 67.35,200.02) --
	( 67.55,200.39) --
	( 67.65,200.80) --
	( 67.81,201.14) --
	( 67.88,201.51) --
	( 68.11,201.60) --
	( 68.36,201.77) --
	( 68.41,202.03) --
	( 68.54,202.42) --
	( 68.82,202.42) --
	( 68.90,202.66) --
	( 68.96,202.98) --
	( 69.07,203.27) --
	( 69.19,203.43) --
	( 69.19,203.71) --
	( 69.30,203.86) --
	( 69.42,203.95) --
	( 69.48,204.18) --
	( 69.61,204.32) --
	( 69.71,204.42) --
	( 69.87,204.44) --
	( 69.93,204.64) --
	( 70.03,204.72) --
	( 70.17,204.82) --
	( 70.20,205.11) --
	( 70.35,205.01) --
	( 70.54,205.06) --
	( 70.60,205.18) --
	( 70.63,205.38) --
	( 70.71,205.52) --
	( 70.80,205.71) --
	( 70.96,205.83) --
	( 71.09,205.82) --
	( 71.19,205.91) --
	( 71.22,206.20) --
	( 71.24,206.45) --
	( 71.38,206.54) --
	( 71.50,206.60) --
	( 71.56,206.72) --
	( 71.57,206.88) --
	( 71.68,207.03) --
	( 71.77,207.20) --
	( 71.77,207.36) --
	( 71.82,207.54) --
	( 71.87,207.61) --
	( 71.95,207.73) --
	( 72.05,207.65) --
	( 72.12,207.65) --
	( 72.29,207.63) --
	( 72.32,207.75) --
	( 72.32,207.94) --
	( 72.47,207.92) --
	( 72.50,208.05) --
	( 72.61,208.20) --
	( 72.68,208.28) --
	( 72.76,208.41) --
	( 72.82,208.46) --
	( 72.95,208.45) --
	( 73.05,208.49) --
	( 73.05,208.65) --
	( 73.05,208.78) --
	( 73.17,208.77) --
	( 73.21,208.92) --
	( 73.22,209.08) --
	( 73.30,209.17) --
	( 73.38,209.27) --
	( 73.40,209.46) --
	( 73.41,209.59) --
	( 73.49,209.76) --
	( 73.49,209.95) --
	( 73.60,209.95) --
	( 73.63,210.05) --
	( 73.66,210.18) --
	( 73.75,210.25) --
	( 73.78,210.32) --
	( 73.89,210.34) --
	( 73.95,210.47) --
	( 74.01,210.54) --
	( 74.04,210.66) --
	( 74.07,210.79) --
	( 74.15,210.89) --
	( 74.17,211.02) --
	( 74.17,211.13) --
	( 74.24,211.08) --
	( 74.25,211.22) --
	( 74.29,211.35) --
	( 74.34,211.46) --
	( 74.40,211.48) --
	( 74.40,211.57) --
	( 74.42,211.73) --
	( 74.42,211.87) --
	( 74.50,211.84) --
	( 74.52,211.93) --
	( 74.52,212.01) --
	( 74.52,212.10) --
	( 74.55,212.17) --
	( 74.63,212.24) --
	( 74.65,212.37) --
	( 74.67,212.41) --
	( 74.67,212.57) --
	( 74.69,212.64) --
	( 74.72,212.72) --
	( 74.80,212.69) --
	( 74.80,212.81) --
	( 74.84,212.84) --
	( 74.84,212.91) --
	( 74.89,212.92) --
	( 75.01,212.84) --
	( 75.01,212.92) --
	( 75.01,213.01) --
	( 75.04,213.01) --
	( 75.04,213.10) --
	( 75.04,213.19) --
	( 75.06,213.29) --
	( 75.12,213.28) --
	( 75.12,213.32) --
	( 75.12,213.38) --
	( 75.12,213.47) --
	( 75.16,213.50) --
	( 75.20,213.52) --
	( 75.20,213.60) --
	( 75.22,213.65) --
	( 75.24,213.75) --
	( 75.24,213.90) --
	( 75.32,213.93) --
	( 75.32,214.01) --
	( 75.32,214.07) --
	( 75.41,214.09) --
	( 75.52,213.65) --
	( 75.57,213.68) --
	( 75.57,213.85) --
	( 75.59,213.90) --
	( 75.59,213.98) --
	( 75.59,214.09) --
	( 75.61,214.14) --
	( 75.61,214.21) --
	( 75.61,214.29) --
	( 75.63,214.33) --
	( 75.63,214.44) --
	( 75.63,214.50) --
	( 75.63,214.55) --
	( 75.63,214.59) --
	( 75.63,214.63) --
	( 75.69,214.68) --
	( 75.69,214.74) --
	( 75.84,214.54) --
	( 75.88,214.61) --
	( 75.91,214.63) --
	( 75.93,214.65) --
	( 75.93,214.72) --
	( 75.93,214.83) --
	( 75.94,214.85) --
	( 75.94,214.94) --
	( 75.96,214.99) --
	( 75.98,215.01) --
	( 76.00,215.07) --
	( 76.00,215.15) --
	( 76.00,215.22) --
	( 76.02,215.24) --
	( 76.11,215.13) --
	( 76.20,215.14) --
	( 76.26,215.12) --
	( 76.26,215.17) --
	( 76.28,215.20) --
	( 76.30,215.24) --
	( 76.31,215.27) --
	( 76.31,215.33) --
	( 76.31,215.38) --
	( 76.36,215.39) --
	( 76.39,215.48) --
	( 76.41,215.50) --
	( 76.43,215.57) --
	( 76.43,215.61) --
	( 76.45,215.67) --
	( 76.48,215.69) --
	( 76.49,215.71) --
	( 76.49,215.77) --
	( 76.49,215.80) --
	( 76.51,215.83) --
	( 76.54,215.83) --
	( 76.54,215.89) --
	( 76.57,215.87) --
	( 76.57,215.90) --
	( 76.59,215.97) --
	( 76.63,215.94) --
	( 76.63,216.05) --
	( 76.65,216.05) --
	( 76.73,215.98) --
	( 76.73,216.05) --
	( 76.75,216.07) --
	( 76.75,216.11) --
	( 76.75,216.16) --
	( 76.77,216.19) --
	( 76.77,216.23) --
	( 76.79,216.25) --
	( 76.81,216.27) --
	( 76.83,216.30) --
	( 76.83,216.39) --
	( 76.83,216.45) --
	( 76.84,216.46) --
	( 76.84,216.50) --
	( 76.86,216.59) --
	( 76.94,216.56) --
	( 76.96,216.57) --
	( 76.96,216.66) --
	( 76.98,216.71) --
	( 76.99,216.71) --
	( 76.99,216.78) --
	( 77.07,216.71) --
	( 77.07,216.79) --
	( 77.07,216.88) --
	( 77.09,216.92) --
	( 77.14,216.88) --
	( 77.16,216.93) --
	( 77.16,216.99) --
	( 77.16,217.03) --
	( 77.19,217.06) --
	( 77.19,217.12) --
	( 77.22,217.12) --
	( 77.25,217.13) --
	( 77.27,217.15) --
	( 77.31,217.21) --
	( 77.31,217.30) --
	( 77.32,217.30) --
	( 77.32,217.32) --
	( 77.32,217.34) --
	( 77.35,217.26) --
	( 77.35,217.30) --
	( 77.35,217.38) --
	( 77.41,217.34) --
	( 77.41,217.42) --
	( 77.43,217.44) --
	( 77.45,217.45) --
	( 77.45,217.49) --
	( 77.45,217.55) --
	( 77.45,217.59) --
	( 77.45,217.62) --
	( 77.45,217.66) --
	( 77.49,217.66) --
	( 77.50,217.66) --
	( 77.50,217.71) --
	( 77.50,217.76) --
	( 77.50,217.81) --
	( 77.53,217.76) --
	( 77.53,217.80) --
	( 77.57,217.79) --
	( 77.57,217.85) --
	( 77.59,217.83) --
	( 77.65,217.81) --
	( 77.65,217.84) --
	( 77.67,217.81) --
	( 77.70,217.75) --
	( 77.70,217.81) --
	( 77.73,217.69) --
	( 77.73,217.82) --
	( 77.73,217.87) --
	( 77.77,217.89) --
	( 77.81,217.95) --
	( 77.81,218.03) --
	( 77.87,217.98) --
	( 77.87,218.00) --
	( 77.91,218.03) --
	( 77.93,218.08) --
	( 77.93,218.13) --
	( 77.95,218.16) --
	( 78.01,218.15) --
	( 78.01,218.23) --
	( 78.01,218.31) --
	( 78.01,218.34) --
	( 78.12,218.26) --
	( 78.15,218.27) --
	( 78.15,218.31) --
	( 78.17,218.37) --
	( 78.17,218.41) --
	( 78.17,218.46) --
	( 78.17,218.51) --
	( 78.17,218.54) --
	( 78.17,218.57) --
	( 78.17,218.60) --
	( 78.17,218.63) --
	( 78.22,218.54) --
	( 78.28,218.35) --
	( 78.36,218.29) --
	( 78.46,218.13) --
	( 78.48,218.26) --
	( 78.48,218.28) --
	( 78.48,218.33) --
	( 78.62,218.10) --
	( 78.62,218.15) --
	( 78.62,218.18) --
	( 78.65,218.18) --
	( 78.65,218.21) --
	( 78.71,218.18) --
	( 78.71,218.25) --
	( 78.71,218.36) --
	( 78.71,218.41) --
	( 78.71,218.46) --
	( 78.71,218.49) --
	( 78.73,218.53) --
	( 78.73,218.59) --
	( 78.74,218.61) --
	( 78.74,218.66) --
	( 78.74,218.69) --
	( 78.74,218.73) --
	( 78.74,218.76) --
	( 78.76,218.78) --
	( 78.82,218.73) --
	( 78.82,218.77) --
	( 78.84,218.79) --
	( 78.84,218.86) --
	( 78.84,218.90) --
	( 78.84,218.92) --
	( 78.84,218.95) --
	( 78.84,218.98) --
	( 78.84,219.02) --
	( 78.87,219.06) --
	( 78.87,219.09) --
	( 78.91,219.09) --
	( 78.91,219.12) --
	( 78.92,219.15) --
	( 78.92,219.19) --
	( 78.92,219.22) --
	( 78.95,219.18) --
	( 78.95,219.25) --
	( 78.97,219.23) --
	( 78.97,219.27) --
	( 78.97,219.36) --
	( 78.97,219.40) --
	( 78.97,219.43) --
	( 78.97,219.46) --
	( 78.97,219.48) --
	( 78.97,219.52) --
	( 78.97,219.55) --
	( 78.97,219.58) --
	( 78.99,219.58) --
	( 79.01,219.56) --
	( 79.09,219.50) --
	( 79.14,219.45) --
	( 79.14,219.48) --
	( 79.14,219.50) --
	( 79.14,219.52) --
	( 79.14,219.56) --
	( 79.17,219.51) --
	( 79.19,219.54) --
	( 79.27,219.48) --
	( 79.27,219.51) --
	( 79.27,219.54) --
	( 79.29,219.55) --
	( 79.38,219.43) --
	( 79.38,219.46) --
	( 79.47,219.38) --
	( 79.47,219.41) --
	( 79.47,219.46) --
	( 79.48,219.47) --
	( 79.48,219.50) --
	( 79.48,219.55) --
	( 79.48,219.59) --
	( 79.48,219.61) --
	( 79.51,219.60);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 60.42,183.80) circle (  1.53);

\path[fill=fillColor] ( 68.38,197.38) circle (  1.53);

\path[fill=fillColor] ( 74.29,211.22) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 56.40,185.58) --
	( 58.47,182.00) --
	( 54.34,182.00) --
	cycle;

\path[fill=fillColor] ( 63.81,196.53) --
	( 65.87,192.95) --
	( 61.74,192.95) --
	cycle;

\path[fill=fillColor] ( 73.05,210.87) --
	( 75.11,207.29) --
	( 70.98,207.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 20.82, 42.51) rectangle (166.72,144.92);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.81,140.26) --
	( 35.74, 88.54) --
	( 39.39, 59.65) --
	( 42.19, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.89,140.26) --
	( 54.31,110.73) --
	( 60.61, 88.54) --
	( 67.57, 72.13) --
	( 75.20, 59.65) --
	( 83.49, 49.93) --
	( 86.40, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68,140.26) --
	( 83.49,119.88) --
	( 92.44,102.54) --
	(102.06, 88.54) --
	(112.34, 77.09) --
	(123.28, 67.60) --
	(134.88, 59.65) --
	(147.15, 52.92) --
	(160.08, 47.17) --
	(160.08, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.19,140.26) --
	(123.28,124.87) --
	(134.88,110.73) --
	(147.15, 98.76) --
	(160.08, 88.54) --
	(160.08, 88.54);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,121.26) --
	( 27.45,121.26) --
	( 38.06,121.26) --
	( 38.06,119.46) --
	( 40.55,119.46) --
	( 40.55,119.41) --
	( 43.69,119.41) --
	( 43.69,118.74) --
	( 47.10,118.74) --
	( 47.10,117.22) --
	( 48.67,117.22) --
	( 48.67,113.31) --
	( 49.11,113.31) --
	( 49.11,111.05) --
	( 50.38,111.05) --
	( 50.38,110.25) --
	( 53.65,110.25) --
	( 53.65,107.54) --
	( 54.52,107.54) --
	( 54.52,107.04) --
	( 56.93,107.04) --
	( 56.93,106.15) --
	( 59.28,106.15) --
	( 59.28,102.83) --
	( 59.93,102.83) --
	( 59.93,100.68) --
	( 60.20,100.68) --
	( 60.20, 98.41) --
	( 63.47, 98.41) --
	( 63.47, 97.86) --
	( 65.35, 97.86) --
	( 65.35, 93.50) --
	( 66.75, 93.50) --
	( 66.75, 90.51) --
	( 69.89, 90.51) --
	( 69.89, 76.15) --
	( 70.02, 76.15) --
	( 70.02, 73.83) --
	( 70.76, 73.83) --
	( 70.76, 47.17) --
	( 70.76, 47.17) --
	( 27.45, 47.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.45,116.07) --
	( 27.45,116.07) --
	( 38.06,116.07) --
	( 38.06,114.10) --
	( 47.10,114.10) --
	( 47.10,113.81) --
	( 48.67,113.81) --
	( 48.67,112.68) --
	( 49.11,112.68) --
	( 49.11,112.66) --
	( 50.38,112.66) --
	( 50.38,112.42) --
	( 53.65,112.42) --
	( 53.65,110.73) --
	( 54.52,110.73) --
	( 54.52,109.95) --
	( 56.93,109.95) --
	( 56.93,107.99) --
	( 59.28,107.99) --
	( 59.28,106.41) --
	( 59.93,106.41) --
	( 59.93,105.98) --
	( 60.20,105.98) --
	( 60.20,104.85) --
	( 63.47,104.85) --
	( 63.47,102.47) --
	( 65.35,102.47) --
	( 65.35,100.10) --
	( 66.75,100.10) --
	( 66.75, 97.86) --
	( 69.89, 97.86) --
	( 69.89, 97.79) --
	( 70.76, 97.79) --
	( 70.76, 88.06) --
	( 73.30, 88.06) --
	( 73.30, 84.27) --
	( 76.17, 84.27) --
	( 76.17, 47.17) --
	( 76.17, 47.17) --
	( 27.45, 47.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,121.26) --
	( 27.45,121.26) --
	( 38.06,121.26) --
	( 38.06,119.46) --
	( 40.55,119.46) --
	( 40.55,119.41) --
	( 43.69,119.41) --
	( 43.69,118.74) --
	( 47.10,118.74) --
	( 47.10,117.22) --
	( 48.67,117.22) --
	( 48.67,113.31) --
	( 49.11,113.31) --
	( 49.11,111.05) --
	( 50.38,111.05) --
	( 50.38,110.25) --
	( 53.65,110.25) --
	( 53.65,107.54) --
	( 54.52,107.54) --
	( 54.52,107.04) --
	( 56.93,107.04) --
	( 56.93,106.15) --
	( 59.28,106.15) --
	( 59.28,102.83) --
	( 59.93,102.83) --
	( 59.93,100.68) --
	( 60.20,100.68) --
	( 60.20, 98.41) --
	( 63.47, 98.41) --
	( 63.47, 97.86) --
	( 65.35, 97.86) --
	( 65.35, 93.50) --
	( 66.75, 93.50) --
	( 66.75, 90.51) --
	( 69.89, 90.51) --
	( 69.89, 76.15) --
	( 70.02, 76.15) --
	( 70.02, 73.83) --
	( 70.76, 73.83) --
	( 70.76, 47.17) --
	( 70.76, 47.17);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.45,116.07) --
	( 27.45,116.07) --
	( 38.06,116.07) --
	( 38.06,114.10) --
	( 47.10,114.10) --
	( 47.10,113.81) --
	( 48.67,113.81) --
	( 48.67,112.68) --
	( 49.11,112.68) --
	( 49.11,112.66) --
	( 50.38,112.66) --
	( 50.38,112.42) --
	( 53.65,112.42) --
	( 53.65,110.73) --
	( 54.52,110.73) --
	( 54.52,109.95) --
	( 56.93,109.95) --
	( 56.93,107.99) --
	( 59.28,107.99) --
	( 59.28,106.41) --
	( 59.93,106.41) --
	( 59.93,105.98) --
	( 60.20,105.98) --
	( 60.20,104.85) --
	( 63.47,104.85) --
	( 63.47,102.47) --
	( 65.35,102.47) --
	( 65.35,100.10) --
	( 66.75,100.10) --
	( 66.75, 97.86) --
	( 69.89, 97.86) --
	( 69.89, 97.79) --
	( 70.76, 97.79) --
	( 70.76, 88.06) --
	( 73.30, 88.06) --
	( 73.30, 84.27) --
	( 76.17, 84.27) --
	( 76.17, 47.17) --
	( 76.17, 47.17);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.20, 68.99) --
	( 53.76, 80.64) --
	( 55.82, 85.60) --
	( 57.16, 88.09) --
	( 58.17, 90.16) --
	( 58.63, 92.55) --
	( 59.26, 93.43) --
	( 60.00, 93.99) --
	( 60.67, 94.87) --
	( 61.09, 95.93) --
	( 61.51, 96.53) --
	( 61.88, 96.85) --
	( 62.61, 97.03) --
	( 63.01, 97.59) --
	( 63.16, 98.35) --
	( 63.54, 98.75) --
	( 63.87, 99.36) --
	( 64.11, 99.69) --
	( 64.35,100.15) --
	( 64.44,100.64) --
	( 64.56,101.00) --
	( 64.89,101.13) --
	( 65.19,101.32) --
	( 65.34,101.52) --
	( 65.43,101.83) --
	( 65.63,102.06) --
	( 65.71,102.38) --
	( 65.89,102.55) --
	( 66.07,102.75) --
	( 66.16,103.01) --
	( 66.22,103.27) --
	( 66.37,103.52) --
	( 66.58,103.70) --
	( 66.70,103.85) --
	( 66.82,104.23) --
	( 66.98,104.52) --
	( 67.11,104.70) --
	( 67.19,104.83) --
	( 67.33,104.97) --
	( 67.43,105.08) --
	( 67.69,105.13) --
	( 67.81,105.38) --
	( 67.88,105.57) --
	( 68.12,105.43) --
	( 68.39,105.29) --
	( 68.59,105.34) --
	( 68.71,105.37) --
	( 68.76,105.59) --
	( 68.89,105.68) --
	( 68.94,105.93) --
	( 69.11,106.01) --
	( 69.14,106.38) --
	( 69.16,106.67) --
	( 69.16,106.94) --
	( 69.31,107.09) --
	( 69.47,107.04) --
	( 69.49,107.26) --
	( 69.53,107.49) --
	( 69.61,107.54) --
	( 69.66,107.68) --
	( 69.73,107.82) --
	( 69.73,108.02) --
	( 69.79,108.04) --
	( 69.83,108.19) --
	( 69.85,108.34) --
	( 69.91,108.44) --
	( 69.91,108.55) --
	( 69.94,108.76) --
	( 69.98,108.90) --
	( 70.17,108.92) --
	( 70.20,109.07) --
	( 70.23,109.20) --
	( 70.42,109.25) --
	( 70.51,109.41) --
	( 70.61,109.44) --
	( 70.77,109.32) --
	( 70.80,109.51) --
	( 70.93,109.67) --
	( 70.99,109.74) --
	( 71.01,109.90) --
	( 71.05,110.05) --
	( 71.20,110.07) --
	( 71.28,110.11) --
	( 71.33,110.25) --
	( 71.35,110.43) --
	( 71.47,110.40) --
	( 71.50,110.55) --
	( 71.50,110.76) --
	( 71.57,110.74) --
	( 71.59,110.92) --
	( 71.59,111.06) --
	( 71.62,111.15) --
	( 71.62,111.27) --
	( 71.65,111.40) --
	( 71.67,111.49) --
	( 71.68,111.58) --
	( 71.68,111.71) --
	( 71.68,111.90) --
	( 71.79,112.05) --
	( 71.87,112.08) --
	( 71.92,112.18) --
	( 71.97,112.13) --
	( 71.97,112.25) --
	( 72.03,112.24) --
	( 72.05,112.31) --
	( 72.09,112.38) --
	( 72.12,112.46) --
	( 72.21,112.46) --
	( 72.24,112.53) --
	( 72.26,112.68) --
	( 72.26,112.84) --
	( 72.26,112.95) --
	( 72.29,113.07) --
	( 72.35,113.13) --
	( 72.48,113.05) --
	( 72.48,113.15) --
	( 72.50,113.25) --
	( 72.51,113.32) --
	( 72.58,113.44) --
	( 72.61,113.44) --
	( 72.65,113.48) --
	( 72.65,113.62) --
	( 72.68,113.75) --
	( 72.74,113.82) --
	( 72.76,113.89) --
	( 72.79,113.95) --
	( 72.87,113.95) --
	( 72.87,114.04) --
	( 72.95,114.15) --
	( 73.01,114.10) --
	( 73.10,114.02) --
	( 73.13,114.08) --
	( 73.24,114.07) --
	( 73.34,114.05) --
	( 73.42,114.11) --
	( 73.49,114.12) --
	( 73.58,114.04) --
	( 73.60,114.14) --
	( 73.64,114.19) --
	( 73.68,114.32) --
	( 73.68,114.47) --
	( 73.72,114.46) --
	( 73.85,114.38) --
	( 73.91,114.40) --
	( 73.93,114.44) --
	( 73.99,114.43) --
	( 74.00,114.49) --
	( 74.02,114.54) --
	( 74.04,114.57) --
	( 74.08,114.57) --
	( 74.11,114.60) --
	( 74.15,114.66) --
	( 74.26,114.51) --
	( 74.33,114.44) --
	( 74.37,114.54) --
	( 74.45,114.63) --
	( 74.50,114.65) --
	( 74.52,114.77) --
	( 74.57,114.81) --
	( 74.57,114.98) --
	( 74.57,115.02) --
	( 74.60,115.02) --
	( 74.68,114.93) --
	( 74.72,114.95) --
	( 74.72,115.04) --
	( 74.80,115.05) --
	( 74.84,115.08) --
	( 74.86,115.18) --
	( 74.89,115.28) --
	( 74.91,115.32) --
	( 74.92,115.41) --
	( 74.96,115.48) --
	( 74.96,115.55) --
	( 74.99,115.62) --
	( 75.01,115.68) --
	( 75.05,115.73) --
	( 75.05,115.82) --
	( 75.11,115.88) --
	( 75.13,115.96) --
	( 75.13,116.03) --
	( 75.15,116.08) --
	( 75.21,116.16) --
	( 75.24,116.15) --
	( 75.24,116.20) --
	( 75.27,116.27) --
	( 75.38,116.14) --
	( 75.45,116.13) --
	( 75.47,116.20) --
	( 75.47,116.27) --
	( 75.50,116.32) --
	( 75.50,116.37) --
	( 75.57,116.33) --
	( 75.68,116.34) --
	( 75.74,116.36) --
	( 75.74,116.46) --
	( 75.76,116.50) --
	( 75.77,116.49) --
	( 75.79,116.62) --
	( 75.82,116.65) --
	( 75.82,116.69) --
	( 75.82,116.80) --
	( 75.82,116.89) --
	( 75.84,116.90) --
	( 75.89,116.99) --
	( 75.89,117.08) --
	( 75.89,117.13) --
	( 75.91,117.19) --
	( 75.91,117.22) --
	( 75.94,117.27) --
	( 75.94,117.33) --
	( 75.94,117.36) --
	( 75.97,117.38) --
	( 75.97,117.47) --
	( 75.97,117.55) --
	( 75.98,117.62) --
	( 76.00,117.66) --
	( 76.00,117.69) --
	( 76.02,117.69) --
	( 76.02,117.72) --
	( 76.02,117.77) --
	( 76.04,117.79) --
	( 76.08,117.78) --
	( 76.14,117.77) --
	( 76.14,117.81) --
	( 76.15,117.82) --
	( 76.15,117.88) --
	( 76.17,117.93) --
	( 76.25,117.91) --
	( 76.25,118.00) --
	( 76.25,118.01) --
	( 76.31,118.05) --
	( 76.32,118.08) --
	( 76.37,118.03) --
	( 76.42,118.12) --
	( 76.44,118.16) --
	( 76.46,118.17) --
	( 76.50,118.15) --
	( 76.50,118.20) --
	( 76.52,118.23) --
	( 76.55,118.30) --
	( 76.64,118.32) --
	( 76.64,118.38) --
	( 76.68,118.36) --
	( 76.73,118.40) --
	( 76.80,118.34) --
	( 76.84,118.33) --
	( 76.84,118.35) --
	( 76.89,118.32) --
	( 76.94,118.32) --
	( 76.94,118.37) --
	( 76.94,118.45) --
	( 76.94,118.51) --
	( 76.96,118.56) --
	( 76.99,118.60) --
	( 76.99,118.66) --
	( 77.03,118.66) --
	( 77.03,118.68) --
	( 77.06,118.66) --
	( 77.06,118.69) --
	( 77.12,118.50) --
	( 77.14,118.59) --
	( 77.25,118.48) --
	( 77.27,118.51) --
	( 77.30,118.57) --
	( 77.32,118.59) --
	( 77.33,118.60) --
	( 77.35,118.63) --
	( 77.41,118.55) --
	( 77.43,118.56) --
	( 77.54,118.47) --
	( 77.64,118.38) --
	( 77.74,118.34) --
	( 77.74,118.43) --
	( 77.76,118.46) --
	( 77.78,118.49) --
	( 77.81,118.49) --
	( 77.81,118.59) --
	( 77.86,118.64) --
	( 77.88,118.65) --
	( 77.92,118.64) --
	( 77.92,118.70) --
	( 77.98,118.67) --
	( 78.07,118.65) --
	( 78.10,118.67) --
	( 78.14,118.71) --
	( 78.14,118.74) --
	( 78.16,118.74) --
	( 78.18,118.76) --
	( 78.18,118.82) --
	( 78.18,118.86) --
	( 78.20,118.86) --
	( 78.22,118.87) --
	( 78.22,118.90) --
	( 78.22,118.94) --
	( 78.24,118.97) --
	( 78.27,118.95) --
	( 78.32,118.94) --
	( 78.34,118.96) --
	( 78.36,119.01) --
	( 78.38,119.02) --
	( 78.40,119.04) --
	( 78.40,119.11) --
	( 78.40,119.14) --
	( 78.40,119.19) --
	( 78.45,119.12) --
	( 78.45,119.15) --
	( 78.45,119.19) --
	( 78.52,119.16) --
	( 78.52,119.21) --
	( 78.57,119.20) --
	( 78.62,119.20) --
	( 78.64,119.21) --
	( 78.66,119.21) --
	( 78.66,119.24) --
	( 78.67,119.27) --
	( 78.67,119.30) --
	( 78.69,119.31) --
	( 78.69,119.34) --
	( 78.69,119.41) --
	( 78.73,119.39) --
	( 78.82,119.32) --
	( 78.82,119.38) --
	( 78.82,119.41) --
	( 78.84,119.41) --
	( 78.84,119.46) --
	( 78.87,119.48) --
	( 78.87,119.55) --
	( 78.89,119.57) --
	( 78.92,119.58) --
	( 78.97,119.56) --
	( 78.97,119.58) --
	( 78.97,119.64) --
	( 79.00,119.59) --
	( 79.06,119.54) --
	( 79.09,119.48) --
	( 79.14,119.48) --
	( 79.14,119.52) --
	( 79.14,119.55) --
	( 79.16,119.60) --
	( 79.16,119.68) --
	( 79.18,119.72) --
	( 79.20,119.70) --
	( 79.23,119.66) --
	( 79.23,119.71) --
	( 79.26,119.67) --
	( 79.28,119.68) --
	( 79.32,119.72) --
	( 79.35,119.71) --
	( 79.45,119.62) --
	( 79.50,119.61) --
	( 79.58,119.59) --
	( 79.61,119.61) --
	( 79.64,119.61) --
	( 79.67,119.63) --
	( 79.70,119.66) --
	( 79.72,119.66) --
	( 79.72,119.68) --
	( 79.75,119.69) --
	( 79.75,119.71) --
	( 79.77,119.69) --
	( 79.77,119.72) --
	( 79.77,119.74) --
	( 79.77,119.75) --
	( 79.77,119.77) --
	( 79.77,119.79) --
	( 79.82,119.76) --
	( 79.82,119.78) --
	( 79.82,119.80) --
	( 79.85,119.84) --
	( 79.87,119.85) --
	( 79.90,119.86) --
	( 79.93,119.89) --
	( 79.93,119.93) --
	( 79.93,119.95) --
	( 79.93,120.03) --
	( 79.96,119.96) --
	( 79.96,120.04) --
	( 80.01,120.01) --
	( 80.04,120.01) --
	( 80.06,120.02) --
	( 80.11,119.98) --
	( 80.13,119.99) --
	( 80.14,119.99) --
	( 80.14,120.01) --
	( 80.14,120.03) --
	( 80.16,120.00) --
	( 80.21,119.98) --
	( 80.21,120.01) --
	( 80.23,120.00) --
	( 80.25,120.02) --
	( 80.25,120.05) --
	( 80.28,120.01) --
	( 80.29,120.00) --
	( 80.34,119.97) --
	( 80.34,120.01) --
	( 80.38,120.01) --
	( 80.40,120.01) --
	( 80.46,119.99) --
	( 80.46,120.03);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.46, 70.83) --
	( 52.11, 81.86) --
	( 53.32, 85.91) --
	( 54.35, 88.89) --
	( 55.39, 91.02) --
	( 56.39, 92.37) --
	( 57.05, 93.29) --
	( 57.60, 94.28) --
	( 58.05, 95.00) --
	( 58.38, 95.98) --
	( 58.97, 96.67) --
	( 59.36, 97.19) --
	( 59.75, 97.84) --
	( 60.05, 98.31) --
	( 60.32, 98.95) --
	( 60.68, 99.30) --
	( 61.03, 99.94) --
	( 61.24,100.58) --
	( 61.48,101.03) --
	( 61.65,101.45) --
	( 61.73,102.19) --
	( 62.00,102.57) --
	( 62.19,102.90) --
	( 62.30,103.27) --
	( 62.36,103.57) --
	( 62.44,104.17) --
	( 62.55,104.35) --
	( 62.77,104.41) --
	( 62.93,104.66) --
	( 63.09,104.81) --
	( 63.24,104.96) --
	( 63.44,105.19) --
	( 63.52,105.47) --
	( 63.57,105.89) --
	( 63.70,106.02) --
	( 63.86,106.09) --
	( 63.96,106.33) --
	( 64.15,106.42) --
	( 64.21,106.81) --
	( 64.41,107.13) --
	( 64.52,107.37) --
	( 64.57,107.79) --
	( 64.66,108.06) --
	( 64.90,107.89) --
	( 64.94,108.24) --
	( 65.08,108.31) --
	( 65.25,108.58) --
	( 65.29,108.87) --
	( 65.34,109.17) --
	( 65.52,109.31) --
	( 65.56,109.56) --
	( 65.71,109.62) --
	( 65.79,109.67) --
	( 65.94,109.76) --
	( 65.94,110.09) --
	( 66.15,110.04) --
	( 66.30,110.07) --
	( 66.51,109.96) --
	( 66.70,109.85) --
	( 66.76,110.12) --
	( 66.87,110.33) --
	( 66.87,110.48) --
	( 67.01,110.50) --
	( 67.07,110.61) --
	( 67.23,110.51) --
	( 67.33,110.65) --
	( 67.35,110.79) --
	( 67.36,111.01) --
	( 67.48,111.04) --
	( 67.50,111.22) --
	( 67.57,111.36) --
	( 67.64,111.56) --
	( 67.80,111.48) --
	( 67.82,111.61) --
	( 67.90,111.80) --
	( 67.92,111.98) --
	( 67.92,112.19) --
	( 67.98,112.21) --
	( 68.11,112.24) --
	( 68.20,112.25) --
	( 68.27,112.44) --
	( 68.30,112.60) --
	( 68.34,112.77) --
	( 68.37,112.88) --
	( 68.43,112.88) --
	( 68.45,113.01) --
	( 68.53,113.00) --
	( 68.60,112.96) --
	( 68.60,113.09) --
	( 68.73,113.06) --
	( 68.81,113.18) --
	( 68.95,113.04) --
	( 69.01,113.13) --
	( 69.03,113.28) --
	( 69.05,113.44) --
	( 69.18,113.40) --
	( 69.20,113.48) --
	( 69.32,113.36) --
	( 69.37,113.38) --
	( 69.49,113.31) --
	( 69.49,113.49) --
	( 69.54,113.55) --
	( 69.61,113.48) --
	( 69.67,113.61) --
	( 69.69,113.74) --
	( 69.79,113.64) --
	( 69.85,113.75) --
	( 69.93,113.83) --
	( 69.94,113.94) --
	( 69.99,113.98) --
	( 69.99,114.10) --
	( 70.05,114.05) --
	( 70.07,114.15) --
	( 70.08,114.23) --
	( 70.13,114.29) --
	( 70.27,114.26) --
	( 70.38,114.31) --
	( 70.41,114.34) --
	( 70.51,114.31) --
	( 70.53,114.38) --
	( 70.53,114.46) --
	( 70.66,114.20) --
	( 70.71,114.25) --
	( 70.74,114.38) --
	( 70.85,114.35) --
	( 70.88,114.36) --
	( 70.88,114.54) --
	( 71.00,114.54) --
	( 71.00,114.67) --
	( 71.02,114.77) --
	( 71.08,114.68) --
	( 71.08,114.79) --
	( 71.11,114.82) --
	( 71.20,114.92) --
	( 71.26,114.89) --
	( 71.32,114.88) --
	( 71.35,114.88) --
	( 71.35,115.00) --
	( 71.37,115.03) --
	( 71.37,115.13) --
	( 71.45,115.23) --
	( 71.45,115.29) --
	( 71.45,115.40) --
	( 71.52,115.36) --
	( 71.52,115.45) --
	( 71.52,115.53) --
	( 71.54,115.56) --
	( 71.54,115.64) --
	( 71.54,115.75) --
	( 71.57,115.83) --
	( 71.63,115.77) --
	( 71.65,115.85) --
	( 71.70,115.87) --
	( 71.75,115.90) --
	( 71.75,115.97) --
	( 71.77,115.99) --
	( 71.79,115.97) --
	( 71.85,115.99) --
	( 71.87,115.99) --
	( 71.87,116.05) --
	( 71.96,115.96) --
	( 72.03,115.92) --
	( 72.05,115.98) --
	( 72.11,116.00) --
	( 72.17,115.96) --
	( 72.17,116.07) --
	( 72.25,115.97) --
	( 72.33,115.96) --
	( 72.42,115.99) --
	( 72.52,115.96) --
	( 72.59,115.97) --
	( 72.59,116.05) --
	( 72.62,116.10) --
	( 72.67,116.09) --
	( 72.69,116.16) --
	( 72.71,116.23) --
	( 72.84,115.97) --
	( 72.86,116.00) --
	( 72.92,116.07) --
	( 72.92,116.15) --
	( 72.97,116.17) --
	( 73.04,116.13) --
	( 73.11,116.17) --
	( 73.11,116.27) --
	( 73.14,116.26) --
	( 73.18,116.36) --
	( 73.27,116.25) --
	( 73.27,116.30) --
	( 73.35,116.30) --
	( 73.54,116.10) --
	( 73.54,116.19) --
	( 73.60,116.16) --
	( 73.61,116.21) --
	( 73.72,116.08) --
	( 73.82,116.00) --
	( 73.84,116.07) --
	( 73.87,116.12) --
	( 73.96,116.00) --
	( 73.96,116.12) --
	( 74.04,116.18) --
	( 74.11,116.15) --
	( 74.14,116.17) --
	( 74.15,116.21) --
	( 74.15,116.26) --
	( 74.19,116.29) --
	( 74.19,116.34) --
	( 74.19,116.40) --
	( 74.21,116.46) --
	( 74.26,116.47) --
	( 74.32,116.45) --
	( 74.32,116.54) --
	( 74.32,116.64) --
	( 74.33,116.66) --
	( 74.49,116.54) --
	( 74.49,116.61) --
	( 74.51,116.66) --
	( 74.53,116.72) --
	( 74.53,116.75) --
	( 74.53,116.79) --
	( 74.54,116.79) --
	( 74.56,116.80) --
	( 74.65,116.72) --
	( 74.65,116.80) --
	( 74.65,116.85) --
	( 74.65,116.96) --
	( 74.65,117.00) --
	( 74.72,116.99) --
	( 74.72,117.04) --
	( 74.83,116.97) --
	( 74.84,116.98) --
	( 74.89,117.00) --
	( 74.92,117.00) --
	( 74.92,117.09) --
	( 75.03,117.03) --
	( 75.09,117.04) --
	( 75.15,117.04) --
	( 75.18,117.03) --
	( 75.20,117.04) --
	( 75.20,117.09) --
	( 75.26,117.07) --
	( 75.28,117.10) --
	( 75.28,117.16) --
	( 75.46,117.02) --
	( 75.48,117.04) --
	( 75.48,117.11) --
	( 75.50,117.15) --
	( 75.56,117.06) --
	( 75.64,117.07) --
	( 75.64,117.11) --
	( 75.64,117.16) --
	( 75.64,117.22) --
	( 75.71,117.15) --
	( 75.74,117.22) --
	( 75.77,117.26) --
	( 75.79,117.26) --
	( 75.90,117.10) --
	( 75.93,117.05) --
	( 75.93,117.07) --
	( 75.95,117.06) --
	( 76.04,116.95) --
	( 76.04,117.02) --
	( 76.04,117.09) --
	( 76.12,116.99) --
	( 76.18,116.96) --
	( 76.24,116.99) --
	( 76.26,116.98) --
	( 76.26,117.03) --
	( 76.32,117.01) --
	( 76.33,117.09) --
	( 76.38,117.09) --
	( 76.38,117.16) --
	( 76.38,117.20) --
	( 76.41,117.22) --
	( 76.41,117.27) --
	( 76.52,117.18) --
	( 76.58,117.18) --
	( 76.58,117.23) --
	( 76.69,117.16) --
	( 76.75,117.07) --
	( 76.77,117.12) --
	( 76.86,117.06) --
	( 76.90,117.05) --
	( 76.90,117.08) --
	( 76.93,117.00) --
	( 77.03,116.92) --
	( 77.05,116.97) --
	( 77.05,117.06) --
	( 77.08,117.10) --
	( 77.11,117.13) --
	( 77.14,117.10) --
	( 77.15,117.13) --
	( 77.17,117.17) --
	( 77.24,117.08) --
	( 77.31,117.04) --
	( 77.36,117.06) --
	( 77.43,117.04) --
	( 77.51,116.93) --
	( 77.63,116.85) --
	( 77.63,116.90) --
	( 77.66,116.90) --
	( 77.66,116.94) --
	( 77.66,117.01) --
	( 77.66,117.06) --
	( 77.71,117.06) --
	( 77.77,117.06) --
	( 77.77,117.09) --
	( 77.80,117.13) --
	( 77.86,117.09) --
	( 77.86,117.22) --
	( 77.92,117.23) --
	( 77.94,117.24) --
	( 77.95,117.27) --
	( 77.98,117.31) --
	( 78.00,117.31) --
	( 78.00,117.35) --
	( 78.02,117.37) --
	( 78.02,117.41) --
	( 78.02,117.46) --
	( 78.05,117.44) --
	( 78.11,117.43) --
	( 78.11,117.45) --
	( 78.11,117.51) --
	( 78.11,117.55) --
	( 78.16,117.56) --
	( 78.16,117.61) --
	( 78.16,117.63) --
	( 78.16,117.67) --
	( 78.16,117.69) --
	( 78.18,117.74) --
	( 78.18,117.79) --
	( 78.18,117.82) --
	( 78.22,117.79) --
	( 78.24,117.82) --
	( 78.24,117.84) --
	( 78.27,117.84) --
	( 78.30,117.79) --
	( 78.32,117.76) --
	( 78.34,117.76) --
	( 78.34,117.83) --
	( 78.34,117.85) --
	( 78.34,117.90) --
	( 78.38,117.89) --
	( 78.39,117.92) --
	( 78.41,117.93) --
	( 78.41,117.94) --
	( 78.41,117.97) --
	( 78.41,117.99) --
	( 78.41,118.04) --
	( 78.48,117.97) --
	( 78.48,118.00) --
	( 78.51,117.99) --
	( 78.51,118.06) --
	( 78.57,117.98) --
	( 78.60,117.99) --
	( 78.62,118.05) --
	( 78.66,118.05) --
	( 78.68,118.09) --
	( 78.68,118.18) --
	( 78.68,118.21) --
	( 78.69,118.17) --
	( 78.69,118.21) --
	( 78.69,118.23) --
	( 78.71,118.22) --
	( 78.73,118.22) --
	( 78.79,118.19) --
	( 78.79,118.23) --
	( 78.79,118.25) --
	( 78.79,118.30) --
	( 78.79,118.37) --
	( 78.79,118.39) --
	( 78.82,118.38) --
	( 78.88,118.35) --
	( 78.91,118.36) --
	( 78.91,118.38) --
	( 78.91,118.40) --
	( 78.91,118.46) --
	( 78.91,118.48) --
	( 78.91,118.52) --
	( 78.93,118.57) --
	( 78.93,118.59) --
	( 78.93,118.63) --
	( 78.95,118.61) --
	( 78.95,118.67) --
	( 79.01,118.64) --
	( 79.01,118.67) --
	( 79.04,118.67) --
	( 79.18,118.63) --
	( 79.20,118.64) --
	( 79.22,118.67) --
	( 79.22,118.71) --
	( 79.25,118.73) --
	( 79.32,118.66) --
	( 79.34,118.68) --
	( 79.34,118.70) --
	( 79.34,118.71) --
	( 79.34,118.76) --
	( 79.34,118.78) --
	( 79.36,118.77) --
	( 79.38,118.78);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 58.63, 92.55) circle (  1.53);

\path[fill=fillColor] ( 65.34,101.52) circle (  1.53);

\path[fill=fillColor] ( 71.79,112.05) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 56.39, 94.76) --
	( 58.46, 91.18) --
	( 54.32, 91.18) --
	cycle;

\path[fill=fillColor] ( 62.30,105.66) --
	( 64.36,102.08) --
	( 60.23,102.08) --
	cycle;

\path[fill=fillColor] ( 69.37,115.76) --
	( 71.44,112.19) --
	( 67.30,112.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (166.72,358.72) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.22,468.44) {robot2};
\end{scope}
\begin{scope}
\path[clip] (166.72,253.32) rectangle (180.67,355.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.22,304.52) {robot3};
\end{scope}
\begin{scope}
\path[clip] (166.72,147.92) rectangle (180.67,250.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.22,199.12) {robot4};
\end{scope}
\begin{scope}
\path[clip] (166.72, 42.51) rectangle (180.67,144.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.22, 93.72) {robot5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.45, 40.26) --
	( 27.45, 42.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.50, 40.26) --
	( 80.50, 42.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56, 40.26) --
	(133.56, 42.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.45, 33.51) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.50, 33.51) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.56, 33.51) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,366.22) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,419.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,472.61) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,525.81) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,368.70) --
	( 20.82,368.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,421.90) --
	( 20.82,421.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,475.09) --
	( 20.82,475.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,528.29) --
	( 20.82,528.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,255.50) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,282.09) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,308.69) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,335.29) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,257.98) --
	( 20.82,257.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,284.57) --
	( 20.82,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,311.17) --
	( 20.82,311.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,337.77) --
	( 20.82,337.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,150.09) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,176.69) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,203.29) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,229.89) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,152.57) --
	( 20.82,152.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,179.17) --
	( 20.82,179.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,205.77) --
	( 20.82,205.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,232.37) --
	( 20.82,232.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77, 44.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77, 71.29) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77, 97.89) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,124.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57, 47.17) --
	( 20.82, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57, 73.77) --
	( 20.82, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,100.37) --
	( 20.82,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,126.96) --
	( 20.82,126.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 93.77, 22.81) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20,310.34) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 64.50,  0.71) rectangle ( 77.54, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 65.24,  7.23) -- ( 76.80,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 65.24,  7.23) -- ( 76.80,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 71.02,  7.23) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 90.17,  0.71) rectangle (103.20, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 90.90,  7.23) -- (102.47,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 90.90,  7.23) -- (102.47,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 96.69,  9.61) --
	( 98.75,  6.03) --
	( 94.62,  6.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.05,  4.75) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.72,  4.75) {some};
\end{scope}
\end{tikzpicture}


==> bags-sigma.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-03 11:44:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,578.16);
\begin{scope}
\path[clip] ( 20.82,359.13) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52,568.20) --
	( 32.72,463.48) --
	( 35.69,410.38) --
	( 39.33,381.54) --
	( 42.12,369.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.80,568.20) --
	( 43.62,508.63) --
	( 48.58,463.48) --
	( 54.20,432.53) --
	( 60.47,410.38) --
	( 67.41,394.00) --
	( 75.01,381.54) --
	( 83.28,371.84) --
	( 86.18,369.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.26,568.20) --
	( 60.47,528.38) --
	( 67.41,491.52) --
	( 75.01,463.48) --
	( 83.28,441.66) --
	( 92.20,424.35) --
	(101.78,410.38) --
	(112.03,398.95) --
	(122.93,389.48) --
	(134.50,381.54) --
	(146.72,374.82) --
	(159.61,369.09) --
	(159.61,369.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.90,568.20) --
	( 83.28,539.41) --
	( 92.20,508.63) --
	(101.78,483.80) --
	(112.03,463.48) --
	(122.93,446.64) --
	(134.50,432.53) --
	(146.72,420.58) --
	(159.61,410.38) --
	(159.61,410.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.73,568.20) --
	(112.03,546.45) --
	(122.93,520.13) --
	(134.50,498.08) --
	(146.72,479.42) --
	(159.61,463.48) --
	(159.61,463.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.74,568.20) --
	(146.72,551.33) --
	(159.61,528.38) --
	(159.61,528.38);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,499.59) --
	( 27.43,499.59) --
	( 30.69,499.59) --
	( 30.69,499.50) --
	( 32.82,499.50) --
	( 32.82,492.01) --
	( 33.96,492.01) --
	( 33.96,486.26) --
	( 37.22,486.26) --
	( 37.22,483.74) --
	( 38.00,483.74) --
	( 38.00,425.05) --
	( 38.22,425.05) --
	( 38.22,369.09) --
	( 38.22,369.09) --
	( 27.43,369.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,525.26) --
	( 27.43,525.26) --
	( 32.82,525.26) --
	( 32.82,502.45) --
	( 33.96,502.45) --
	( 33.96,500.22) --
	( 37.22,500.22) --
	( 37.22,497.65) --
	( 38.00,497.65) --
	( 38.00,426.51) --
	( 38.22,426.51) --
	( 38.22,369.09) --
	( 38.22,369.09) --
	( 27.43,369.09) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,505.69) --
	( 27.43,505.69) --
	( 32.82,505.69) --
	( 32.82,502.12) --
	( 37.22,502.12) --
	( 37.22,499.97) --
	( 38.00,499.97) --
	( 38.00,478.78) --
	( 38.22,478.78) --
	( 38.22,468.49) --
	( 40.48,468.49) --
	( 40.48,464.67) --
	( 43.61,464.67) --
	( 43.61,444.80) --
	( 43.75,444.80) --
	( 43.75,369.09) --
	( 43.75,369.09) --
	( 27.43,369.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,32,128}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,479.55) --
	( 27.43,479.55) --
	( 32.82,479.55) --
	( 32.82,476.06) --
	( 37.22,476.06) --
	( 37.22,475.92) --
	( 38.00,475.92) --
	( 38.00,443.81) --
	( 38.22,443.81) --
	( 38.22,443.69) --
	( 43.61,443.69) --
	( 43.61,432.43) --
	( 43.75,432.43) --
	( 43.75,421.12) --
	( 47.01,421.12) --
	( 47.01,420.44) --
	( 53.54,420.44) --
	( 53.54,369.09) --
	( 53.54,369.09) --
	( 27.43,369.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,176,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,443.14) --
	( 27.43,443.14) --
	( 32.82,443.14) --
	( 32.82,440.17) --
	( 37.22,440.17) --
	( 37.22,437.37) --
	( 38.00,437.37) --
	( 38.00,413.96) --
	( 38.22,413.96) --
	( 38.22,409.54) --
	( 40.48,409.54) --
	( 40.48,403.20) --
	( 43.61,403.20) --
	( 43.61,396.07) --
	( 43.75,396.07) --
	( 43.75,369.09) --
	( 47.01,369.09) --
	( 47.01,369.09) --
	( 47.01,369.09) --
	( 27.43,369.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,499.59) --
	( 27.43,499.59) --
	( 30.69,499.59) --
	( 30.69,499.50) --
	( 32.82,499.50) --
	( 32.82,492.01) --
	( 33.96,492.01) --
	( 33.96,486.26) --
	( 37.22,486.26) --
	( 37.22,483.74) --
	( 38.00,483.74) --
	( 38.00,425.05) --
	( 38.22,425.05) --
	( 38.22,369.09) --
	( 38.22,369.09);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,525.26) --
	( 27.43,525.26) --
	( 32.82,525.26) --
	( 32.82,502.45) --
	( 33.96,502.45) --
	( 33.96,500.22) --
	( 37.22,500.22) --
	( 37.22,497.65) --
	( 38.00,497.65) --
	( 38.00,426.51) --
	( 38.22,426.51) --
	( 38.22,369.09) --
	( 38.22,369.09);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,505.69) --
	( 27.43,505.69) --
	( 32.82,505.69) --
	( 32.82,502.12) --
	( 37.22,502.12) --
	( 37.22,499.97) --
	( 38.00,499.97) --
	( 38.00,478.78) --
	( 38.22,478.78) --
	( 38.22,468.49) --
	( 40.48,468.49) --
	( 40.48,464.67) --
	( 43.61,464.67) --
	( 43.61,444.80) --
	( 43.75,444.80) --
	( 43.75,369.09) --
	( 43.75,369.09);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,479.55) --
	( 27.43,479.55) --
	( 32.82,479.55) --
	( 32.82,476.06) --
	( 37.22,476.06) --
	( 37.22,475.92) --
	( 38.00,475.92) --
	( 38.00,443.81) --
	( 38.22,443.81) --
	( 38.22,443.69) --
	( 43.61,443.69) --
	( 43.61,432.43) --
	( 43.75,432.43) --
	( 43.75,421.12) --
	( 47.01,421.12) --
	( 47.01,420.44) --
	( 53.54,420.44) --
	( 53.54,369.09) --
	( 53.54,369.09);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,443.14) --
	( 27.43,443.14) --
	( 32.82,443.14) --
	( 32.82,440.17) --
	( 37.22,440.17) --
	( 37.22,437.37) --
	( 38.00,437.37) --
	( 38.00,413.96) --
	( 38.22,413.96) --
	( 38.22,409.54) --
	( 40.48,409.54) --
	( 40.48,403.20) --
	( 43.61,403.20) --
	( 43.61,396.07) --
	( 43.75,396.07) --
	( 43.75,369.09) --
	( 47.01,369.09) --
	( 47.01,369.09) --
	( 47.01,369.09);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.12,430.79) --
	( 39.63,448.08) --
	( 39.63,455.81) --
	( 39.75,460.08) --
	( 39.75,464.26) --
	( 39.84,465.59) --
	( 39.84,467.51) --
	( 39.84,469.00) --
	( 39.84,470.13) --
	( 39.84,471.56) --
	( 39.84,472.29) --
	( 39.89,473.29) --
	( 39.96,474.10) --
	( 39.96,475.23) --
	( 39.96,475.83) --
	( 39.96,476.16) --
	( 39.96,476.53) --
	( 39.96,476.95) --
	( 39.96,477.60) --
	( 39.96,477.97) --
	( 40.01,478.13) --
	( 40.01,478.45) --
	( 40.01,478.89) --
	( 40.01,479.19) --
	( 40.01,479.58) --
	( 40.01,479.88) --
	( 40.05,480.18) --
	( 40.10,480.84) --
	( 40.10,481.06) --
	( 40.10,481.38) --
	( 40.10,481.63) --
	( 40.10,481.90) --
	( 40.10,482.13) --
	( 40.14,482.26) --
	( 40.14,482.64) --
	( 40.14,482.77) --
	( 40.14,482.91) --
	( 40.19,482.87) --
	( 40.19,483.04) --
	( 40.19,483.33) --
	( 40.19,483.56) --
	( 40.19,483.77) --
	( 40.19,483.97) --
	( 40.19,484.11) --
	( 40.19,484.25) --
	( 40.23,484.07) --
	( 40.28,484.03) --
	( 40.28,484.21) --
	( 40.28,484.33) --
	( 40.28,484.45) --
	( 40.28,484.61) --
	( 40.28,484.75) --
	( 40.28,484.99) --
	( 40.28,485.24) --
	( 40.28,485.45) --
	( 40.28,485.86) --
	( 40.28,486.12) --
	( 40.28,486.21) --
	( 40.28,486.38) --
	( 40.32,486.44) --
	( 40.32,486.60) --
	( 40.32,486.75) --
	( 40.32,486.94) --
	( 40.32,487.07) --
	( 40.32,487.37) --
	( 40.32,487.51) --
	( 40.32,487.68) --
	( 40.32,487.86) --
	( 40.32,487.93) --
	( 40.37,487.82) --
	( 40.37,487.95) --
	( 40.37,488.04) --
	( 40.37,488.14) --
	( 40.41,488.16) --
	( 40.41,488.24) --
	( 40.41,488.36) --
	( 40.41,488.46) --
	( 40.41,488.55) --
	( 40.41,488.73) --
	( 40.46,488.50) --
	( 40.50,488.48) --
	( 40.50,488.63) --
	( 40.50,488.73) --
	( 40.50,488.81) --
	( 40.50,488.88) --
	( 40.50,489.03) --
	( 40.50,489.18) --
	( 40.50,489.30) --
	( 40.50,489.49) --
	( 40.50,489.55) --
	( 40.50,489.65) --
	( 40.65,488.89) --
	( 40.65,488.98) --
	( 40.70,488.80) --
	( 40.70,488.86) --
	( 40.70,489.01) --
	( 40.70,489.10) --
	( 40.70,489.15) --
	( 40.70,489.24) --
	( 40.70,489.28) --
	( 40.70,489.30) --
	( 40.70,489.36) --
	( 40.70,489.48) --
	( 40.70,489.60) --
	( 40.70,489.71) --
	( 40.70,489.78) --
	( 40.74,489.49) --
	( 40.74,489.59) --
	( 40.74,489.80) --
	( 40.74,489.89) --
	( 40.74,489.91) --
	( 40.79,489.81) --
	( 40.79,489.85) --
	( 40.79,489.90) --
	( 40.79,489.93) --
	( 40.79,490.11) --
	( 40.79,490.16) --
	( 40.79,490.30) --
	( 40.79,490.35) --
	( 40.79,490.47) --
	( 40.83,490.35) --
	( 40.83,490.41) --
	( 40.83,490.51) --
	( 40.83,490.79) --
	( 40.83,490.86) --
	( 40.83,490.97) --
	( 40.83,491.14) --
	( 40.83,491.22) --
	( 40.83,491.32) --
	( 40.83,491.35) --
	( 40.83,491.47) --
	( 40.83,491.54) --
	( 40.83,491.60) --
	( 40.83,491.66) --
	( 40.83,491.74) --
	( 40.83,491.75) --
	( 40.83,491.79) --
	( 40.83,491.82) --
	( 40.83,491.90) --
	( 40.83,491.94) --
	( 40.83,491.96) --
	( 40.83,492.02) --
	( 40.83,492.03) --
	( 40.83,492.08) --
	( 40.83,492.09) --
	( 40.83,492.11) --
	( 40.83,492.13) --
	( 40.83,492.19) --
	( 40.83,492.24) --
	( 40.83,492.32) --
	( 40.83,492.39) --
	( 40.83,492.44) --
	( 40.83,492.44) --
	( 40.83,492.58) --
	( 40.83,492.63) --
	( 40.83,492.70) --
	( 40.83,492.74) --
	( 40.83,492.78) --
	( 40.83,492.88) --
	( 40.83,493.07) --
	( 40.88,493.08) --
	( 40.88,493.14) --
	( 40.88,493.17) --
	( 40.88,493.22) --
	( 40.88,493.27) --
	( 40.88,493.31) --
	( 40.88,493.34) --
	( 40.88,493.41) --
	( 40.88,493.51) --
	( 40.88,493.55) --
	( 40.88,493.58) --
	( 40.88,493.68) --
	( 40.88,493.76) --
	( 40.88,493.82) --
	( 40.88,493.85) --
	( 40.88,493.98) --
	( 40.88,494.06) --
	( 40.88,494.09) --
	( 40.88,494.11) --
	( 40.88,494.14) --
	( 40.88,494.31) --
	( 40.92,494.30) --
	( 40.92,494.37) --
	( 40.92,494.41) --
	( 40.92,494.43) --
	( 40.92,494.47) --
	( 40.92,494.52) --
	( 40.92,494.52) --
	( 40.92,494.54) --
	( 40.92,494.63) --
	( 40.92,494.71) --
	( 40.92,494.72) --
	( 40.92,494.73) --
	( 40.92,494.75) --
	( 40.92,494.75) --
	( 40.92,494.79) --
	( 40.92,494.82) --
	( 40.92,494.87) --
	( 40.92,494.89) --
	( 40.92,494.92) --
	( 40.92,494.96) --
	( 40.92,495.01) --
	( 40.92,495.03) --
	( 40.92,495.06) --
	( 40.92,495.09) --
	( 40.92,495.14) --
	( 40.92,495.18) --
	( 40.92,495.24) --
	( 40.92,495.28) --
	( 40.92,495.31) --
	( 40.92,495.39) --
	( 40.92,495.40) --
	( 40.92,495.47) --
	( 40.92,495.51) --
	( 40.92,495.55) --
	( 40.92,495.55) --
	( 40.92,495.61) --
	( 40.92,495.71) --
	( 40.92,495.73) --
	( 40.92,495.75) --
	( 40.92,495.78) --
	( 40.92,495.80) --
	( 40.92,495.86) --
	( 40.92,495.88) --
	( 40.92,495.90) --
	( 40.92,495.95) --
	( 40.92,495.96) --
	( 40.92,495.99) --
	( 40.92,496.02) --
	( 40.92,496.03) --
	( 40.92,496.15) --
	( 40.92,496.40) --
	( 40.92,496.43) --
	( 40.92,496.46) --
	( 40.92,496.49) --
	( 40.92,496.53) --
	( 40.92,496.56) --
	( 40.92,496.56) --
	( 40.92,496.56) --
	( 40.92,496.57) --
	( 40.92,496.62) --
	( 40.92,496.65) --
	( 40.92,496.69) --
	( 40.92,496.73) --
	( 40.92,496.77) --
	( 40.92,496.81) --
	( 40.92,496.88) --
	( 40.92,496.88) --
	( 40.92,496.94) --
	( 40.92,496.95) --
	( 40.92,496.95) --
	( 40.92,496.99) --
	( 40.92,497.01) --
	( 40.92,497.02) --
	( 40.92,497.09) --
	( 40.92,497.13) --
	( 40.92,497.17) --
	( 40.92,497.19) --
	( 40.92,497.20) --
	( 40.92,497.23) --
	( 40.92,497.26) --
	( 40.92,497.27) --
	( 40.92,497.30) --
	( 40.92,497.32) --
	( 40.92,497.34) --
	( 40.92,497.37) --
	( 40.92,497.37) --
	( 40.92,497.38) --
	( 40.92,497.38) --
	( 40.92,497.40) --
	( 40.92,497.41) --
	( 40.92,497.42) --
	( 40.92,497.43) --
	( 40.92,497.45) --
	( 40.92,497.46) --
	( 40.92,497.53) --
	( 40.92,497.62) --
	( 40.92,497.63) --
	( 40.92,497.64) --
	( 40.92,497.65) --
	( 40.92,497.70) --
	( 40.92,497.71) --
	( 40.92,497.73) --
	( 40.92,497.74) --
	( 40.92,497.76) --
	( 40.92,497.77) --
	( 40.92,497.78) --
	( 40.92,497.79) --
	( 40.92,497.80) --
	( 40.92,497.81) --
	( 40.92,497.82) --
	( 40.92,497.82) --
	( 40.92,497.83) --
	( 40.92,497.84) --
	( 40.92,497.85) --
	( 40.92,497.85) --
	( 40.92,497.85) --
	( 40.92,497.86) --
	( 40.92,497.86) --
	( 40.92,497.89) --
	( 40.92,497.91) --
	( 40.92,497.93) --
	( 40.92,497.95) --
	( 40.92,497.97) --
	( 40.92,497.98) --
	( 40.92,497.98) --
	( 40.92,498.00) --
	( 40.92,498.02) --
	( 40.92,498.03) --
	( 40.92,498.07) --
	( 40.92,498.08) --
	( 40.92,498.10) --
	( 40.92,498.12) --
	( 40.92,498.14) --
	( 41.00,497.56) --
	( 41.00,497.57) --
	( 41.00,497.58) --
	( 41.00,497.61) --
	( 41.00,497.65) --
	( 41.00,497.67) --
	( 41.00,497.73) --
	( 41.00,497.74) --
	( 41.00,497.74) --
	( 41.00,497.77) --
	( 41.00,497.83) --
	( 41.00,497.85) --
	( 41.00,497.86) --
	( 41.00,497.86) --
	( 41.00,497.92) --
	( 41.00,497.93) --
	( 41.00,497.95) --
	( 41.00,497.96) --
	( 41.00,498.01) --
	( 41.00,498.04) --
	( 41.00,498.04) --
	( 41.00,498.05) --
	( 41.00,498.09) --
	( 41.00,498.09) --
	( 41.00,498.10) --
	( 41.00,498.10) --
	( 41.00,498.13) --
	( 41.00,498.15) --
	( 41.00,498.19) --
	( 41.00,498.20) --
	( 41.00,498.25) --
	( 41.00,498.25) --
	( 41.00,498.25) --
	( 41.00,498.25) --
	( 41.00,498.25) --
	( 41.00,498.25) --
	( 41.07,497.98) --
	( 41.07,498.00) --
	( 41.07,498.00) --
	( 41.07,498.00) --
	( 41.07,498.01) --
	( 41.07,498.01) --
	( 41.07,498.02) --
	( 41.07,498.06) --
	( 41.07,498.06) --
	( 41.07,498.06) --
	( 41.07,498.07) --
	( 41.12,497.82) --
	( 41.12,497.86) --
	( 41.12,497.88) --
	( 41.12,497.90) --
	( 41.12,497.91) --
	( 41.12,497.94) --
	( 41.12,497.96) --
	( 41.16,497.87) --
	( 41.21,497.73) --
	( 41.21,497.75) --
	( 41.21,497.77) --
	( 41.21,497.80) --
	( 41.21,497.93) --
	( 41.28,497.51) --
	( 41.28,497.56) --
	( 41.36,497.34) --
	( 41.36,497.39) --
	( 41.36,497.44) --
	( 41.36,497.45) --
	( 41.36,497.59) --
	( 41.36,497.61) --
	( 41.36,497.63) --
	( 41.36,497.64) --
	( 41.36,497.65) --
	( 41.36,497.76) --
	( 41.40,497.73) --
	( 41.40,497.74) --
	( 41.40,497.84) --
	( 41.40,497.86) --
	( 41.40,497.87) --
	( 41.40,497.90) --
	( 41.40,497.91) --
	( 41.40,497.97) --
	( 41.40,497.99) --
	( 41.40,498.00) --
	( 41.40,498.00) --
	( 41.40,498.03) --
	( 41.40,498.22);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.09,438.40) --
	( 38.41,463.17) --
	( 38.50,472.33) --
	( 38.50,477.94) --
	( 38.50,482.00) --
	( 38.59,484.49) --
	( 38.68,485.47) --
	( 38.68,486.96) --
	( 38.77,488.39) --
	( 38.89,488.64) --
	( 38.97,489.48) --
	( 38.97,490.85) --
	( 38.97,491.51) --
	( 38.97,492.20) --
	( 39.01,493.03) --
	( 39.01,493.87) --
	( 39.01,494.43) --
	( 39.06,494.43) --
	( 39.06,495.30) --
	( 39.06,495.99) --
	( 39.06,496.52) --
	( 39.06,496.82) --
	( 39.15,496.61) --
	( 39.15,497.19) --
	( 39.22,497.38) --
	( 39.39,497.52) --
	( 39.44,497.37) --
	( 39.51,497.91) --
	( 39.51,498.59) --
	( 39.51,499.04) --
	( 39.51,499.22) --
	( 39.51,499.50) --
	( 39.51,499.98) --
	( 39.51,500.35) --
	( 39.51,500.56) --
	( 39.51,500.85) --
	( 39.51,501.32) --
	( 39.56,501.62) --
	( 39.56,502.12) --
	( 39.56,502.47) --
	( 39.56,503.31) --
	( 39.56,503.66) --
	( 39.56,503.98) --
	( 39.56,504.30) --
	( 39.56,504.66) --
	( 39.60,504.50) --
	( 39.60,504.87) --
	( 39.65,504.94) --
	( 39.65,505.48) --
	( 39.74,505.81) --
	( 39.74,506.19) --
	( 39.74,506.43) --
	( 39.74,506.53) --
	( 39.74,507.32) --
	( 39.74,507.49) --
	( 39.81,507.10) --
	( 39.81,507.47) --
	( 39.81,507.65) --
	( 39.81,507.81) --
	( 39.81,508.04) --
	( 39.81,508.19) --
	( 39.81,508.41) --
	( 39.81,508.55) --
	( 39.81,508.76) --
	( 39.81,508.87) --
	( 39.81,508.98) --
	( 39.81,509.14) --
	( 39.86,508.71) --
	( 39.86,508.85) --
	( 39.95,508.75) --
	( 39.99,508.62) --
	( 40.08,508.41) --
	( 40.13,508.41) --
	( 40.17,508.56) --
	( 40.17,508.61) --
	( 40.17,508.71) --
	( 40.17,508.82) --
	( 40.17,508.92) --
	( 40.17,509.02) --
	( 40.17,509.14) --
	( 40.17,509.30) --
	( 40.17,509.57) --
	( 40.25,509.21) --
	( 40.25,509.28) --
	( 40.25,509.62) --
	( 40.25,509.81) --
	( 40.25,509.95) --
	( 40.25,510.02) --
	( 40.25,510.19) --
	( 40.25,510.35) --
	( 40.29,510.37) --
	( 40.29,510.47) --
	( 40.29,510.53) --
	( 40.29,510.66) --
	( 40.29,510.79) --
	( 40.29,510.92) --
	( 40.34,511.01) --
	( 40.34,511.19) --
	( 40.39,511.01) --
	( 40.39,511.11) --
	( 40.39,511.15) --
	( 40.39,511.19) --
	( 40.39,511.31) --
	( 40.39,511.40) --
	( 40.43,511.24) --
	( 40.43,511.28) --
	( 40.43,511.30) --
	( 40.58,510.79) --
	( 40.58,510.84) --
	( 40.58,510.96) --
	( 40.58,511.01) --
	( 40.62,510.97) --
	( 40.62,511.13) --
	( 40.62,511.18) --
	( 40.62,511.22) --
	( 40.62,511.34) --
	( 40.62,511.40) --
	( 40.62,511.55) --
	( 40.62,511.61) --
	( 40.62,511.74) --
	( 40.62,511.82) --
	( 40.62,511.91) --
	( 40.62,511.95) --
	( 40.62,512.06) --
	( 40.62,512.24) --
	( 40.62,512.31) --
	( 40.62,512.48) --
	( 40.62,512.57) --
	( 40.62,512.92) --
	( 40.62,513.04) --
	( 40.62,513.12) --
	( 40.62,513.17) --
	( 40.62,513.32) --
	( 40.62,513.37) --
	( 40.62,513.38) --
	( 40.62,513.40) --
	( 40.62,513.43) --
	( 40.62,513.68) --
	( 40.62,513.78) --
	( 40.62,513.94) --
	( 40.62,514.01) --
	( 40.62,514.10) --
	( 40.62,514.25) --
	( 40.62,514.32) --
	( 40.62,514.38) --
	( 40.67,514.30) --
	( 40.67,514.32) --
	( 40.67,514.43) --
	( 40.67,514.50) --
	( 40.67,514.55) --
	( 40.67,514.60) --
	( 40.67,514.62) --
	( 40.67,514.67) --
	( 40.74,514.68) --
	( 40.74,514.69) --
	( 40.74,514.71) --
	( 40.79,514.58) --
	( 40.79,514.63) --
	( 40.83,514.54) --
	( 40.83,514.59) --
	( 40.83,514.63) --
	( 40.83,514.68) --
	( 40.83,514.74) --
	( 40.83,514.90) --
	( 40.83,515.05) --
	( 40.91,514.65) --
	( 40.91,514.75) --
	( 40.91,514.77) --
	( 40.91,514.89) --
	( 40.95,515.00) --
	( 40.95,515.06) --
	( 40.95,515.13) --
	( 40.95,515.17) --
	( 40.95,515.23) --
	( 40.95,515.24) --
	( 41.03,515.21) --
	( 41.03,515.23) --
	( 41.03,515.24) --
	( 41.03,515.26) --
	( 41.03,515.33) --
	( 41.03,515.35) --
	( 41.03,515.38) --
	( 41.10,515.37) --
	( 41.10,515.46) --
	( 41.18,515.24) --
	( 41.18,515.25) --
	( 41.18,515.29) --
	( 41.18,515.34) --
	( 41.18,515.37) --
	( 41.18,515.54) --
	( 41.18,515.77) --
	( 41.18,515.96) --
	( 41.18,515.98) --
	( 41.18,516.01) --
	( 41.18,516.08) --
	( 41.18,516.16) --
	( 41.18,516.16) --
	( 41.18,516.17) --
	( 41.18,516.17) --
	( 41.18,516.19) --
	( 41.18,516.20) --
	( 41.22,515.97) --
	( 41.22,515.98) --
	( 41.22,516.03) --
	( 41.22,516.08) --
	( 41.22,516.10) --
	( 41.22,516.10) --
	( 41.22,516.10) --
	( 41.22,516.16) --
	( 41.22,516.16) --
	( 41.22,516.21) --
	( 41.22,516.25) --
	( 41.22,516.25) --
	( 41.22,516.27) --
	( 41.22,516.32) --
	( 41.22,516.48) --
	( 41.22,516.51) --
	( 41.22,516.54) --
	( 41.22,516.54) --
	( 41.22,516.54) --
	( 41.22,516.55) --
	( 41.22,516.57) --
	( 41.22,516.61) --
	( 41.22,516.64) --
	( 41.22,516.66) --
	( 41.22,516.67) --
	( 41.22,516.68) --
	( 41.22,516.71) --
	( 41.22,516.72) --
	( 41.22,516.73) --
	( 41.22,516.75) --
	( 41.22,516.76) --
	( 41.22,516.86) --
	( 41.22,516.86) --
	( 41.22,516.89) --
	( 41.22,516.95) --
	( 41.22,516.96) --
	( 41.22,516.96) --
	( 41.22,516.99) --
	( 41.22,517.01) --
	( 41.22,517.03) --
	( 41.22,517.04) --
	( 41.22,517.06) --
	( 41.22,517.08) --
	( 41.22,517.08) --
	( 41.22,517.08) --
	( 41.22,517.11) --
	( 41.22,517.13) --
	( 41.22,517.17) --
	( 41.22,517.23) --
	( 41.22,517.25) --
	( 41.22,517.29) --
	( 41.22,517.30) --
	( 41.22,517.30) --
	( 41.22,517.31) --
	( 41.22,517.31) --
	( 41.22,517.34) --
	( 41.22,517.36) --
	( 41.22,517.44) --
	( 41.22,517.44) --
	( 41.22,517.49) --
	( 41.22,517.57) --
	( 41.22,517.59) --
	( 41.22,517.60) --
	( 41.22,517.70) --
	( 41.22,517.71) --
	( 41.22,517.71) --
	( 41.22,517.73) --
	( 41.22,517.79) --
	( 41.22,517.80) --
	( 41.22,517.80) --
	( 41.22,517.83) --
	( 41.22,517.86) --
	( 41.22,517.87) --
	( 41.22,517.90) --
	( 41.22,517.94) --
	( 41.22,517.99) --
	( 41.22,518.03) --
	( 41.22,518.05) --
	( 41.22,518.10) --
	( 41.22,518.13) --
	( 41.22,518.13) --
	( 41.22,518.26) --
	( 41.22,518.29) --
	( 41.22,518.40) --
	( 41.22,518.51) --
	( 41.22,518.56) --
	( 41.22,518.56) --
	( 41.22,518.59) --
	( 41.22,518.60) --
	( 41.27,518.09) --
	( 41.27,518.15) --
	( 41.27,518.18) --
	( 41.27,518.22) --
	( 41.27,518.22) --
	( 41.27,518.22) --
	( 41.27,518.23) --
	( 41.27,518.23) --
	( 41.27,518.25) --
	( 41.27,518.25) --
	( 41.27,518.27) --
	( 41.27,518.28) --
	( 41.27,518.29) --
	( 41.27,518.29) --
	( 41.27,518.35) --
	( 41.27,518.35) --
	( 41.27,518.35) --
	( 41.27,518.36) --
	( 41.27,518.41) --
	( 41.27,518.41) --
	( 41.27,518.44) --
	( 41.27,518.50) --
	( 41.27,518.53) --
	( 41.27,518.55) --
	( 41.27,518.67) --
	( 41.27,518.76) --
	( 41.27,518.76) --
	( 41.27,518.79) --
	( 41.27,518.79) --
	( 41.27,518.79) --
	( 41.27,518.85) --
	( 41.27,518.88) --
	( 41.27,518.94) --
	( 41.27,519.16) --
	( 41.27,519.16) --
	( 41.27,519.19) --
	( 41.27,519.21) --
	( 41.27,519.22) --
	( 41.27,519.24) --
	( 41.27,519.26) --
	( 41.27,519.32) --
	( 41.27,519.32) --
	( 41.27,519.32) --
	( 41.27,519.40) --
	( 41.27,519.41) --
	( 41.27,519.41) --
	( 41.27,519.46) --
	( 41.27,519.46) --
	( 41.27,519.50) --
	( 41.27,519.50) --
	( 41.27,519.51) --
	( 41.27,519.53) --
	( 41.27,519.54) --
	( 41.27,519.54) --
	( 41.27,519.58) --
	( 41.27,519.58) --
	( 41.27,519.59) --
	( 41.27,519.60) --
	( 41.27,519.60) --
	( 41.27,519.64) --
	( 41.27,519.65) --
	( 41.31,519.54) --
	( 41.31,519.55) --
	( 41.31,519.59) --
	( 41.31,519.60) --
	( 41.31,519.61) --
	( 41.31,519.61) --
	( 41.36,519.39) --
	( 41.36,519.39) --
	( 41.36,519.52) --
	( 41.36,519.52) --
	( 41.36,519.53) --
	( 41.36,519.55) --
	( 41.36,519.55) --
	( 41.36,519.59) --
	( 41.36,519.59) --
	( 41.36,519.62) --
	( 41.36,519.62) --
	( 41.36,519.65) --
	( 41.36,519.66) --
	( 41.36,519.68) --
	( 41.36,519.69) --
	( 41.36,519.73) --
	( 41.36,519.75) --
	( 41.36,519.75) --
	( 41.36,519.78) --
	( 41.36,519.83) --
	( 41.36,519.83) --
	( 41.36,519.84) --
	( 41.36,519.87) --
	( 41.36,519.97) --
	( 41.36,519.97) --
	( 41.36,520.06) --
	( 41.41,520.05) --
	( 41.41,520.07) --
	( 41.41,520.12) --
	( 41.41,520.13) --
	( 41.41,520.13) --
	( 41.41,520.15) --
	( 41.41,520.16) --
	( 41.41,520.18) --
	( 41.41,520.18) --
	( 41.45,519.78) --
	( 41.50,519.49) --
	( 41.50,519.64) --
	( 41.50,519.68) --
	( 41.50,519.74) --
	( 41.50,519.93) --
	( 41.50,520.05);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.99,429.43) --
	( 40.49,452.26) --
	( 40.97,461.63) --
	( 41.23,466.99) --
	( 41.35,470.63) --
	( 41.66,472.59) --
	( 41.90,475.34) --
	( 42.26,477.19) --
	( 42.38,478.56) --
	( 42.47,480.78) --
	( 42.51,482.46) --
	( 42.69,483.41) --
	( 42.69,485.39) --
	( 42.74,486.25) --
	( 42.74,487.26) --
	( 42.83,488.17) --
	( 42.83,489.00) --
	( 43.02,489.06) --
	( 43.10,489.75) --
	( 43.10,490.66) --
	( 43.25,491.14) --
	( 43.25,492.00) --
	( 43.29,492.47) --
	( 43.29,493.15) --
	( 43.41,493.34) --
	( 43.46,493.94) --
	( 43.65,493.75) --
	( 43.65,494.42) --
	( 43.70,494.41) --
	( 43.70,495.11) --
	( 43.70,495.56) --
	( 43.70,496.07) --
	( 43.70,496.49) --
	( 43.74,496.85) --
	( 43.79,496.97) --
	( 43.79,497.24) --
	( 43.83,497.40) --
	( 43.83,497.91) --
	( 43.83,498.21) --
	( 43.83,498.60) --
	( 44.03,498.38) --
	( 44.03,498.76) --
	( 44.10,498.96) --
	( 44.10,499.26) --
	( 44.15,499.73) --
	( 44.15,500.03) --
	( 44.15,500.17) --
	( 44.15,500.26) --
	( 44.24,500.21) --
	( 44.24,500.44) --
	( 44.31,500.08) --
	( 44.36,500.00) --
	( 44.36,500.21) --
	( 44.36,500.61) --
	( 44.36,500.84) --
	( 44.45,500.71) --
	( 44.54,500.61) --
	( 44.54,500.90) --
	( 44.54,501.10) --
	( 44.54,501.44) --
	( 44.54,501.57) --
	( 44.63,501.39) --
	( 44.63,501.66) --
	( 44.71,501.82) --
	( 44.71,501.94) --
	( 44.71,502.21) --
	( 44.71,502.40) --
	( 44.71,502.72) --
	( 44.78,502.33) --
	( 44.78,502.73) --
	( 44.87,502.59) --
	( 44.87,502.79) --
	( 44.87,502.97) --
	( 44.87,503.10) --
	( 44.87,503.22) --
	( 44.87,503.55) --
	( 44.87,503.60) --
	( 44.87,503.74) --
	( 44.87,503.97) --
	( 44.87,504.11) --
	( 44.87,504.32) --
	( 44.87,504.37) --
	( 44.92,504.30) --
	( 44.96,504.33) --
	( 44.96,504.48) --
	( 44.96,504.66) --
	( 44.96,504.95) --
	( 44.96,505.07) --
	( 44.96,505.13) --
	( 44.96,505.25) --
	( 44.96,505.34) --
	( 44.96,505.54) --
	( 44.96,505.71) --
	( 44.96,505.81) --
	( 44.96,505.98) --
	( 44.96,506.08) --
	( 44.96,506.15) --
	( 44.96,506.30) --
	( 45.11,505.62) --
	( 45.11,505.69) --
	( 45.19,505.75) --
	( 45.19,505.95) --
	( 45.19,506.08) --
	( 45.19,506.14) --
	( 45.19,506.33) --
	( 45.19,506.38) --
	( 45.19,506.53) --
	( 45.19,506.70) --
	( 45.19,506.82) --
	( 45.19,506.86) --
	( 45.23,506.58) --
	( 45.23,506.75) --
	( 45.23,506.89) --
	( 45.23,506.93) --
	( 45.23,506.95) --
	( 45.23,507.06) --
	( 45.28,506.81) --
	( 45.28,506.87) --
	( 45.28,506.96) --
	( 45.28,507.04) --
	( 45.28,507.07) --
	( 45.28,507.22) --
	( 45.32,507.18) --
	( 45.32,507.30) --
	( 45.32,507.53) --
	( 45.32,507.63) --
	( 45.40,507.65) --
	( 45.40,507.78) --
	( 45.44,507.66) --
	( 45.44,507.70) --
	( 45.44,507.74) --
	( 45.49,507.51) --
	( 45.49,507.60) --
	( 45.49,507.71) --
	( 45.49,507.77) --
	( 45.49,507.80) --
	( 45.49,507.86) --
	( 45.49,507.99) --
	( 45.49,508.45) --
	( 45.49,508.57) --
	( 45.49,509.04) --
	( 45.53,508.77) --
	( 45.53,508.88) --
	( 45.53,508.98) --
	( 45.53,509.03) --
	( 45.53,509.03) --
	( 45.61,508.71) --
	( 45.61,508.79) --
	( 45.61,508.89) --
	( 45.61,508.96) --
	( 45.61,509.02) --
	( 45.61,509.18) --
	( 45.61,509.20) --
	( 45.61,509.29) --
	( 45.61,509.35) --
	( 45.61,509.55) --
	( 45.61,509.55) --
	( 45.66,509.32) --
	( 45.66,509.41) --
	( 45.66,509.48) --
	( 45.66,509.61) --
	( 45.66,509.70) --
	( 45.66,509.71) --
	( 45.66,509.89) --
	( 45.66,509.93) --
	( 45.66,509.99) --
	( 45.66,510.03) --
	( 45.66,510.12) --
	( 45.66,510.19) --
	( 45.66,510.32) --
	( 45.66,510.44) --
	( 45.66,510.66) --
	( 45.66,510.78) --
	( 45.66,510.88) --
	( 45.66,510.96) --
	( 45.66,511.05) --
	( 45.66,511.09) --
	( 45.66,511.14) --
	( 45.75,510.72) --
	( 45.75,510.76) --
	( 45.75,510.80) --
	( 45.75,510.89) --
	( 45.75,510.89) --
	( 45.75,510.98) --
	( 45.75,511.00) --
	( 45.75,511.14) --
	( 45.75,511.36) --
	( 45.75,511.47) --
	( 45.75,511.64) --
	( 45.75,511.67) --
	( 45.75,511.69) --
	( 45.75,511.76) --
	( 45.75,511.79) --
	( 45.75,511.83) --
	( 45.75,511.88) --
	( 45.82,511.49) --
	( 45.82,511.59) --
	( 45.82,511.72) --
	( 45.82,511.89) --
	( 45.82,511.92) --
	( 45.82,511.98) --
	( 45.87,511.88) --
	( 45.87,512.00) --
	( 45.87,512.00) --
	( 45.87,512.01) --
	( 45.87,512.02) --
	( 45.87,512.04) --
	( 45.87,512.05) --
	( 45.87,512.07) --
	( 45.87,512.12) --
	( 45.87,512.25) --
	( 45.87,512.29) --
	( 45.91,512.13) --
	( 45.91,512.20) --
	( 45.91,512.24) --
	( 45.91,512.29) --
	( 45.91,512.29) --
	( 46.03,512.02) --
	( 46.03,512.06) --
	( 46.15,511.70) --
	( 46.20,511.57) --
	( 46.20,511.65) --
	( 46.20,511.76) --
	( 46.20,511.83) --
	( 46.20,511.96) --
	( 46.20,512.05) --
	( 46.20,512.05) --
	( 46.20,512.05) --
	( 46.20,512.09) --
	( 46.20,512.13) --
	( 46.20,512.22) --
	( 46.20,512.26) --
	( 46.20,512.28) --
	( 46.20,512.41) --
	( 46.20,512.44) --
	( 46.20,512.45) --
	( 46.20,512.48) --
	( 46.20,512.55) --
	( 46.20,512.59) --
	( 46.20,512.60) --
	( 46.27,512.31) --
	( 46.27,512.35) --
	( 46.42,511.79) --
	( 46.42,511.89) --
	( 46.42,511.90) --
	( 46.42,511.95) --
	( 46.42,512.00) --
	( 46.42,512.02) --
	( 46.42,512.03) --
	( 46.42,512.04) --
	( 46.42,512.09) --
	( 46.47,511.85) --
	( 46.47,511.89) --
	( 46.54,511.59) --
	( 46.59,511.51) --
	( 46.63,511.40) --
	( 46.63,511.42) --
	( 46.63,511.49) --
	( 46.63,511.50) --
	( 46.75,511.13) --
	( 46.75,511.27) --
	( 46.80,511.15) --
	( 46.80,511.32) --
	( 46.80,511.43) --
	( 46.87,511.31) --
	( 46.87,511.40) --
	( 46.87,511.45) --
	( 46.87,511.50) --
	( 46.87,511.52) --
	( 46.87,511.58) --
	( 46.87,511.60) --
	( 46.87,511.64) --
	( 46.87,511.76) --
	( 46.87,511.77) --
	( 46.87,511.78) --
	( 46.87,511.82) --
	( 46.87,511.94) --
	( 46.87,512.00) --
	( 46.87,512.02) --
	( 46.87,512.04) --
	( 46.87,512.04) --
	( 46.87,512.16) --
	( 46.87,512.17) --
	( 46.87,512.24) --
	( 46.95,512.26) --
	( 46.95,512.26) --
	( 46.95,512.27) --
	( 46.95,512.39) --
	( 46.95,512.41) --
	( 46.95,512.47) --
	( 46.95,512.50) --
	( 46.95,512.52) --
	( 46.95,512.59) --
	( 46.95,512.62) --
	( 46.95,512.63) --
	( 46.95,512.65) --
	( 46.95,512.68) --
	( 46.95,512.74) --
	( 46.95,512.77) --
	( 46.95,512.82) --
	( 46.95,512.85) --
	( 46.95,512.90) --
	( 46.95,512.94) --
	( 46.95,513.49) --
	( 46.95,513.61) --
	( 46.95,513.70) --
	( 46.95,513.83) --
	( 46.95,513.87) --
	( 46.95,514.03) --
	( 46.95,514.07) --
	( 46.95,514.20) --
	( 46.95,514.25) --
	( 46.95,514.28) --
	( 46.95,514.30) --
	( 46.95,514.36) --
	( 46.95,514.44) --
	( 46.95,514.47) --
	( 46.95,514.55) --
	( 46.95,514.57) --
	( 46.95,514.59) --
	( 46.95,514.64) --
	( 46.95,514.64) --
	( 46.95,514.72) --
	( 46.95,514.77) --
	( 46.95,514.78) --
	( 46.95,514.81) --
	( 46.95,514.81) --
	( 46.95,514.88) --
	( 46.95,514.92) --
	( 46.95,514.96) --
	( 46.95,515.04) --
	( 46.95,515.06) --
	( 46.95,515.09) --
	( 46.95,515.11) --
	( 46.95,515.14) --
	( 46.95,515.18) --
	( 46.95,515.20) --
	( 46.95,515.22) --
	( 46.95,515.24) --
	( 46.95,515.25) --
	( 46.95,515.26) --
	( 46.95,515.33) --
	( 46.95,515.37) --
	( 46.95,515.42) --
	( 46.95,515.46) --
	( 46.95,515.47) --
	( 46.95,515.47) --
	( 46.95,515.48) --
	( 46.95,515.52) --
	( 46.95,515.55) --
	( 46.95,515.56) --
	( 46.95,515.65) --
	( 46.95,515.65) --
	( 46.95,515.66) --
	( 46.95,515.66) --
	( 46.95,515.67) --
	( 46.95,515.68) --
	( 46.95,515.83) --
	( 46.95,515.85) --
	( 46.95,515.87) --
	( 46.95,515.90) --
	( 46.95,515.96) --
	( 46.95,515.97) --
	( 46.95,515.98) --
	( 46.95,515.98) --
	( 46.95,515.98) --
	( 46.95,516.00) --
	( 46.95,516.06) --
	( 46.95,516.06) --
	( 46.95,516.08) --
	( 46.95,516.13) --
	( 46.95,516.17) --
	( 46.95,516.19) --
	( 46.95,516.21) --
	( 46.95,516.22) --
	( 46.95,516.23) --
	( 46.95,516.24) --
	( 46.95,516.25) --
	( 46.95,516.29) --
	( 46.95,516.29) --
	( 46.95,516.30) --
	( 46.95,516.30) --
	( 46.95,516.31) --
	( 46.95,516.35) --
	( 46.95,516.37) --
	( 46.95,516.42) --
	( 46.95,516.43) --
	( 46.95,516.44) --
	( 46.95,516.47) --
	( 46.99,516.32) --
	( 46.99,516.37) --
	( 46.99,516.37) --
	( 46.99,516.38) --
	( 47.14,515.81) --
	( 47.14,515.89) --
	( 47.14,515.91) --
	( 47.14,515.97) --
	( 47.14,515.99) --
	( 47.14,516.00);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.27,426.62) --
	( 40.55,449.85) --
	( 41.21,456.97) --
	( 41.70,462.88) --
	( 42.11,468.83) --
	( 42.71,470.68) --
	( 42.89,472.92) --
	( 43.10,475.72) --
	( 43.18,477.04) --
	( 43.39,477.73) --
	( 43.46,479.58) --
	( 43.76,479.60) --
	( 43.97,481.31) --
	( 44.09,481.57) --
	( 44.38,482.74) --
	( 44.57,484.33) --
	( 44.81,484.80) --
	( 44.96,485.99) --
	( 44.96,487.08) --
	( 45.08,487.32) --
	( 45.41,486.68) --
	( 45.41,487.79) --
	( 45.41,488.51) --
	( 45.58,489.46) --
	( 45.62,490.44) --
	( 45.67,491.03) --
	( 45.71,491.49) --
	( 45.71,491.83) --
	( 45.71,492.12) --
	( 45.86,491.96) --
	( 45.86,492.54) --
	( 45.91,492.74) --
	( 45.91,493.01) --
	( 45.91,493.25) --
	( 45.91,493.60) --
	( 45.91,493.76) --
	( 45.95,493.83) --
	( 46.03,493.59) --
	( 46.10,494.01) --
	( 46.10,494.29) --
	( 46.10,494.77) --
	( 46.10,495.04) --
	( 46.10,495.40) --
	( 46.15,495.68) --
	( 46.19,495.72) --
	( 46.24,495.83) --
	( 46.24,495.99) --
	( 46.24,496.29) --
	( 46.28,496.46) --
	( 46.28,496.82) --
	( 46.36,496.35) --
	( 46.36,496.54) --
	( 46.36,496.80) --
	( 46.48,496.54) --
	( 46.61,496.47) --
	( 46.61,497.01) --
	( 46.66,497.18) --
	( 46.81,496.99) --
	( 46.90,497.07) --
	( 46.95,497.21) --
	( 46.95,497.57) --
	( 46.99,497.79) --
	( 46.99,498.04) --
	( 47.11,497.59) --
	( 47.23,497.23) --
	( 47.31,497.19) --
	( 47.31,497.41) --
	( 47.31,497.79) --
	( 47.31,497.93) --
	( 47.31,498.08) --
	( 47.31,498.26) --
	( 47.31,498.42) --
	( 47.31,498.53) --
	( 47.43,498.28) --
	( 47.50,498.78) --
	( 47.50,499.75) --
	( 47.65,499.66) --
	( 47.73,499.71) --
	( 47.73,499.90) --
	( 47.80,499.90) --
	( 47.85,499.93) --
	( 47.85,500.16) --
	( 47.92,500.17) --
	( 48.00,499.86) --
	( 48.00,500.03) --
	( 48.15,499.52) --
	( 48.27,499.36) --
	( 48.27,499.66) --
	( 48.27,500.16) --
	( 48.27,500.45) --
	( 48.36,500.22) --
	( 48.36,500.38) --
	( 48.36,500.54) --
	( 48.36,500.85) --
	( 48.36,500.98) --
	( 48.40,500.93) --
	( 48.45,500.83) --
	( 48.52,500.90) --
	( 48.57,501.09) --
	( 48.57,501.37) --
	( 48.57,501.47) --
	( 48.57,501.56) --
	( 48.61,501.55) --
	( 48.61,501.60) --
	( 48.69,501.58) --
	( 48.69,501.77) --
	( 48.69,501.81) --
	( 48.69,501.88) --
	( 48.81,501.61) --
	( 48.81,501.81) --
	( 48.81,501.87) --
	( 48.81,501.93) --
	( 48.81,501.99) --
	( 48.81,502.04) --
	( 48.81,502.20) --
	( 48.81,502.23) --
	( 48.81,502.28) --
	( 48.81,502.51) --
	( 48.81,502.62) --
	( 48.88,502.72) --
	( 48.88,502.79) --
	( 48.93,502.67) --
	( 48.93,502.90) --
	( 48.93,503.02) --
	( 48.93,503.13) --
	( 48.93,503.18) --
	( 48.93,503.26) --
	( 48.93,503.32) --
	( 48.97,503.31) --
	( 48.97,503.38) --
	( 49.05,503.23) --
	( 49.09,503.06) --
	( 49.09,503.30) --
	( 49.09,503.51) --
	( 49.09,503.60) --
	( 49.17,503.25) --
	( 49.17,503.37) --
	( 49.17,503.45) --
	( 49.17,503.51) --
	( 49.17,503.56) --
	( 49.17,503.62) --
	( 49.17,503.80) --
	( 49.17,503.87) --
	( 49.21,503.86) --
	( 49.21,503.87) --
	( 49.26,503.71) --
	( 49.26,503.75) --
	( 49.26,503.85) --
	( 49.26,503.88) --
	( 49.26,503.90) --
	( 49.26,503.97) --
	( 49.26,503.99) --
	( 49.26,504.02) --
	( 49.26,504.16) --
	( 49.26,504.19) --
	( 49.26,504.25) --
	( 49.26,504.38) --
	( 49.34,504.20) --
	( 49.34,504.33) --
	( 49.34,504.33) --
	( 49.34,504.37) --
	( 49.34,504.41) --
	( 49.34,504.55) --
	( 49.34,504.67) --
	( 49.38,504.63) --
	( 49.38,504.73) --
	( 49.38,504.89) --
	( 49.38,504.93) --
	( 49.38,504.98) --
	( 49.38,504.99) --
	( 49.43,504.66) --
	( 49.43,504.68) --
	( 49.43,504.71) --
	( 49.43,504.78) --
	( 49.43,504.90) --
	( 49.43,505.00) --
	( 49.43,505.05) --
	( 49.50,504.81) --
	( 49.50,504.93) --
	( 49.50,504.98) --
	( 49.50,505.04) --
	( 49.50,505.05) --
	( 49.50,505.15) --
	( 49.50,505.26) --
	( 49.58,505.03) --
	( 49.58,505.05) --
	( 49.62,505.08) --
	( 49.62,505.09) --
	( 49.62,505.13) --
	( 49.62,505.18) --
	( 49.62,505.22) --
	( 49.62,505.22) --
	( 49.62,505.24) --
	( 49.62,505.26) --
	( 49.62,505.29) --
	( 49.62,505.30) --
	( 49.62,505.46) --
	( 49.62,505.48) --
	( 49.62,505.50) --
	( 49.62,505.50) --
	( 49.62,505.50) --
	( 49.62,505.57) --
	( 49.62,505.60) --
	( 49.62,505.70) --
	( 49.77,505.57) --
	( 49.77,505.62) --
	( 49.77,505.70) --
	( 49.77,505.77) --
	( 49.77,505.84) --
	( 49.84,505.69) --
	( 49.84,505.72) --
	( 49.84,505.72) --
	( 49.84,505.75) --
	( 49.84,505.83) --
	( 49.84,505.86) --
	( 49.84,505.89) --
	( 49.99,505.63) --
	( 49.99,505.67) --
	( 49.99,505.68) --
	( 49.99,505.68) --
	( 50.14,505.13) --
	( 50.14,505.15) --
	( 50.21,505.11) --
	( 50.21,505.23) --
	( 50.21,505.26) --
	( 50.21,505.28) --
	( 50.21,505.43) --
	( 50.21,505.49) --
	( 50.21,505.62) --
	( 50.21,505.64) --
	( 50.21,505.65) --
	( 50.21,505.68) --
	( 50.26,505.52) --
	( 50.33,505.49) --
	( 50.48,505.27) --
	( 50.48,505.27) --
	( 50.48,505.31) --
	( 50.48,505.31) --
	( 50.48,505.41) --
	( 50.48,505.52) --
	( 50.48,505.54) --
	( 50.48,505.55) --
	( 50.52,505.51) --
	( 50.52,505.64) --
	( 50.52,505.72) --
	( 50.52,505.72) --
	( 50.52,505.75) --
	( 50.52,505.82) --
	( 50.52,505.90) --
	( 50.52,505.90) --
	( 50.52,505.90) --
	( 50.52,505.94) --
	( 50.52,505.95) --
	( 50.52,506.00) --
	( 50.52,506.06) --
	( 50.60,505.67) --
	( 50.60,505.67) --
	( 50.60,505.69) --
	( 50.60,505.80) --
	( 50.60,505.81) --
	( 50.60,505.98) --
	( 50.60,505.99) --
	( 50.60,506.01) --
	( 50.60,506.01) --
	( 50.60,506.01) --
	( 50.60,506.10) --
	( 50.64,505.89) --
	( 50.64,505.91) --
	( 50.64,505.93) --
	( 50.79,505.74) --
	( 50.79,505.77) --
	( 50.87,505.51) --
	( 50.87,505.54) --
	( 50.87,505.55) --
	( 50.87,505.62) --
	( 50.87,505.83) --
	( 50.87,505.84) --
	( 50.87,505.84) --
	( 50.87,505.85) --
	( 50.87,505.95) --
	( 50.87,506.00) --
	( 50.87,506.05) --
	( 50.87,506.11) --
	( 50.87,506.13) --
	( 50.87,506.16) --
	( 50.87,506.17) --
	( 50.87,506.18) --
	( 50.87,506.25) --
	( 50.87,506.44) --
	( 50.87,506.52) --
	( 50.87,506.57) --
	( 50.87,506.58) --
	( 50.87,506.62) --
	( 50.87,506.63) --
	( 50.87,506.65) --
	( 50.87,506.72) --
	( 50.87,506.74) --
	( 50.87,506.81) --
	( 50.87,506.85) --
	( 50.87,507.13) --
	( 50.87,507.20) --
	( 50.87,507.21) --
	( 50.87,507.28) --
	( 50.87,507.28) --
	( 50.87,507.32) --
	( 50.87,507.38) --
	( 50.91,507.27) --
	( 50.91,507.28) --
	( 50.91,507.28) --
	( 50.91,507.40) --
	( 50.91,507.42) --
	( 50.91,507.49) --
	( 50.91,507.49) --
	( 50.91,507.51) --
	( 50.91,507.53) --
	( 50.91,507.62) --
	( 50.91,507.65) --
	( 50.91,507.69) --
	( 50.91,507.69) --
	( 50.91,507.70) --
	( 50.91,507.75) --
	( 50.91,507.76) --
	( 50.91,507.76) --
	( 50.91,507.76) --
	( 50.91,507.76) --
	( 50.91,507.77) --
	( 50.91,507.78) --
	( 50.91,507.83) --
	( 50.91,507.85) --
	( 50.91,507.86) --
	( 50.91,507.90) --
	( 50.91,507.90) --
	( 50.91,507.92) --
	( 50.91,507.93) --
	( 50.91,507.94) --
	( 50.91,507.94) --
	( 50.99,507.85) --
	( 50.99,507.93) --
	( 50.99,508.06) --
	( 50.99,508.09) --
	( 50.99,508.09) --
	( 50.99,508.11) --
	( 50.99,508.18) --
	( 50.99,508.19) --
	( 50.99,508.22) --
	( 50.99,508.23) --
	( 50.99,508.23) --
	( 50.99,508.23) --
	( 50.99,508.26) --
	( 50.99,508.27) --
	( 50.99,508.31) --
	( 50.99,508.32) --
	( 50.99,508.36) --
	( 50.99,508.37) --
	( 50.99,508.37) --
	( 50.99,508.43) --
	( 51.06,508.35) --
	( 51.06,508.36) --
	( 51.06,508.38) --
	( 51.06,508.39) --
	( 51.06,508.39) --
	( 51.06,508.44) --
	( 51.06,508.45) --
	( 51.06,508.55) --
	( 51.06,508.60) --
	( 51.06,508.64) --
	( 51.06,508.68) --
	( 51.14,508.47) --
	( 51.14,508.47) --
	( 51.14,508.47) --
	( 51.14,508.51) --
	( 51.14,508.52) --
	( 51.14,508.54) --
	( 51.14,508.57) --
	( 51.14,508.60) --
	( 51.14,508.60) --
	( 51.14,508.63) --
	( 51.14,508.65) --
	( 51.14,508.67) --
	( 51.14,508.74) --
	( 51.14,508.74) --
	( 51.14,508.75) --
	( 51.14,508.75) --
	( 51.14,508.79) --
	( 51.14,508.79) --
	( 51.14,508.83) --
	( 51.14,508.86) --
	( 51.14,508.90) --
	( 51.14,508.94) --
	( 51.14,508.94) --
	( 51.21,508.73) --
	( 51.21,508.75) --
	( 51.21,508.76) --
	( 51.21,508.76) --
	( 51.21,508.78) --
	( 51.21,508.79) --
	( 51.21,508.80) --
	( 51.21,508.80) --
	( 51.21,508.86);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.99,435.93) --
	( 40.57,452.07) --
	( 41.05,458.70) --
	( 41.52,465.01) --
	( 42.15,466.89) --
	( 42.84,469.12) --
	( 43.29,470.28) --
	( 43.56,470.39) --
	( 43.80,471.88) --
	( 44.01,472.91) --
	( 44.22,473.92) --
	( 44.40,475.13) --
	( 44.45,476.23) --
	( 44.57,477.28) --
	( 44.61,477.39) --
	( 44.76,477.39) --
	( 44.81,477.46) --
	( 45.00,477.79) --
	( 45.13,478.50) --
	( 45.37,478.55) --
	( 45.44,478.84) --
	( 45.56,478.90) --
	( 45.61,479.39) --
	( 45.61,479.63) --
	( 46.19,477.55) --
	( 46.27,477.23) --
	( 46.34,477.16) --
	( 46.34,477.53) --
	( 46.43,477.49) --
	( 46.51,478.04) --
	( 46.51,478.25) --
	( 46.63,477.85) --
	( 46.63,477.92) --
	( 46.70,477.70) --
	( 46.75,477.63) --
	( 46.75,477.70) --
	( 46.75,478.27) --
	( 46.75,478.68) --
	( 46.75,478.78) --
	( 46.75,478.94) --
	( 46.79,478.75) --
	( 46.84,478.75) --
	( 46.89,478.96) --
	( 46.96,478.46) --
	( 46.96,478.67) --
	( 47.01,478.75) --
	( 47.13,478.26) --
	( 47.28,478.17) --
	( 47.28,478.55) --
	( 47.28,478.67) --
	( 47.28,478.83) --
	( 47.28,479.16) --
	( 47.35,478.91) --
	( 47.40,479.03) --
	( 47.44,478.97) --
	( 47.44,479.02) --
	( 47.44,479.14) --
	( 47.44,479.40) --
	( 47.52,479.02) --
	( 47.52,479.10) --
	( 47.52,479.11) --
	( 47.59,479.33) --
	( 47.74,478.88) --
	( 47.74,478.95) --
	( 47.74,478.99) --
	( 47.74,479.01) --
	( 47.74,479.15) --
	( 47.74,479.15) --
	( 47.74,479.56) --
	( 47.74,479.93) --
	( 47.74,479.97) --
	( 47.74,480.07) --
	( 47.74,480.33) --
	( 47.74,480.34) --
	( 47.74,480.34) --
	( 47.74,480.61) --
	( 47.74,480.61) --
	( 47.74,480.62) --
	( 47.74,480.71) --
	( 47.74,480.81) --
	( 47.74,480.86) --
	( 47.74,481.02) --
	( 47.74,481.03) --
	( 47.89,480.62) --
	( 47.89,480.67) --
	( 47.89,480.69) --
	( 47.89,480.89) --
	( 48.04,480.50) --
	( 48.11,480.26) --
	( 48.11,480.27) --
	( 48.11,480.34) --
	( 48.11,480.35) --
	( 48.11,480.35) --
	( 48.11,480.37) --
	( 48.11,480.37) --
	( 48.11,480.38) --
	( 48.11,480.41) --
	( 48.11,480.42) --
	( 48.11,480.54) --
	( 48.11,480.55) --
	( 48.19,480.33) --
	( 48.26,479.90) --
	( 48.26,479.90) --
	( 48.26,479.92) --
	( 48.35,479.73) --
	( 48.43,479.41) --
	( 48.43,479.42) --
	( 48.43,479.48) --
	( 48.50,479.25) --
	( 48.58,479.23) --
	( 48.65,478.88) --
	( 48.65,478.88) --
	( 48.80,478.50) --
	( 48.80,478.54) --
	( 48.88,478.49) --
	( 48.88,478.52) --
	( 49.00,478.42) --
	( 49.00,478.43) --
	( 49.00,478.45) --
	( 49.00,478.47) --
	( 49.00,478.53) --
	( 49.15,478.21) --
	( 49.15,478.21) --
	( 49.15,478.23) --
	( 49.15,478.23) --
	( 49.15,478.27) --
	( 49.15,478.27) --
	( 49.15,478.32) --
	( 49.15,478.32) --
	( 49.15,478.34) --
	( 49.15,478.34) --
	( 49.15,478.36) --
	( 49.15,478.41) --
	( 49.15,478.41) --
	( 49.15,478.46) --
	( 49.15,478.48) --
	( 49.15,478.48) --
	( 49.15,478.48) --
	( 49.15,478.64) --
	( 49.15,478.64) --
	( 49.22,478.82) --
	( 49.22,479.02) --
	( 49.22,479.05) --
	( 49.22,479.07) --
	( 49.41,478.22) --
	( 49.41,478.25) --
	( 49.41,478.53) --
	( 49.41,478.56) --
	( 49.41,478.57) --
	( 49.41,478.72) --
	( 49.41,478.72) --
	( 49.41,478.74) --
	( 49.41,478.81) --
	( 49.41,478.81) --
	( 49.41,478.92) --
	( 49.41,478.92) --
	( 49.41,478.93) --
	( 49.41,478.97) --
	( 49.41,478.99) --
	( 49.41,478.99) --
	( 49.41,479.05) --
	( 49.41,479.05) --
	( 49.41,479.05) --
	( 49.56,477.77) --
	( 49.56,477.77) --
	( 49.56,477.77) --
	( 49.56,477.81) --
	( 49.56,477.85) --
	( 49.63,477.64) --
	( 49.63,477.66) --
	( 49.63,477.83) --
	( 49.63,477.85) --
	( 49.63,477.88) --
	( 49.63,477.88) --
	( 49.63,477.94) --
	( 49.63,477.94) --
	( 49.71,477.53) --
	( 49.71,477.53) --
	( 49.71,477.53) --
	( 49.71,477.54) --
	( 49.71,477.55) --
	( 49.71,477.60) --
	( 49.71,477.60) --
	( 49.71,477.82) --
	( 49.71,477.87) --
	( 49.71,477.88) --
	( 49.71,477.88) --
	( 49.71,477.88) --
	( 49.71,477.89) --
	( 49.71,477.89) --
	( 49.71,477.89) --
	( 49.71,477.90) --
	( 49.71,477.90) --
	( 49.75,477.75) --
	( 49.75,477.75) --
	( 49.75,477.75) --
	( 49.75,477.75) --
	( 49.75,477.75) --
	( 49.75,477.75) --
	( 49.75,477.75) --
	( 49.75,477.75) --
	( 49.75,477.78) --
	( 49.75,477.78) --
	( 49.75,477.78) --
	( 49.75,477.78) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.51) --
	( 49.83,477.58) --
	( 49.83,477.59) --
	( 49.83,477.59) --
	( 49.83,477.59) --
	( 49.83,477.62) --
	( 49.83,477.72) --
	( 49.83,477.72) --
	( 49.83,477.72) --
	( 49.83,477.72) --
	( 49.83,477.93) --
	( 49.83,477.96) --
	( 49.90,477.43) --
	( 49.90,477.50) --
	( 49.90,477.54) --
	( 49.90,477.54) --
	( 49.90,477.59) --
	( 49.90,477.59) --
	( 49.98,477.52) --
	( 49.98,477.52) --
	( 50.05,477.37) --
	( 50.05,477.39) --
	( 50.05,477.39) --
	( 50.05,477.46) --
	( 50.13,477.29) --
	( 50.13,477.30) --
	( 50.13,477.30) --
	( 50.13,477.30) --
	( 50.13,477.31) --
	( 50.13,477.41) --
	( 50.13,477.41) --
	( 50.13,477.43) --
	( 50.13,477.43) --
	( 50.13,477.43) --
	( 50.13,477.48) --
	( 50.17,477.35) --
	( 50.17,477.59) --
	( 50.17,477.59) --
	( 50.17,477.59) --
	( 50.17,477.60) --
	( 50.17,477.63) --
	( 50.17,477.63) --
	( 50.17,477.63) --
	( 50.17,477.63) --
	( 50.17,477.63) --
	( 50.17,477.63) --
	( 50.17,477.63) --
	( 50.17,477.68) --
	( 50.17,477.68) --
	( 50.17,477.68) --
	( 50.17,477.68) --
	( 50.17,477.68) --
	( 50.17,477.68) --
	( 50.17,477.68) --
	( 50.25,477.52) --
	( 50.25,477.52) --
	( 50.32,477.46) --
	( 50.32,477.50) --
	( 50.32,477.57) --
	( 50.32,477.59) --
	( 50.32,477.61) --
	( 50.32,477.61) --
	( 50.32,477.61) --
	( 50.32,477.61) --
	( 50.32,477.63) --
	( 50.32,477.63) --
	( 50.32,477.68) --
	( 50.32,477.68) --
	( 50.32,477.68) --
	( 50.32,477.70) --
	( 50.32,477.72) --
	( 50.32,477.72) --
	( 50.32,477.72) --
	( 50.32,477.72) --
	( 50.32,477.73) --
	( 50.32,477.73) --
	( 50.32,477.73) --
	( 50.32,477.73) --
	( 50.32,477.73) --
	( 50.32,477.73) --
	( 50.32,477.73) --
	( 50.32,477.73) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.76) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.32,477.78) --
	( 50.40,477.56) --
	( 50.40,477.63) --
	( 50.40,477.63) --
	( 50.40,477.63) --
	( 50.40,477.65) --
	( 50.40,477.69) --
	( 50.40,477.69) --
	( 50.40,477.69) --
	( 50.40,477.69) --
	( 50.40,477.69) --
	( 50.40,477.71) --
	( 50.40,477.71) --
	( 50.40,477.71) --
	( 50.40,477.71) --
	( 50.40,477.71) --
	( 50.40,477.71) --
	( 50.40,477.71) --
	( 50.40,477.71) --
	( 50.40,477.75) --
	( 50.40,477.75) --
	( 50.40,477.75) --
	( 50.40,477.75) --
	( 50.40,477.75) --
	( 50.40,477.75) --
	( 50.40,477.75) --
	( 50.40,477.75) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.76) --
	( 50.40,477.77) --
	( 50.40,477.77) --
	( 50.40,477.77) --
	( 50.40,477.77) --
	( 50.40,477.77) --
	( 50.40,477.78) --
	( 50.40,477.78) --
	( 50.40,477.78) --
	( 50.40,477.78) --
	( 50.40,477.78) --
	( 50.40,477.78) --
	( 50.40,477.78) --
	( 50.40,477.78) --
	( 50.40,477.78);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 39.84,465.59) circle (  1.53);

\path[fill=fillColor] ( 40.01,479.19) circle (  1.53);

\path[fill=fillColor] ( 40.70,489.24) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 38.59,486.88) --
	( 40.66,483.30) --
	( 36.53,483.30) --
	cycle;

\path[fill=fillColor] ( 39.15,499.57) --
	( 41.21,495.99) --
	( 37.08,495.99) --
	cycle;

\path[fill=fillColor] ( 40.39,513.39) --
	( 42.45,509.81) --
	( 38.32,509.81) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 40.13,471.06) --
	( 43.19,471.06) --
	( 43.19,474.12) --
	( 40.13,474.12) --
	cycle;

\path[fill=fillColor] ( 41.76,491.62) --
	( 44.83,491.62) --
	( 44.83,494.69) --
	( 41.76,494.69) --
	cycle;

\path[fill=fillColor] ( 43.58,504.09) --
	( 46.65,504.09) --
	( 46.65,507.16) --
	( 43.58,507.16) --
	cycle;
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.54,470.68) -- ( 44.88,470.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.71,468.51) -- ( 42.71,472.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.41,489.46) -- ( 47.74,489.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.58,487.29) -- ( 45.58,491.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40,501.09) -- ( 50.74,501.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.57,498.92) -- ( 48.57,503.26);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.30,467.59) rectangle ( 44.37,470.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.30,467.59) -- ( 44.37,470.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.30,470.66) -- ( 44.37,467.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.07,478.10) rectangle ( 47.14,481.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.07,478.10) -- ( 47.14,481.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.07,481.17) -- ( 47.14,478.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.58,479.01) rectangle ( 49.65,482.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.58,479.01) -- ( 49.65,482.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.58,482.08) -- ( 49.65,479.01);
\end{scope}
\begin{scope}
\path[clip] ( 20.82,253.91) rectangle (166.22,356.13);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.77,351.48) --
	( 35.69,299.86) --
	( 39.33,271.02) --
	( 42.12,258.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.79,351.48) --
	( 54.20,322.00) --
	( 60.47,299.86) --
	( 67.41,283.48) --
	( 75.01,271.02) --
	( 83.28,261.32) --
	( 86.18,258.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,351.48) --
	( 83.28,331.14) --
	( 92.20,313.83) --
	(101.78,299.86) --
	(112.03,288.43) --
	(122.93,278.96) --
	(134.50,271.02) --
	(146.72,264.30) --
	(159.61,258.56) --
	(159.61,258.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.88,351.48) --
	(122.93,336.12) --
	(134.50,322.00) --
	(146.72,310.06) --
	(159.61,299.86) --
	(159.61,299.86);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,343.68) --
	( 27.43,343.68) --
	( 43.61,343.68) --
	( 43.61,342.33) --
	( 43.75,342.33) --
	( 43.75,342.10) --
	( 47.01,342.10) --
	( 47.01,341.25) --
	( 48.58,341.25) --
	( 48.58,337.30) --
	( 50.28,337.30) --
	( 50.28,336.32) --
	( 53.54,336.32) --
	( 53.54,335.30) --
	( 56.80,335.30) --
	( 56.80,330.01) --
	( 59.15,330.01) --
	( 59.15,322.91) --
	( 59.80,322.91) --
	( 59.80,316.85) --
	( 60.07,316.85) --
	( 60.07,314.66) --
	( 63.33,314.66) --
	( 63.33,299.65) --
	( 65.20,299.65) --
	( 65.20,258.56) --
	( 65.20,258.56) --
	( 27.43,258.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,347.02) --
	( 27.43,347.02) --
	( 38.00,347.02) --
	( 38.00,345.31) --
	( 47.01,345.31) --
	( 47.01,344.76) --
	( 48.58,344.76) --
	( 48.58,344.27) --
	( 50.28,344.27) --
	( 50.28,343.79) --
	( 53.54,343.79) --
	( 53.54,343.60) --
	( 56.80,343.60) --
	( 56.80,332.45) --
	( 59.15,332.45) --
	( 59.15,330.66) --
	( 59.80,330.66) --
	( 59.80,328.96) --
	( 60.07,328.96) --
	( 60.07,327.10) --
	( 65.20,327.10) --
	( 65.20,326.76) --
	( 66.59,326.76) --
	( 66.59,326.29) --
	( 69.86,326.29) --
	( 69.86,317.44) --
	( 70.59,317.44) --
	( 70.59,286.27) --
	( 73.12,286.27) --
	( 73.12,258.56) --
	( 73.12,258.56) --
	( 27.43,258.56) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,340.59) --
	( 27.43,340.59) --
	( 54.40,340.59) --
	( 54.40,339.46) --
	( 56.80,339.46) --
	( 56.80,339.32) --
	( 59.15,339.32) --
	( 59.15,338.18) --
	( 59.80,338.18) --
	( 59.80,337.92) --
	( 66.59,337.92) --
	( 66.59,337.27) --
	( 69.73,337.27) --
	( 69.73,336.68) --
	( 69.86,336.68) --
	( 69.86,335.20) --
	( 70.59,335.20) --
	( 70.59,334.98) --
	( 73.12,334.98) --
	( 73.12,334.53) --
	( 75.99,334.53) --
	( 75.99,321.13) --
	( 76.39,321.13) --
	( 76.39,316.23) --
	( 80.30,316.23) --
	( 80.30,312.62) --
	( 82.91,312.62) --
	( 82.91,311.13) --
	( 86.18,311.13) --
	( 86.18,305.30) --
	( 86.78,305.30) --
	( 86.78,258.56) --
	( 86.78,258.56) --
	( 27.43,258.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,32,128}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,328.51) --
	( 27.43,328.51) --
	( 59.15,328.51) --
	( 59.15,327.86) --
	( 73.12,327.86) --
	( 73.12,327.86) --
	( 81.38,327.86) --
	( 81.38,327.56) --
	( 82.91,327.56) --
	( 82.91,327.56) --
	( 86.18,327.56) --
	( 86.18,326.16) --
	( 86.78,326.16) --
	( 86.78,325.25) --
	( 92.17,325.25) --
	( 92.17,325.25) --
	( 92.70,325.25) --
	( 92.70,324.24) --
	( 95.97,324.24) --
	( 95.97,324.16) --
	( 97.57,324.16) --
	( 97.57,323.53) --
	(101.45,323.53) --
	(101.45,322.62) --
	(102.96,322.62) --
	(102.96,319.45) --
	(105.76,319.45) --
	(105.76,317.94) --
	(115.55,317.94) --
	(115.55,317.35) --
	(118.81,317.35) --
	(118.81,316.54) --
	(119.15,316.54) --
	(119.15,315.75) --
	(122.08,315.75) --
	(122.08,315.45) --
	(122.60,315.45) --
	(122.60,258.56) --
	(122.60,258.56) --
	( 27.43,258.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,176,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,303.06) --
	( 27.43,303.06) --
	( 75.99,303.06) --
	( 75.99,301.90) --
	( 86.18,301.90) --
	( 86.18,301.90) --
	( 89.44,301.90) --
	( 89.44,301.89) --
	( 97.57,301.89) --
	( 97.57,301.89) --
	(108.36,301.89) --
	(108.36,301.89) --
	(112.29,301.89) --
	(112.29,301.27) --
	(113.75,301.27) --
	(113.75,300.90) --
	(118.81,300.90) --
	(118.81,300.90) --
	(119.15,300.90) --
	(119.15,300.90) --
	(122.60,300.90) --
	(122.60,295.25) --
	(124.54,295.25) --
	(124.54,294.88) --
	(129.94,294.88) --
	(129.94,294.41) --
	(131.87,294.41) --
	(131.87,292.25) --
	(133.18,292.25) --
	(133.18,290.06) --
	(135.33,290.06) --
	(135.33,290.06) --
	(138.40,290.06) --
	(138.40,289.61) --
	(141.66,289.61) --
	(141.66,289.26) --
	(143.75,289.26) --
	(143.75,288.39) --
	(144.92,288.39) --
	(144.92,286.95) --
	(146.12,286.95) --
	(146.12,274.41) --
	(148.19,274.41) --
	(148.19,258.56) --
	(148.19,258.56) --
	( 27.43,258.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,343.68) --
	( 27.43,343.68) --
	( 43.61,343.68) --
	( 43.61,342.33) --
	( 43.75,342.33) --
	( 43.75,342.10) --
	( 47.01,342.10) --
	( 47.01,341.25) --
	( 48.58,341.25) --
	( 48.58,337.30) --
	( 50.28,337.30) --
	( 50.28,336.32) --
	( 53.54,336.32) --
	( 53.54,335.30) --
	( 56.80,335.30) --
	( 56.80,330.01) --
	( 59.15,330.01) --
	( 59.15,322.91) --
	( 59.80,322.91) --
	( 59.80,316.85) --
	( 60.07,316.85) --
	( 60.07,314.66) --
	( 63.33,314.66) --
	( 63.33,299.65) --
	( 65.20,299.65) --
	( 65.20,258.56) --
	( 65.20,258.56);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,347.02) --
	( 27.43,347.02) --
	( 38.00,347.02) --
	( 38.00,345.31) --
	( 47.01,345.31) --
	( 47.01,344.76) --
	( 48.58,344.76) --
	( 48.58,344.27) --
	( 50.28,344.27) --
	( 50.28,343.79) --
	( 53.54,343.79) --
	( 53.54,343.60) --
	( 56.80,343.60) --
	( 56.80,332.45) --
	( 59.15,332.45) --
	( 59.15,330.66) --
	( 59.80,330.66) --
	( 59.80,328.96) --
	( 60.07,328.96) --
	( 60.07,327.10) --
	( 65.20,327.10) --
	( 65.20,326.76) --
	( 66.59,326.76) --
	( 66.59,326.29) --
	( 69.86,326.29) --
	( 69.86,317.44) --
	( 70.59,317.44) --
	( 70.59,286.27) --
	( 73.12,286.27) --
	( 73.12,258.56) --
	( 73.12,258.56);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,340.59) --
	( 27.43,340.59) --
	( 54.40,340.59) --
	( 54.40,339.46) --
	( 56.80,339.46) --
	( 56.80,339.32) --
	( 59.15,339.32) --
	( 59.15,338.18) --
	( 59.80,338.18) --
	( 59.80,337.92) --
	( 66.59,337.92) --
	( 66.59,337.27) --
	( 69.73,337.27) --
	( 69.73,336.68) --
	( 69.86,336.68) --
	( 69.86,335.20) --
	( 70.59,335.20) --
	( 70.59,334.98) --
	( 73.12,334.98) --
	( 73.12,334.53) --
	( 75.99,334.53) --
	( 75.99,321.13) --
	( 76.39,321.13) --
	( 76.39,316.23) --
	( 80.30,316.23) --
	( 80.30,312.62) --
	( 82.91,312.62) --
	( 82.91,311.13) --
	( 86.18,311.13) --
	( 86.18,305.30) --
	( 86.78,305.30) --
	( 86.78,258.56) --
	( 86.78,258.56);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,328.51) --
	( 27.43,328.51) --
	( 59.15,328.51) --
	( 59.15,327.86) --
	( 73.12,327.86) --
	( 73.12,327.86) --
	( 81.38,327.86) --
	( 81.38,327.56) --
	( 82.91,327.56) --
	( 82.91,327.56) --
	( 86.18,327.56) --
	( 86.18,326.16) --
	( 86.78,326.16) --
	( 86.78,325.25) --
	( 92.17,325.25) --
	( 92.17,325.25) --
	( 92.70,325.25) --
	( 92.70,324.24) --
	( 95.97,324.24) --
	( 95.97,324.16) --
	( 97.57,324.16) --
	( 97.57,323.53) --
	(101.45,323.53) --
	(101.45,322.62) --
	(102.96,322.62) --
	(102.96,319.45) --
	(105.76,319.45) --
	(105.76,317.94) --
	(115.55,317.94) --
	(115.55,317.35) --
	(118.81,317.35) --
	(118.81,316.54) --
	(119.15,316.54) --
	(119.15,315.75) --
	(122.08,315.75) --
	(122.08,315.45) --
	(122.60,315.45) --
	(122.60,258.56) --
	(122.60,258.56);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,303.06) --
	( 27.43,303.06) --
	( 75.99,303.06) --
	( 75.99,301.90) --
	( 86.18,301.90) --
	( 86.18,301.90) --
	( 89.44,301.90) --
	( 89.44,301.89) --
	( 97.57,301.89) --
	( 97.57,301.89) --
	(108.36,301.89) --
	(108.36,301.89) --
	(112.29,301.89) --
	(112.29,301.27) --
	(113.75,301.27) --
	(113.75,300.90) --
	(118.81,300.90) --
	(118.81,300.90) --
	(119.15,300.90) --
	(119.15,300.90) --
	(122.60,300.90) --
	(122.60,295.25) --
	(124.54,295.25) --
	(124.54,294.88) --
	(129.94,294.88) --
	(129.94,294.41) --
	(131.87,294.41) --
	(131.87,292.25) --
	(133.18,292.25) --
	(133.18,290.06) --
	(135.33,290.06) --
	(135.33,290.06) --
	(138.40,290.06) --
	(138.40,289.61) --
	(141.66,289.61) --
	(141.66,289.26) --
	(143.75,289.26) --
	(143.75,288.39) --
	(144.92,288.39) --
	(144.92,286.95) --
	(146.12,286.95) --
	(146.12,274.41) --
	(148.19,274.41) --
	(148.19,258.56) --
	(148.19,258.56);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.51,279.36) --
	( 54.98,292.47) --
	( 56.22,297.82) --
	( 56.87,300.77) --
	( 57.58,302.66) --
	( 58.23,303.88) --
	( 58.62,305.75) --
	( 59.19,306.27) --
	( 59.41,307.71) --
	( 59.78,308.55) --
	( 59.87,309.61) --
	( 59.87,310.57) --
	( 59.99,311.25) --
	( 60.21,311.85) --
	( 60.40,312.61) --
	( 60.40,313.29) --
	( 60.55,313.54) --
	( 60.69,314.02) --
	( 60.91,314.50) --
	( 60.95,314.94) --
	( 61.00,315.36) --
	( 61.16,315.65) --
	( 61.31,316.07) --
	( 61.39,316.44) --
	( 61.46,317.02) --
	( 61.58,317.22) --
	( 61.58,317.63) --
	( 61.82,317.81) --
	( 61.82,318.34) --
	( 61.87,318.71) --
	( 61.94,319.09) --
	( 62.02,319.68) --
	( 62.02,320.17) --
	( 62.02,320.55) --
	( 62.02,320.96) --
	( 62.14,321.18) --
	( 62.14,321.48) --
	( 62.14,321.81) --
	( 62.21,322.12) --
	( 62.21,322.34) --
	( 62.29,322.45) --
	( 62.29,322.77) --
	( 62.29,322.96) --
	( 62.43,322.74) --
	( 62.43,322.96) --
	( 62.43,323.24) --
	( 62.51,323.40) --
	( 62.51,323.56) --
	( 62.51,323.79) --
	( 62.51,324.07) --
	( 62.51,324.47) --
	( 62.51,324.75) --
	( 62.55,324.96) --
	( 62.70,325.08) --
	( 62.70,325.21) --
	( 62.70,325.50) --
	( 62.70,325.73) --
	( 62.70,325.86) --
	( 62.85,325.95) --
	( 62.85,326.11) --
	( 62.85,326.26) --
	( 62.85,326.39) --
	( 62.85,326.54) --
	( 62.85,326.71) --
	( 62.99,326.83) --
	( 62.99,327.08) --
	( 62.99,327.34) --
	( 62.99,327.63) --
	( 62.99,327.84) --
	( 62.99,327.92) --
	( 62.99,328.06) --
	( 62.99,328.19) --
	( 63.14,328.20) --
	( 63.14,328.41) --
	( 63.19,328.59) --
	( 63.23,328.65) --
	( 63.28,328.66) --
	( 63.28,328.77) --
	( 63.42,328.76) --
	( 63.42,328.93) --
	( 63.42,329.05) --
	( 63.42,329.22) --
	( 63.52,329.32) --
	( 63.52,329.49) --
	( 63.52,329.60) --
	( 63.52,329.75) --
	( 63.59,329.86) --
	( 63.59,330.06) --
	( 63.59,330.20) --
	( 63.59,330.30) --
	( 63.59,330.42) --
	( 63.59,330.59) --
	( 63.59,330.75) --
	( 63.59,330.88) --
	( 63.59,331.00) --
	( 63.81,330.58) --
	( 63.96,330.79) --
	( 63.96,330.93) --
	( 63.96,331.05) --
	( 63.96,331.24) --
	( 63.96,331.59) --
	( 64.11,331.45) --
	( 64.25,331.32) --
	( 64.25,331.48) --
	( 64.25,331.65) --
	( 64.25,331.77) --
	( 64.33,331.75) --
	( 64.40,331.87) --
	( 64.52,331.74) --
	( 64.67,331.83) --
	( 64.67,331.92) --
	( 64.67,331.99) --
	( 64.67,332.17) --
	( 64.67,332.25) --
	( 64.67,332.39) --
	( 64.67,332.49) --
	( 64.67,332.56) --
	( 64.67,332.61) --
	( 64.67,332.69) --
	( 64.67,332.73) --
	( 64.67,332.80) --
	( 64.74,332.86) --
	( 64.82,332.86) --
	( 64.82,333.03) --
	( 64.82,333.12) --
	( 64.82,333.20) --
	( 64.86,333.14) --
	( 65.01,333.11) --
	( 65.01,333.38) --
	( 65.01,333.50) --
	( 65.01,333.56) --
	( 65.01,333.64) --
	( 65.01,333.73) --
	( 65.06,333.86) --
	( 65.10,334.01) --
	( 65.10,334.16) --
	( 65.10,334.29) --
	( 65.10,334.38) --
	( 65.15,334.49) --
	( 65.15,334.69) --
	( 65.19,334.88) --
	( 65.19,335.01) --
	( 65.24,334.94) --
	( 65.24,335.09) --
	( 65.24,335.20) --
	( 65.24,335.30) --
	( 65.24,335.41) --
	( 65.39,335.36) --
	( 65.39,335.48) --
	( 65.39,335.55) --
	( 65.39,335.72) --
	( 65.39,335.80) --
	( 65.53,335.80) --
	( 65.53,335.85) --
	( 65.53,335.92) --
	( 65.53,336.02) --
	( 65.62,335.80) --
	( 65.62,335.87) --
	( 65.62,335.94) --
	( 65.67,335.96) --
	( 65.67,336.09) --
	( 65.67,336.18) --
	( 65.67,336.27) --
	( 65.67,336.36) --
	( 65.67,336.40) --
	( 65.67,336.46) --
	( 65.67,336.51) --
	( 65.67,336.59) --
	( 65.67,336.69) --
	( 65.67,336.77) --
	( 65.67,336.87) --
	( 65.67,336.91) --
	( 65.67,336.97) --
	( 65.67,337.03) --
	( 65.67,337.07) --
	( 65.67,337.13) --
	( 65.67,337.22) --
	( 65.67,337.24) --
	( 65.67,337.36) --
	( 65.67,337.43) --
	( 65.67,337.48) --
	( 65.67,337.54) --
	( 65.67,337.61) --
	( 65.67,337.66) --
	( 65.67,337.71) --
	( 65.67,337.72) --
	( 65.67,337.76) --
	( 65.67,337.80) --
	( 65.67,337.85) --
	( 65.67,337.87) --
	( 65.67,337.93) --
	( 65.67,337.99) --
	( 65.67,338.04) --
	( 65.67,338.07) --
	( 65.82,337.59) --
	( 65.82,337.64) --
	( 65.82,337.66) --
	( 65.82,337.79) --
	( 65.82,338.01) --
	( 65.82,338.06) --
	( 65.82,338.18) --
	( 65.82,338.22) --
	( 65.86,338.07) --
	( 65.86,338.16) --
	( 65.86,338.22) --
	( 65.86,338.27) --
	( 65.86,338.34) --
	( 65.86,338.39) --
	( 65.86,338.44) --
	( 65.86,338.46) --
	( 65.86,338.65) --
	( 65.86,338.84) --
	( 65.86,338.93) --
	( 65.86,338.97) --
	( 65.86,339.00) --
	( 65.86,339.09) --
	( 65.86,339.15) --
	( 65.86,339.22) --
	( 65.86,339.27) --
	( 65.86,339.30) --
	( 65.86,339.32) --
	( 65.94,339.27) --
	( 65.94,339.36) --
	( 65.94,339.41) --
	( 65.94,339.67) --
	( 65.94,339.73) --
	( 65.94,339.79) --
	( 65.94,339.85) --
	( 65.94,339.95) --
	( 65.94,340.05) --
	( 65.94,340.14) --
	( 65.94,340.16) --
	( 65.94,340.25) --
	( 65.94,340.33) --
	( 65.94,340.38) --
	( 65.94,340.49) --
	( 65.94,340.56) --
	( 65.94,340.58) --
	( 65.94,340.70) --
	( 65.94,340.74) --
	( 65.94,340.76) --
	( 65.94,340.80) --
	( 65.94,340.86) --
	( 65.94,341.04) --
	( 65.94,341.08) --
	( 65.94,341.15) --
	( 65.94,341.17) --
	( 65.94,341.24) --
	( 65.94,341.29) --
	( 65.94,341.34) --
	( 65.94,341.38) --
	( 65.94,341.42) --
	( 65.94,341.55) --
	( 65.94,341.60) --
	( 65.94,341.61) --
	( 65.94,341.65) --
	( 65.94,341.71) --
	( 65.94,341.77) --
	( 65.98,341.62) --
	( 65.98,341.65) --
	( 65.98,341.68) --
	( 65.98,341.74) --
	( 65.98,341.76) --
	( 66.03,341.61) --
	( 66.03,341.66) --
	( 66.07,341.55) --
	( 66.07,341.59) --
	( 66.12,341.59) --
	( 66.12,341.63) --
	( 66.12,341.65) --
	( 66.16,341.54) --
	( 66.24,341.55) --
	( 66.24,341.60) --
	( 66.31,341.59) --
	( 66.31,341.65) --
	( 66.31,341.74) --
	( 66.31,341.86) --
	( 66.31,341.89) --
	( 66.31,341.91) --
	( 66.31,341.95) --
	( 66.31,341.96) --
	( 66.31,342.04) --
	( 66.41,341.77) --
	( 66.41,341.82) --
	( 66.41,341.84) --
	( 66.41,341.90) --
	( 66.41,341.93) --
	( 66.41,341.94) --
	( 66.41,341.99) --
	( 66.41,342.02) --
	( 66.41,342.12) --
	( 66.41,342.15) --
	( 66.41,342.16) --
	( 66.41,342.18) --
	( 66.41,342.27) --
	( 66.41,342.29) --
	( 66.41,342.32) --
	( 66.41,342.36) --
	( 66.41,342.39) --
	( 66.41,342.40) --
	( 66.41,342.42) --
	( 66.41,342.49) --
	( 66.41,342.52) --
	( 66.41,342.56) --
	( 66.41,342.59) --
	( 66.41,342.62) --
	( 66.41,342.65) --
	( 66.41,342.68) --
	( 66.41,342.74) --
	( 66.41,342.77) --
	( 66.41,342.80) --
	( 66.41,342.87) --
	( 66.41,342.90) --
	( 66.41,342.90) --
	( 66.41,342.93) --
	( 66.41,342.94) --
	( 66.41,343.00) --
	( 66.45,342.91) --
	( 66.45,342.98) --
	( 66.50,342.88) --
	( 66.50,342.89) --
	( 66.50,342.93) --
	( 66.50,342.96) --
	( 66.50,342.99) --
	( 66.50,343.01) --
	( 66.50,343.04) --
	( 66.50,343.05) --
	( 66.57,342.99) --
	( 66.57,343.04) --
	( 66.65,342.99) --
	( 66.74,342.93) --
	( 66.74,342.98) --
	( 66.74,343.02) --
	( 66.74,343.06) --
	( 66.74,343.09) --
	( 66.74,343.13) --
	( 66.74,343.16) --
	( 66.74,343.19) --
	( 66.74,343.22) --
	( 66.74,343.25) --
	( 66.74,343.27) --
	( 66.74,343.28) --
	( 66.78,343.21) --
	( 66.78,343.23) --
	( 66.78,343.25) --
	( 66.78,343.27) --
	( 66.78,343.30) --
	( 66.78,343.33) --
	( 66.78,343.35) --
	( 66.78,343.37) --
	( 66.78,343.38) --
	( 66.78,343.41) --
	( 66.78,343.43) --
	( 66.78,343.46) --
	( 66.78,343.47) --
	( 66.78,343.48) --
	( 66.78,343.54) --
	( 66.78,343.54) --
	( 66.78,343.55) --
	( 66.78,343.56) --
	( 66.86,343.54) --
	( 66.86,343.55) --
	( 66.86,343.57) --
	( 66.86,343.61) --
	( 66.86,343.63) --
	( 66.86,343.65) --
	( 66.86,343.67) --
	( 66.86,343.70) --
	( 66.86,343.72) --
	( 66.86,343.73) --
	( 66.86,343.75) --
	( 66.86,343.78) --
	( 66.86,343.80) --
	( 66.86,343.83) --
	( 66.86,343.86) --
	( 66.86,343.90) --
	( 66.86,343.93) --
	( 66.86,343.95) --
	( 66.86,343.96) --
	( 66.86,343.99) --
	( 66.86,344.00) --
	( 66.86,344.02) --
	( 66.86,344.04) --
	( 66.86,344.06) --
	( 66.86,344.07) --
	( 66.86,344.08) --
	( 66.86,344.12) --
	( 66.86,344.13) --
	( 66.86,344.14) --
	( 67.00,344.37) --
	( 67.00,344.38) --
	( 67.00,344.40) --
	( 67.00,344.55) --
	( 67.00,344.58) --
	( 67.00,344.59) --
	( 67.00,344.62) --
	( 67.00,344.68) --
	( 67.00,344.70) --
	( 67.00,344.71);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.60,278.53) --
	( 57.13,291.19) --
	( 59.28,296.89) --
	( 59.67,301.75) --
	( 60.57,304.17) --
	( 61.03,306.14) --
	( 61.49,308.21) --
	( 62.08,308.91) --
	( 62.47,309.93) --
	( 62.47,311.16) --
	( 62.83,312.07) --
	( 63.24,312.24) --
	( 63.74,312.63) --
	( 63.81,313.59) --
	( 64.24,313.94) --
	( 64.56,314.75) --
	( 64.82,315.33) --
	( 65.14,315.37) --
	( 65.23,316.27) --
	( 65.27,316.97) --
	( 65.39,317.99) --
	( 65.74,317.95) --
	( 65.78,318.63) --
	( 65.96,319.27) --
	( 65.96,320.06) --
	( 66.11,320.44) --
	( 66.26,321.01) --
	( 66.26,321.57) --
	( 66.41,321.75) --
	( 66.41,322.25) --
	( 66.56,322.53) --
	( 66.56,322.97) --
	( 66.56,323.29) --
	( 66.63,323.47) --
	( 66.80,323.72) --
	( 66.92,324.06) --
	( 66.99,324.27) --
	( 67.04,324.59) --
	( 67.11,324.86) --
	( 67.19,325.06) --
	( 67.19,325.40) --
	( 67.23,325.70) --
	( 67.23,326.11) --
	( 67.28,326.37) --
	( 67.50,326.37) --
	( 67.50,326.54) --
	( 67.70,326.68) --
	( 67.89,326.52) --
	( 67.89,326.87) --
	( 67.89,327.15) --
	( 68.20,327.10) --
	( 68.28,327.26) --
	( 68.40,327.50) --
	( 68.40,327.89) --
	( 68.40,328.24) --
	( 68.44,328.35) --
	( 68.44,328.51) --
	( 68.44,328.82) --
	( 68.53,328.81) --
	( 68.62,329.14) --
	( 68.62,329.35) --
	( 68.86,329.31) --
	( 69.17,329.26) --
	( 69.17,329.68) --
	( 69.22,330.06) --
	( 69.22,330.20) --
	( 69.26,330.36) --
	( 69.26,330.57) --
	( 69.34,330.78) --
	( 69.34,331.11) --
	( 69.38,331.18) --
	( 69.38,331.41) --
	( 69.38,331.79) --
	( 69.61,331.88) --
	( 69.61,332.07) --
	( 69.65,332.20) --
	( 69.73,332.32) --
	( 69.73,332.58) --
	( 69.77,332.64) --
	( 69.77,332.90) --
	( 69.77,333.06) --
	( 69.77,333.22) --
	( 69.85,333.23) --
	( 69.89,333.30) --
	( 69.89,333.56) --
	( 69.89,333.73) --
	( 69.97,333.80) --
	( 70.01,333.82) --
	( 70.01,333.97) --
	( 70.16,333.89) --
	( 70.31,333.81) --
	( 70.31,333.98) --
	( 70.45,334.10) --
	( 70.60,334.20) --
	( 70.60,334.36) --
	( 70.60,334.59) --
	( 70.60,334.75) --
	( 70.60,334.99) --
	( 70.60,335.17) --
	( 70.69,335.09) --
	( 70.98,334.73) --
	( 71.03,334.76) --
	( 71.03,334.90) --
	( 71.03,334.96) --
	( 71.07,334.93) --
	( 71.07,335.04) --
	( 71.07,335.12) --
	( 71.12,335.25) --
	( 71.12,335.46) --
	( 71.19,335.54) --
	( 71.19,335.64) --
	( 71.24,335.76) --
	( 71.29,335.92) --
	( 71.29,336.12) --
	( 71.29,336.20) --
	( 71.29,336.33) --
	( 71.33,336.46) --
	( 71.33,336.57) --
	( 71.48,336.72) --
	( 71.48,336.77) --
	( 71.52,336.83) --
	( 71.60,337.07) --
	( 71.60,337.13) --
	( 71.64,337.28) --
	( 71.64,337.36) --
	( 71.64,337.66) --
	( 71.64,337.78) --
	( 71.72,337.79) --
	( 71.79,337.72) --
	( 71.79,337.85) --
	( 71.79,337.93) --
	( 71.87,338.18) --
	( 71.87,338.24) --
	( 71.87,338.34) --
	( 71.87,338.48) --
	( 71.87,338.58) --
	( 71.94,338.44) --
	( 72.02,338.29) --
	( 72.02,338.41) --
	( 72.02,338.63) --
	( 72.06,338.64) --
	( 72.06,338.70) --
	( 72.06,338.78) --
	( 72.11,338.82) --
	( 72.11,339.00) --
	( 72.11,339.06) --
	( 72.11,339.15) --
	( 72.11,339.35) --
	( 72.11,339.52) --
	( 72.11,339.66) --
	( 72.11,339.80) --
	( 72.11,339.86) --
	( 72.11,339.95) --
	( 72.11,340.07) --
	( 72.15,340.08) --
	( 72.15,340.17) --
	( 72.15,340.34) --
	( 72.15,340.40) --
	( 72.15,340.46) --
	( 72.30,340.49) --
	( 72.30,340.53) --
	( 72.30,340.60) --
	( 72.42,340.59) --
	( 72.42,340.62) --
	( 72.42,340.74) --
	( 72.42,340.86) --
	( 72.42,340.89) --
	( 72.42,340.97) --
	( 72.57,340.85) --
	( 72.71,340.67) --
	( 72.71,340.91) --
	( 72.71,340.93) --
	( 72.71,341.00) --
	( 72.71,341.06) --
	( 72.71,341.19) --
	( 72.71,341.26) --
	( 72.79,341.29) --
	( 72.79,341.45) --
	( 72.79,341.55) --
	( 72.86,341.85) --
	( 72.86,341.92) --
	( 72.86,342.02) --
	( 72.98,341.92) --
	( 73.03,341.98) --
	( 73.03,342.05) --
	( 73.03,342.12) --
	( 73.03,342.22) --
	( 73.08,342.31) --
	( 73.08,342.41) --
	( 73.08,342.50) --
	( 73.08,342.56) --
	( 73.08,342.63) --
	( 73.12,342.70) --
	( 73.27,342.54) --
	( 73.31,342.52) --
	( 73.31,342.54) --
	( 73.31,342.56) --
	( 73.31,342.63) --
	( 73.31,342.64) --
	( 73.31,342.72) --
	( 73.31,342.80) --
	( 73.36,342.83) --
	( 73.36,342.86) --
	( 73.36,342.92) --
	( 73.36,343.11) --
	( 73.36,343.17) --
	( 73.36,343.19) --
	( 73.36,343.26) --
	( 73.40,343.31) --
	( 73.40,343.33) --
	( 73.40,343.43) --
	( 73.40,343.54) --
	( 73.40,343.58) --
	( 73.40,343.63) --
	( 73.40,343.68) --
	( 73.45,343.74) --
	( 73.57,343.60) --
	( 73.57,343.65) --
	( 73.57,343.69) --
	( 73.57,343.71) --
	( 73.57,343.77) --
	( 73.57,343.82) --
	( 73.57,343.87) --
	( 73.57,343.91) --
	( 73.57,343.95) --
	( 73.57,343.97) --
	( 73.57,343.97) --
	( 73.57,343.99) --
	( 73.57,344.01) --
	( 73.57,344.04) --
	( 73.57,344.10) --
	( 73.57,344.15) --
	( 73.57,344.21) --
	( 73.57,344.25) --
	( 73.57,344.28) --
	( 73.57,344.33) --
	( 73.57,344.37) --
	( 73.57,344.48) --
	( 73.57,344.53) --
	( 73.57,344.57) --
	( 73.57,344.64) --
	( 73.57,344.69) --
	( 73.57,344.71) --
	( 73.57,344.74) --
	( 73.61,344.73) --
	( 73.61,344.80) --
	( 73.61,344.89) --
	( 73.61,344.97) --
	( 73.61,345.00) --
	( 73.61,345.01) --
	( 73.61,345.09) --
	( 73.66,345.12) --
	( 73.66,345.18) --
	( 73.66,345.27) --
	( 73.71,345.29) --
	( 73.71,345.31) --
	( 73.71,345.36) --
	( 73.71,345.38) --
	( 73.71,345.41) --
	( 73.71,345.42) --
	( 73.71,345.46) --
	( 73.78,345.46) --
	( 73.78,345.48) --
	( 73.78,345.50) --
	( 73.78,345.52) --
	( 73.78,345.55) --
	( 73.78,345.62) --
	( 73.78,345.63) --
	( 73.78,345.64) --
	( 73.78,345.67) --
	( 73.86,345.67) --
	( 73.86,345.69) --
	( 73.86,345.73) --
	( 73.86,345.76) --
	( 73.90,345.76) --
	( 73.90,345.80) --
	( 74.05,345.65) --
	( 74.05,345.71) --
	( 74.05,345.75) --
	( 74.05,345.78) --
	( 74.19,345.71) --
	( 74.19,345.75) --
	( 74.24,345.75) --
	( 74.24,345.77) --
	( 74.24,345.80) --
	( 74.24,345.83) --
	( 74.24,345.85) --
	( 74.24,345.86) --
	( 74.24,345.87) --
	( 74.24,345.90) --
	( 74.24,345.93) --
	( 74.24,346.01) --
	( 74.24,346.06) --
	( 74.31,346.11) --
	( 74.31,346.15) --
	( 74.31,346.25) --
	( 74.31,346.27) --
	( 74.31,346.29) --
	( 74.46,346.22) --
	( 74.46,346.26) --
	( 74.46,346.37) --
	( 74.46,346.46) --
	( 74.46,346.48) --
	( 74.46,346.54) --
	( 74.46,346.57) --
	( 74.46,346.61) --
	( 74.46,346.62) --
	( 74.46,346.65) --
	( 74.46,346.68) --
	( 74.46,346.77) --
	( 74.46,346.82) --
	( 74.61,346.69) --
	( 74.61,346.72) --
	( 74.61,346.78) --
	( 74.61,346.80) --
	( 74.61,346.87) --
	( 74.61,346.92) --
	( 74.61,346.99) --
	( 74.61,347.04) --
	( 74.61,347.10) --
	( 74.61,347.12) --
	( 74.61,347.16) --
	( 74.61,347.31) --
	( 74.76,346.91) --
	( 74.76,346.97) --
	( 74.76,347.02) --
	( 74.76,347.05) --
	( 74.76,347.16) --
	( 74.76,347.21) --
	( 74.76,347.29) --
	( 74.76,347.45) --
	( 75.05,346.97) --
	( 75.05,347.11) --
	( 75.05,347.19) --
	( 75.05,347.21) --
	( 75.20,347.14) --
	( 75.20,347.23) --
	( 75.20,347.27) --
	( 75.20,347.39) --
	( 75.20,347.44) --
	( 75.20,347.51) --
	( 75.20,347.56) --
	( 75.20,347.63) --
	( 75.20,347.75) --
	( 75.20,347.79) --
	( 75.20,347.84) --
	( 75.35,347.79) --
	( 75.35,347.82) --
	( 75.35,347.87) --
	( 75.35,347.89) --
	( 75.35,347.92) --
	( 75.43,347.78) --
	( 75.43,347.81) --
	( 75.43,347.86) --
	( 75.43,347.91) --
	( 75.43,347.93) --
	( 75.50,347.92) --
	( 75.50,347.95) --
	( 75.65,347.88) --
	( 75.65,347.91) --
	( 75.65,347.95) --
	( 75.65,348.00) --
	( 75.65,348.06) --
	( 75.65,348.12) --
	( 75.65,348.16) --
	( 75.65,348.23) --
	( 75.65,348.28) --
	( 75.65,348.32) --
	( 75.65,348.36) --
	( 75.65,348.43) --
	( 75.65,348.46) --
	( 75.65,348.54) --
	( 75.65,348.62) --
	( 75.65,348.65) --
	( 75.65,348.68) --
	( 75.65,348.70) --
	( 75.65,348.71) --
	( 75.65,348.72) --
	( 75.65,348.76) --
	( 75.65,348.78) --
	( 75.69,348.74) --
	( 75.69,348.77) --
	( 75.69,348.78) --
	( 75.69,348.80) --
	( 75.74,348.62) --
	( 75.74,348.66) --
	( 75.74,348.73) --
	( 75.74,348.78) --
	( 75.81,348.53) --
	( 75.81,348.58) --
	( 75.81,348.68) --
	( 75.81,348.71) --
	( 75.81,348.75) --
	( 75.81,348.80) --
	( 75.81,348.83) --
	( 75.81,348.85) --
	( 75.81,348.88) --
	( 75.81,348.90) --
	( 75.89,348.83);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.53,277.96) --
	( 58.63,289.92) --
	( 60.28,295.52) --
	( 61.28,298.89) --
	( 62.04,301.40) --
	( 62.69,303.64) --
	( 63.59,304.72) --
	( 64.33,305.86) --
	( 64.83,307.77) --
	( 65.73,309.01) --
	( 66.11,310.65) --
	( 66.65,311.17) --
	( 67.18,312.23) --
	( 67.47,313.07) --
	( 67.78,313.82) --
	( 68.23,314.10) --
	( 68.82,314.12) --
	( 69.26,314.89) --
	( 69.86,315.11) --
	( 70.53,314.36) --
	( 70.62,315.12) --
	( 70.79,315.84) --
	( 71.08,316.51) --
	( 71.20,317.04) --
	( 71.44,317.44) --
	( 71.81,317.38) --
	( 72.05,317.55) --
	( 72.25,318.20) --
	( 72.93,317.82) --
	( 73.26,318.20) --
	( 73.57,318.41) --
	( 73.69,318.92) --
	( 73.73,319.57) --
	( 73.82,320.04) --
	( 74.06,320.30) --
	( 74.37,320.18) --
	( 74.49,320.72) --
	( 74.61,321.02) --
	( 74.71,321.48) --
	( 74.75,321.83) --
	( 74.75,322.26) --
	( 74.75,322.49) --
	( 74.83,322.81) --
	( 74.83,323.19) --
	( 75.02,323.18) --
	( 75.02,323.50) --
	( 75.02,323.83) --
	( 75.11,324.11) --
	( 75.15,324.28) --
	( 75.20,324.47) --
	( 75.34,324.74) --
	( 75.47,324.95) --
	( 75.59,325.15) --
	( 75.59,325.49) --
	( 75.67,325.51) --
	( 75.71,325.66) --
	( 75.71,325.92) --
	( 75.89,325.87) --
	( 75.89,326.29) --
	( 75.89,326.58) --
	( 75.94,326.69) --
	( 75.98,326.92) --
	( 76.13,327.26) --
	( 76.13,327.46) --
	( 76.30,327.62) --
	( 76.42,327.86) --
	( 76.46,328.06) --
	( 76.46,328.34) --
	( 76.80,328.52) --
	( 76.92,328.66) --
	( 77.19,328.65) --
	( 77.49,328.73) --
	( 77.53,328.77) --
	( 77.53,328.99) --
	( 77.53,329.21) --
	( 77.68,329.26) --
	( 77.68,329.42) --
	( 77.68,329.52) --
	( 77.91,329.61) --
	( 77.96,329.69) --
	( 77.96,329.77) --
	( 78.15,329.78) --
	( 78.27,329.98) --
	( 78.27,330.26) --
	( 78.35,330.38) --
	( 78.54,330.10) --
	( 78.59,330.17) --
	( 78.59,330.37) --
	( 78.59,330.69) --
	( 78.68,330.81) --
	( 78.68,330.97) --
	( 78.68,331.15) --
	( 78.77,331.16) --
	( 78.77,331.34) --
	( 78.81,331.38) --
	( 78.86,331.59) --
	( 79.10,331.45) --
	( 79.10,331.63) --
	( 79.22,331.59) --
	( 79.29,331.73) --
	( 79.34,331.96) --
	( 79.34,332.10) --
	( 79.43,332.17) --
	( 79.43,332.34) --
	( 79.47,332.65) --
	( 79.47,332.74) --
	( 79.47,332.84) --
	( 79.56,332.85) --
	( 79.56,333.01) --
	( 79.61,332.88) --
	( 79.61,332.95) --
	( 79.66,333.01) --
	( 79.66,333.17) --
	( 79.66,333.23) --
	( 79.89,333.50) --
	( 80.19,333.24) --
	( 80.19,333.39) --
	( 80.24,333.54) --
	( 80.53,333.21) --
	( 80.72,333.09) --
	( 80.87,332.99) --
	( 80.87,333.30) --
	( 80.87,333.42) --
	( 80.91,333.44) --
	( 81.06,333.41) --
	( 81.06,333.73) --
	( 81.11,333.81) --
	( 81.15,334.06) --
	( 81.30,334.03) --
	( 81.43,334.02) --
	( 81.43,334.16) --
	( 81.52,334.27) --
	( 81.57,334.35) --
	( 81.57,334.57) --
	( 81.66,334.61) --
	( 81.71,334.66) --
	( 81.75,334.67) --
	( 81.75,334.74) --
	( 81.84,334.81) --
	( 81.93,334.72) --
	( 82.02,334.71) --
	( 82.07,334.79) --
	( 82.11,334.95) --
	( 82.16,334.94) --
	( 82.16,335.11) --
	( 82.16,335.24) --
	( 82.23,335.14) --
	( 82.47,334.97) --
	( 82.47,335.06) --
	( 82.47,335.25) --
	( 82.52,335.28) --
	( 82.64,335.26) --
	( 82.64,335.37) --
	( 82.64,335.45) --
	( 82.64,335.57) --
	( 82.64,335.82) --
	( 82.64,335.92) --
	( 82.68,335.87) --
	( 82.68,336.01) --
	( 82.68,336.09) --
	( 82.68,336.20) --
	( 82.68,336.45) --
	( 82.68,336.62) --
	( 82.68,336.70) --
	( 82.68,336.86) --
	( 82.68,337.06) --
	( 82.73,337.06) --
	( 82.73,337.19) --
	( 82.73,337.27) --
	( 82.77,337.20) --
	( 82.77,337.27) --
	( 82.77,337.32) --
	( 82.82,337.37) --
	( 82.89,337.49) --
	( 83.03,337.41) --
	( 83.03,337.49) --
	( 83.10,337.48) --
	( 83.10,337.53) --
	( 83.15,337.62) --
	( 83.15,337.67) --
	( 83.19,337.74) --
	( 83.29,337.53) --
	( 83.36,337.47) --
	( 83.36,337.53) --
	( 83.45,337.57) --
	( 83.45,337.68) --
	( 83.50,337.67) --
	( 83.50,337.75) --
	( 83.50,337.88) --
	( 83.54,337.94) --
	( 83.62,337.88) --
	( 83.66,337.92) --
	( 83.66,338.02) --
	( 83.81,337.89) --
	( 83.96,337.86) --
	( 83.96,337.91) --
	( 83.96,338.03) --
	( 84.00,337.99) --
	( 84.00,338.14) --
	( 84.05,338.12) --
	( 84.17,338.07) --
	( 84.31,338.09) --
	( 84.36,338.14) --
	( 84.43,338.04) --
	( 84.48,338.03) --
	( 84.48,338.08) --
	( 84.55,337.98) --
	( 84.60,337.99) --
	( 84.60,338.11) --
	( 84.60,338.20) --
	( 84.64,338.18) --
	( 84.64,338.20) --
	( 84.69,338.20) --
	( 84.69,338.29) --
	( 84.69,338.37) --
	( 84.69,338.42) --
	( 84.69,338.48) --
	( 84.74,338.47) --
	( 84.74,338.52) --
	( 84.78,338.58) --
	( 84.86,338.68) --
	( 84.86,338.79) --
	( 84.95,338.78) --
	( 85.02,338.78) --
	( 85.10,338.72) --
	( 85.14,338.71) --
	( 85.19,338.76) --
	( 85.19,338.81) --
	( 85.19,338.93) --
	( 85.23,338.88) --
	( 85.23,338.96) --
	( 85.23,339.01) --
	( 85.23,339.11) --
	( 85.28,339.15) --
	( 85.32,339.18) --
	( 85.32,339.19) --
	( 85.32,339.31) --
	( 85.37,339.32) --
	( 85.37,339.37) --
	( 85.56,339.20) --
	( 85.56,339.30) --
	( 85.56,339.38) --
	( 85.56,339.48) --
	( 85.56,339.49) --
	( 85.61,339.50) --
	( 85.61,339.58) --
	( 85.61,339.61) --
	( 85.61,339.71) --
	( 85.61,339.75) --
	( 85.65,339.77) --
	( 85.65,339.83) --
	( 85.70,339.76) --
	( 85.70,339.82) --
	( 85.70,340.02) --
	( 85.74,340.05) --
	( 85.83,339.99) --
	( 85.83,340.06) --
	( 85.83,340.13) --
	( 85.83,340.20) --
	( 85.83,340.27) --
	( 86.02,339.88) --
	( 86.02,339.96) --
	( 86.02,339.98) --
	( 86.07,340.06) --
	( 86.07,340.08) --
	( 86.07,340.15) --
	( 86.12,340.21) --
	( 86.19,340.18) --
	( 86.19,340.21) --
	( 86.19,340.27) --
	( 86.34,340.07) --
	( 86.41,340.10) --
	( 86.49,340.08) --
	( 86.56,340.08) --
	( 86.71,339.75) --
	( 86.76,339.74) --
	( 86.80,339.75) --
	( 86.80,339.80) --
	( 86.95,339.68) --
	( 86.95,339.73) --
	( 86.95,339.79) --
	( 86.95,339.83) --
	( 86.95,339.86) --
	( 86.95,339.91) --
	( 86.95,339.99) --
	( 87.02,340.03) --
	( 87.02,340.12) --
	( 87.02,340.24) --
	( 87.02,340.31) --
	( 87.02,340.35) --
	( 87.10,340.34) --
	( 87.10,340.43) --
	( 87.10,340.50) --
	( 87.10,340.57) --
	( 87.10,340.66) --
	( 87.10,340.69) --
	( 87.14,340.70) --
	( 87.24,340.71) --
	( 87.33,340.70) --
	( 87.37,340.71) --
	( 87.51,340.70) --
	( 87.55,340.71) --
	( 87.60,340.67) --
	( 87.64,340.70) --
	( 87.69,340.73) --
	( 87.69,340.77) --
	( 87.73,340.68) --
	( 87.81,340.68) --
	( 87.81,340.82) --
	( 87.81,340.85) --
	( 87.90,340.76) --
	( 87.90,340.86) --
	( 87.97,340.90) --
	( 87.97,340.93) --
	( 88.02,340.97) --
	( 88.02,341.00) --
	( 88.02,341.06) --
	( 88.02,341.11) --
	( 88.02,341.13) --
	( 88.02,341.16) --
	( 88.02,341.21) --
	( 88.02,341.22) --
	( 88.02,341.27) --
	( 88.02,341.30) --
	( 88.06,341.29) --
	( 88.06,341.35) --
	( 88.06,341.39) --
	( 88.06,341.41) --
	( 88.14,341.35) --
	( 88.14,341.36) --
	( 88.14,341.39) --
	( 88.14,341.44) --
	( 88.14,341.52) --
	( 88.19,341.49) --
	( 88.19,341.57) --
	( 88.19,341.60) --
	( 88.19,341.62) --
	( 88.19,341.65) --
	( 88.23,341.62) --
	( 88.23,341.67) --
	( 88.23,341.72) --
	( 88.23,341.75) --
	( 88.23,341.78) --
	( 88.52,341.50) --
	( 88.52,341.51) --
	( 88.52,341.59) --
	( 88.52,341.70) --
	( 88.57,341.67) --
	( 88.57,341.72) --
	( 88.57,341.74) --
	( 88.57,341.77) --
	( 88.57,341.80) --
	( 88.61,341.77) --
	( 88.61,341.81) --
	( 88.61,341.83) --
	( 88.66,341.81) --
	( 88.78,341.64) --
	( 88.78,341.65) --
	( 88.83,341.78) --
	( 88.83,341.83) --
	( 88.83,341.91) --
	( 88.83,341.95) --
	( 88.83,341.97) --
	( 88.83,342.02) --
	( 88.83,342.05) --
	( 88.83,342.09) --
	( 88.90,341.99) --
	( 88.95,341.98) --
	( 88.95,342.03) --
	( 88.95,342.05) --
	( 88.99,341.92) --
	( 89.04,341.79) --
	( 89.17,341.73) --
	( 89.22,341.63) --
	( 89.22,341.68) --
	( 89.49,341.65) --
	( 89.53,341.68) --
	( 89.53,341.74) --
	( 89.61,341.77) --
	( 89.61,341.78) --
	( 89.73,341.80) --
	( 89.73,341.88) --
	( 89.73,341.91) --
	( 89.77,341.87) --
	( 89.77,341.95) --
	( 89.77,342.01) --
	( 89.77,342.03) --
	( 89.77,342.04) --
	( 89.82,342.10) --
	( 89.86,342.11) --
	( 89.91,342.11) --
	( 89.91,342.15) --
	( 89.91,342.16) --
	( 89.91,342.18) --
	( 89.95,342.27) --
	( 89.95,342.34) --
	( 89.95,342.37) --
	( 89.95,342.40) --
	( 89.95,342.45);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.35,280.90) --
	( 59.36,288.25) --
	( 62.52,292.64) --
	( 64.58,297.07) --
	( 66.92,298.40) --
	( 68.23,300.92) --
	( 69.66,301.96) --
	( 70.78,303.13) --
	( 71.93,303.70) --
	( 73.31,303.71) --
	( 73.76,305.05) --
	( 74.79,305.18) --
	( 76.10,305.40) --
	( 76.90,305.89) --
	( 77.65,306.44) --
	( 78.59,306.76) --
	( 79.04,307.56) --
	( 79.42,308.55) --
	( 79.95,309.52) --
	( 80.50,309.93) --
	( 80.97,310.48) --
	( 81.74,310.32) --
	( 82.30,311.25) --
	( 83.08,311.49) --
	( 83.39,312.41) --
	( 84.04,312.65) --
	( 84.30,312.98) --
	( 84.95,313.09) --
	( 85.21,313.99) --
	( 85.69,314.58) --
	( 85.90,315.23) --
	( 86.14,315.68) --
	( 86.38,316.20) --
	( 86.71,316.50) --
	( 86.84,316.81) --
	( 87.05,317.49) --
	( 87.38,317.58) --
	( 87.86,317.88) --
	( 88.14,317.92) --
	( 89.24,317.15) --
	( 89.67,317.48) --
	( 90.00,317.85) --
	( 90.58,317.74) --
	( 90.84,318.13) --
	( 91.45,317.93) --
	( 91.82,318.09) --
	( 92.07,318.01) --
	( 92.43,318.12) --
	( 93.00,317.84) --
	( 93.52,317.69) --
	( 93.79,317.99) --
	( 94.00,317.90) --
	( 94.19,318.25) --
	( 94.59,318.50) --
	( 94.59,318.89) --
	( 94.63,319.15) --
	( 94.96,319.16) --
	( 95.16,319.27) --
	( 95.35,319.51) --
	( 95.44,319.95) --
	( 95.80,319.80) --
	( 96.16,319.71) --
	( 96.25,319.96) --
	( 96.33,320.14) --
	( 96.37,320.51) --
	( 96.57,320.83) --
	( 96.79,320.73) --
	( 97.01,320.89) --
	( 97.35,320.44) --
	( 97.40,320.79) --
	( 97.62,320.83) --
	( 97.62,321.21) --
	( 97.71,321.27) --
	( 97.80,321.52) --
	( 97.92,321.71) --
	( 98.02,321.78) --
	( 98.28,321.83) --
	( 98.66,321.69) --
	( 98.75,321.74) --
	( 98.79,321.94) --
	( 98.88,322.18) --
	( 99.00,322.30) --
	( 99.12,322.35) --
	( 99.35,322.29) --
	( 99.44,322.34) --
	( 99.75,321.98) --
	( 99.75,322.26) --
	( 99.90,322.34) --
	(100.17,322.13) --
	(100.32,322.16) --
	(100.37,322.50) --
	(100.46,322.70) --
	(100.50,322.94) --
	(100.69,322.83) --
	(100.92,322.86) --
	(101.23,322.81) --
	(101.27,323.12) --
	(101.47,323.14) --
	(101.47,323.52) --
	(101.51,323.67) --
	(101.63,323.99) --
	(101.63,324.18) --
	(101.77,324.37) --
	(101.91,324.42) --
	(102.00,324.47) --
	(102.48,323.63) --
	(102.78,323.48) --
	(103.01,323.42) --
	(103.16,323.64) --
	(103.25,323.80) --
	(103.48,323.68) --
	(103.81,323.82) --
	(103.94,324.05) --
	(104.14,324.51) --
	(104.26,324.61) --
	(104.49,324.56) --
	(104.64,324.50) --
	(104.69,324.68) --
	(104.74,324.80) --
	(104.78,324.87) --
	(105.01,324.71) --
	(105.16,324.80) --
	(105.37,324.97) --
	(105.41,325.19) --
	(105.41,325.32) --
	(105.49,325.40) --
	(105.67,325.40) --
	(105.67,325.50) --
	(105.74,325.50) --
	(105.93,325.38) --
	(106.03,325.50) --
	(106.15,325.64) --
	(106.27,325.67) --
	(106.39,325.74) --
	(106.51,325.81) --
	(106.67,325.65) --
	(106.67,325.79) --
	(106.79,325.92) --
	(107.01,325.80) --
	(107.16,325.96) --
	(107.21,325.99) --
	(107.40,326.06) --
	(107.40,326.23) --
	(107.40,326.47) --
	(107.40,326.61) --
	(107.40,326.75) --
	(107.50,326.90) --
	(107.54,326.94) --
	(107.81,326.73) --
	(108.05,326.71) --
	(108.09,326.82) --
	(108.21,326.75) --
	(108.36,326.60) --
	(108.45,326.65) --
	(108.57,326.55) --
	(108.62,326.63) --
	(108.77,326.28) --
	(108.81,326.54) --
	(108.90,326.61) --
	(108.98,326.77) --
	(109.02,326.87) --
	(109.02,327.01) --
	(109.17,327.01) --
	(109.36,327.05) --
	(109.36,327.18) --
	(109.45,327.22) --
	(109.59,327.26) --
	(109.77,327.23) --
	(109.82,327.27) --
	(110.01,327.24) --
	(110.13,327.35) --
	(110.27,327.40) --
	(110.36,327.46) --
	(110.40,327.52) --
	(110.57,327.44) --
	(110.61,327.51) --
	(110.66,327.57) --
	(110.82,327.53) --
	(111.01,327.64) --
	(111.17,327.77) --
	(111.31,327.78) --
	(111.43,327.77) --
	(111.47,327.84) --
	(111.55,327.86) --
	(111.76,327.76) --
	(111.76,327.85) --
	(111.91,327.93) --
	(112.06,327.82) --
	(112.35,327.63) --
	(112.35,327.87) --
	(112.35,327.96) --
	(112.56,327.91) --
	(112.91,327.71) --
	(112.95,327.79) --
	(113.03,327.85) --
	(113.07,327.98) --
	(113.12,328.04) --
	(113.12,328.16) --
	(113.12,328.30) --
	(113.26,328.38) --
	(113.43,328.42) --
	(113.47,328.43) --
	(113.62,328.42) --
	(113.79,328.40) --
	(113.86,328.43) --
	(113.94,328.46) --
	(114.09,328.44) --
	(114.09,328.53) --
	(114.26,328.39) --
	(114.39,328.41) --
	(114.56,328.30) --
	(114.56,328.37) --
	(114.90,327.81) --
	(115.03,327.82) --
	(115.08,327.88) --
	(115.29,327.77) --
	(115.38,327.84) --
	(115.47,327.78) --
	(115.47,327.88) --
	(115.47,328.02) --
	(115.61,328.01) --
	(115.73,327.95) --
	(115.77,327.98) --
	(115.86,327.95) --
	(115.86,328.09) --
	(115.98,328.05) --
	(116.13,327.78) --
	(116.35,327.72) --
	(116.40,327.78) --
	(116.44,327.81) --
	(116.53,327.81) --
	(116.53,327.85) --
	(116.53,327.98) --
	(116.61,327.98) --
	(116.70,328.07) --
	(116.79,328.10) --
	(116.83,328.13) --
	(116.83,328.20) --
	(116.83,328.26) --
	(116.91,328.21) --
	(117.00,328.14) --
	(117.21,328.01) --
	(117.21,328.11) --
	(117.35,328.11) --
	(117.39,328.18) --
	(117.39,328.26) --
	(117.58,328.08) --
	(117.63,328.13) --
	(117.79,327.93) --
	(117.87,327.96) --
	(117.91,328.03) --
	(117.91,328.13) --
	(118.23,327.94) --
	(118.23,328.00) --
	(118.32,328.01) --
	(118.46,327.91) --
	(118.51,327.92) --
	(118.65,327.82) --
	(118.69,327.88) --
	(118.69,327.99) --
	(118.69,328.02) --
	(118.69,328.05) --
	(118.69,328.07) --
	(118.74,328.06) --
	(118.78,328.13) --
	(118.78,328.19) --
	(118.83,328.17) --
	(118.83,328.22) --
	(118.87,328.27) --
	(118.87,328.33) --
	(118.96,328.45) --
	(119.08,328.41) --
	(119.17,328.41) --
	(119.17,328.45) --
	(119.17,328.48) --
	(119.27,328.44) --
	(119.34,328.43) --
	(119.34,328.51) --
	(119.41,328.50) --
	(119.46,328.54) --
	(119.46,328.62) --
	(119.46,328.66) --
	(119.51,328.67) --
	(119.51,328.78) --
	(119.63,328.77) --
	(119.63,328.92) --
	(119.81,328.85) --
	(119.85,328.86) --
	(119.97,328.73) --
	(119.97,328.79) --
	(120.02,328.82) --
	(120.17,328.68) --
	(120.21,328.79) --
	(120.33,328.75) --
	(120.45,328.77) --
	(120.45,328.83) --
	(120.50,328.86) --
	(120.62,328.79) --
	(120.62,328.84) --
	(120.66,328.82) --
	(120.89,328.65) --
	(120.96,328.64) --
	(121.04,328.65) --
	(121.04,328.78) --
	(121.16,328.79) --
	(121.25,328.77) --
	(121.25,328.84) --
	(121.32,328.74) --
	(121.41,328.75) --
	(121.50,328.68) --
	(121.50,328.71) --
	(121.50,328.83) --
	(121.50,328.86) --
	(121.68,328.82) --
	(121.73,328.86) --
	(121.73,328.89) --
	(121.73,328.92) --
	(121.73,328.96) --
	(121.97,328.87) --
	(121.97,329.00) --
	(121.97,329.08) --
	(122.02,329.14) --
	(122.06,329.10) --
	(122.21,328.98) --
	(122.33,328.95) --
	(122.33,329.01) --
	(122.38,329.03) --
	(122.47,329.01) --
	(122.47,329.18) --
	(122.59,329.10) --
	(122.68,329.11) --
	(122.83,328.96) --
	(122.95,328.88) --
	(123.31,328.60) --
	(123.31,328.68) --
	(123.31,328.72) --
	(123.31,328.77) --
	(123.43,328.74) --
	(123.43,328.77) --
	(123.50,328.78) --
	(123.58,328.81) --
	(123.58,328.84) --
	(123.58,328.91) --
	(123.58,328.98) --
	(123.73,328.92) --
	(123.77,328.90) --
	(123.82,328.90) --
	(124.01,328.80) --
	(124.18,328.74) --
	(124.30,328.68) --
	(124.30,328.77) --
	(124.30,328.81) --
	(124.30,328.87) --
	(124.37,328.85) --
	(124.52,328.72) --
	(124.52,328.75) --
	(124.52,328.79) --
	(124.52,328.82) --
	(124.72,328.80) --
	(124.79,328.79) --
	(124.79,328.85) --
	(124.88,328.84) --
	(124.96,328.82) --
	(124.96,328.84) --
	(125.00,328.84) --
	(125.08,328.81) --
	(125.15,328.76) --
	(125.20,328.76) --
	(125.20,328.83) --
	(125.27,328.77) --
	(125.36,328.60) --
	(125.41,328.61) --
	(125.62,328.40) --
	(125.87,328.15) --
	(125.92,328.15) --
	(125.92,328.21) --
	(125.99,328.17) --
	(126.04,328.22) --
	(126.16,328.12) --
	(126.28,328.05) --
	(126.28,328.09) --
	(126.28,328.12) --
	(126.36,328.13) --
	(126.36,328.18) --
	(126.40,328.18) --
	(126.45,328.24) --
	(126.45,328.26) --
	(126.45,328.29) --
	(126.45,328.32) --
	(126.49,328.33) --
	(126.49,328.40) --
	(126.49,328.45) --
	(126.57,328.32) --
	(126.69,328.30) --
	(126.69,328.37) --
	(126.69,328.44) --
	(126.69,328.49) --
	(126.69,328.54) --
	(126.88,328.42);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.74,277.38) --
	( 60.25,285.47) --
	( 64.42,286.44) --
	( 68.45,288.74) --
	( 70.93,291.41) --
	( 73.48,292.64) --
	( 75.42,294.26) --
	( 77.85,294.10) --
	( 79.43,294.41) --
	( 80.96,294.76) --
	( 82.27,296.09) --
	( 83.79,296.37) --
	( 84.82,296.44) --
	( 86.02,296.66) --
	( 87.12,296.72) --
	( 88.17,297.01) --
	( 89.05,296.97) --
	( 89.86,297.99) --
	( 91.01,298.18) --
	( 92.09,298.52) --
	( 92.91,298.87) --
	( 93.47,299.35) --
	( 94.34,299.56) --
	( 95.38,299.65) --
	( 95.92,299.95) --
	( 96.54,300.38) --
	( 97.20,300.58) --
	( 97.96,300.35) --
	( 98.44,300.97) --
	( 98.75,301.28) --
	( 99.28,301.32) --
	( 99.67,301.64) --
	(100.13,301.73) --
	(100.77,301.58) --
	(101.55,301.25) --
	(102.10,301.09) --
	(102.86,300.66) --
	(103.58,300.37) --
	(104.14,300.59) --
	(104.64,300.57) --
	(105.07,300.76) --
	(105.60,300.66) --
	(106.09,300.48) --
	(106.33,300.72) --
	(106.69,301.17) --
	(106.90,301.57) --
	(107.33,301.88) --
	(107.42,302.16) --
	(107.88,302.06) --
	(108.32,301.96) --
	(108.80,301.84) --
	(109.22,301.87) --
	(109.47,302.10) --
	(109.82,301.88) --
	(110.17,302.02) --
	(110.60,301.96) --
	(110.81,302.27) --
	(111.22,302.31) --
	(111.55,302.37) --
	(111.79,302.49) --
	(112.14,302.81) --
	(112.49,302.82) --
	(112.75,302.83) --
	(113.08,302.86) --
	(113.34,303.00) --
	(113.43,303.27) --
	(113.93,303.08) --
	(114.85,302.80) --
	(115.29,302.84) --
	(115.61,302.82) --
	(115.95,303.01) --
	(116.16,303.08) --
	(116.57,303.17) --
	(117.29,302.89) --
	(117.52,302.99) --
	(117.89,303.04) --
	(118.13,303.06) --
	(118.48,303.09) --
	(118.79,303.18) --
	(119.32,303.04) --
	(119.53,303.08) --
	(119.66,303.35) --
	(119.90,303.44) --
	(120.11,303.40) --
	(120.50,303.35) --
	(120.90,303.27) --
	(121.04,303.38) --
	(121.37,303.41) --
	(121.75,303.47) --
	(122.11,303.40) --
	(122.35,303.42) --
	(122.66,303.45) --
	(122.90,303.62) --
	(123.18,303.71) --
	(123.69,303.66) --
	(123.83,303.67) --
	(124.04,303.51) --
	(124.29,303.60) --
	(124.85,303.39) --
	(124.94,303.58) --
	(124.94,303.67) --
	(124.94,303.84) --
	(125.36,303.72) --
	(125.43,303.94) --
	(125.82,303.97) --
	(126.09,304.11) --
	(126.29,304.11) --
	(126.48,304.09) --
	(126.53,304.21) --
	(126.72,304.36) --
	(127.01,304.34) --
	(127.10,304.50) --
	(127.47,304.56) --
	(127.68,304.61) --
	(127.97,304.53) --
	(128.06,304.62) --
	(128.32,304.69) --
	(128.41,304.78) --
	(128.69,304.87) --
	(129.10,304.78) --
	(129.18,304.79) --
	(129.27,304.99) --
	(129.49,305.01) --
	(129.81,304.85) --
	(130.07,304.97) --
	(130.38,305.10) --
	(130.72,304.99) --
	(130.81,305.02) --
	(130.81,305.11) --
	(131.17,305.05) --
	(131.26,305.24) --
	(131.38,305.38) --
	(131.38,305.53) --
	(131.47,305.63) --
	(131.52,305.79) --
	(131.83,305.71) --
	(131.92,305.76) --
	(132.22,305.73) --
	(132.41,305.70) --
	(132.41,305.87) --
	(132.56,305.91) --
	(132.77,305.87) --
	(133.01,305.97) --
	(133.10,305.97) --
	(133.29,305.91) --
	(133.38,306.00) --
	(133.43,306.12) --
	(133.61,306.12) --
	(133.92,305.85) --
	(134.07,305.91) --
	(134.16,305.88) --
	(134.24,305.89) --
	(134.28,305.94) --
	(134.28,306.00) --
	(134.28,306.06) --
	(134.47,306.02) --
	(134.52,306.06) --
	(134.79,305.82) --
	(134.83,305.85) --
	(134.83,305.90) --
	(134.88,306.04) --
	(134.88,306.15) --
	(135.00,306.13) --
	(135.00,306.24) --
	(135.07,306.31) --
	(135.22,306.33) --
	(135.22,306.43) --
	(135.42,306.36) --
	(135.42,306.46) --
	(135.42,306.56) --
	(135.56,306.57) --
	(135.73,306.55) --
	(135.77,306.58) --
	(136.01,306.61) --
	(136.18,306.66) --
	(136.22,306.78) --
	(136.42,306.77) --
	(136.75,306.75) --
	(136.80,306.78) --
	(136.92,306.80) --
	(137.14,306.83) --
	(137.31,306.82) --
	(137.31,306.89) --
	(137.62,306.70) --
	(137.77,306.68) --
	(137.86,306.66) --
	(138.00,306.52) --
	(138.08,306.51) --
	(138.08,306.56) --
	(138.08,306.60) --
	(138.12,306.61) --
	(138.12,306.71) --
	(138.21,306.77) --
	(138.26,306.83) --
	(138.53,306.76) --
	(138.53,306.79) --
	(138.68,306.74) --
	(139.01,306.68) --
	(139.08,306.68) --
	(139.08,306.77) --
	(139.13,306.80) --
	(139.22,306.78) --
	(139.29,306.77) --
	(139.46,306.80) --
	(139.53,306.77) --
	(139.58,306.83) --
	(139.62,306.88) --
	(139.62,306.90) --
	(139.71,306.92) --
	(139.76,306.95) --
	(139.76,306.96) --
	(139.98,306.79) --
	(140.03,306.79) --
	(140.07,306.80) --
	(140.12,306.87) --
	(140.16,306.95) --
	(140.16,306.98) --
	(140.16,307.02) --
	(140.16,307.09) --
	(140.33,307.00) --
	(140.37,307.12) --
	(140.45,307.16) --
	(140.49,307.22) --
	(140.57,307.26) --
	(140.61,307.20) --
	(140.78,307.19) --
	(140.78,307.25) --
	(140.85,307.39) --
	(140.93,307.37) --
	(141.02,307.36) --
	(141.14,307.37) --
	(141.18,307.37) --
	(141.28,307.43) --
	(141.28,307.52) --
	(141.57,307.26) --
	(141.57,307.29) --
	(141.57,307.33) --
	(141.69,307.24) --
	(141.76,307.21) --
	(141.81,307.26) --
	(142.03,307.18) --
	(142.15,307.21) --
	(142.15,307.31) --
	(142.30,307.28) --
	(142.54,307.23) --
	(142.73,307.14) --
	(142.82,307.16) --
	(142.82,307.22) --
	(142.82,307.24) --
	(142.82,307.31) --
	(142.82,307.36) --
	(142.82,307.38) --
	(142.89,307.34) --
	(142.97,307.30) --
	(143.12,307.16) --
	(143.16,307.19) --
	(143.31,307.18) --
	(143.31,307.20) --
	(143.31,307.25) --
	(143.43,307.27) --
	(143.58,307.21) --
	(143.70,307.14) --
	(143.87,307.05) --
	(143.87,307.08) --
	(143.99,307.03) --
	(144.03,307.07) --
	(144.03,307.12) --
	(144.08,307.19) --
	(144.08,307.27) --
	(144.32,307.30) --
	(144.46,307.31) --
	(144.46,307.38) --
	(144.51,307.39) --
	(144.51,307.48) --
	(144.51,307.50) --
	(144.70,307.43) --
	(144.84,307.38) --
	(144.84,307.45) --
	(144.84,307.52) --
	(144.99,307.56) --
	(145.03,307.63) --
	(145.08,307.63) --
	(145.08,307.64) --
	(145.08,307.68) --
	(145.08,307.71) --
	(145.08,307.73) --
	(145.08,307.75) --
	(145.08,307.79) --
	(145.08,307.82) --
	(145.20,307.77) --
	(145.20,307.82) --
	(145.20,307.88) --
	(145.20,307.94) --
	(145.20,307.97) --
	(145.24,307.98) --
	(145.24,307.99) --
	(145.24,308.06) --
	(145.32,308.08) --
	(145.36,308.15) --
	(145.41,308.16) --
	(145.41,308.19) --
	(145.41,308.22) --
	(145.48,308.23) --
	(145.48,308.27) --
	(145.63,308.23) --
	(145.63,308.30) --
	(145.70,308.33) --
	(145.70,308.34) --
	(145.70,308.38) --
	(145.70,308.39) --
	(145.75,308.39) --
	(145.75,308.41) --
	(145.90,308.32) --
	(145.90,308.34) --
	(145.90,308.37) --
	(145.90,308.38) --
	(145.90,308.41) --
	(145.90,308.47) --
	(146.04,308.46) --
	(146.12,308.45) --
	(146.16,308.51) --
	(146.31,308.41) --
	(146.31,308.46) --
	(146.31,308.49) --
	(146.46,308.41) --
	(146.50,308.47) --
	(146.67,308.41) --
	(146.67,308.43) --
	(146.67,308.44) --
	(146.71,308.44) --
	(146.71,308.46) --
	(146.71,308.50) --
	(146.71,308.56) --
	(146.71,308.58) --
	(146.79,308.55) --
	(146.79,308.58) --
	(146.79,308.60) --
	(146.79,308.61) --
	(146.79,308.62) --
	(146.79,308.63) --
	(146.83,308.62) --
	(146.91,308.55) --
	(146.91,308.57) --
	(147.06,308.50) --
	(147.15,308.46) --
	(147.15,308.50) --
	(147.15,308.53) --
	(147.15,308.54) --
	(147.15,308.55) --
	(147.15,308.58) --
	(147.15,308.58) --
	(147.37,308.44) --
	(147.37,308.46) --
	(147.37,308.47) --
	(147.46,308.49) --
	(147.65,308.40) --
	(147.70,308.41) --
	(147.70,308.43) --
	(147.84,308.33) --
	(147.84,308.35) --
	(147.84,308.38) --
	(147.84,308.44) --
	(147.84,308.46) --
	(147.84,308.51) --
	(147.84,308.51) --
	(147.84,308.53) --
	(147.84,308.54) --
	(147.84,308.55) --
	(147.84,308.57) --
	(147.84,308.58) --
	(147.84,308.59) --
	(147.92,308.60) --
	(147.92,308.61) --
	(147.99,308.59) --
	(147.99,308.63) --
	(147.99,308.64) --
	(147.99,308.65) --
	(147.99,308.70) --
	(148.21,308.66) --
	(148.36,308.61) --
	(148.36,308.64) --
	(148.36,308.66) --
	(148.36,308.72) --
	(148.36,308.77) --
	(148.41,308.81) --
	(148.41,308.83) --
	(148.50,308.85) --
	(148.50,308.87) --
	(148.50,308.87) --
	(148.50,308.90) --
	(148.65,308.83) --
	(148.72,308.79) --
	(148.81,308.75) --
	(148.96,308.73) --
	(149.01,308.71) --
	(149.15,308.53) --
	(149.15,308.55) --
	(149.15,308.56) --
	(149.15,308.56);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 58.23,303.88) circle (  1.53);

\path[fill=fillColor] ( 61.39,316.44) circle (  1.53);

\path[fill=fillColor] ( 63.96,331.05) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 61.03,308.53) --
	( 63.09,304.95) --
	( 58.96,304.95) --
	cycle;

\path[fill=fillColor] ( 65.96,321.65) --
	( 68.03,318.08) --
	( 63.90,318.08) --
	cycle;

\path[fill=fillColor] ( 70.60,337.55) --
	( 72.67,333.97) --
	( 68.53,333.97) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 61.16,302.10) --
	( 64.23,302.10) --
	( 64.23,305.17) --
	( 61.16,305.17) --
	cycle;

\path[fill=fillColor] ( 69.67,315.50) --
	( 72.73,315.50) --
	( 72.73,318.57) --
	( 69.67,318.57) --
	cycle;

\path[fill=fillColor] ( 77.68,330.05) --
	( 80.75,330.05) --
	( 80.75,333.12) --
	( 77.68,333.12) --
	cycle;
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.06,300.92) -- ( 70.40,300.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23,298.76) -- ( 68.23,303.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.91,311.49) -- ( 85.24,311.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08,309.33) -- ( 83.08,313.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30,323.52) -- (103.64,323.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47,321.35) -- (101.47,325.69);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.94,291.10) rectangle ( 75.01,294.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.94,291.10) -- ( 75.01,294.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.94,294.17) -- ( 75.01,291.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84,298.11) rectangle ( 96.91,301.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84,298.11) -- ( 96.91,301.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84,301.18) -- ( 96.91,298.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32,301.85) rectangle (126.39,304.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32,301.85) -- (126.39,304.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32,304.92) -- (126.39,301.85);
\end{scope}
\begin{scope}
\path[clip] ( 20.82,148.70) rectangle (166.22,250.91);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.77,246.27) --
	( 35.69,194.65) --
	( 39.33,165.80) --
	( 42.12,153.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.79,246.27) --
	( 54.20,216.79) --
	( 60.47,194.65) --
	( 67.41,178.26) --
	( 75.01,165.80) --
	( 83.28,156.10) --
	( 86.18,153.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,246.27) --
	( 83.28,225.92) --
	( 92.20,208.61) --
	(101.78,194.65) --
	(112.03,183.21) --
	(122.93,173.74) --
	(134.50,165.80) --
	(146.72,159.08) --
	(159.61,153.35) --
	(159.61,153.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.88,246.27) --
	(122.93,230.90) --
	(134.50,216.79) --
	(146.72,204.84) --
	(159.61,194.65) --
	(159.61,194.65);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,222.09) --
	( 27.43,222.09) --
	( 38.00,222.09) --
	( 38.00,213.82) --
	( 43.75,213.82) --
	( 43.75,213.11) --
	( 47.01,213.11) --
	( 47.01,213.01) --
	( 48.58,213.01) --
	( 48.58,201.41) --
	( 49.01,201.41) --
	( 49.01,198.52) --
	( 50.28,198.52) --
	( 50.28,187.01) --
	( 53.54,187.01) --
	( 53.54,159.90) --
	( 54.40,159.90) --
	( 54.40,153.35) --
	( 54.40,153.35) --
	( 27.43,153.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,226.44) --
	( 27.43,226.44) --
	( 37.22,226.44) --
	( 37.22,226.44) --
	( 38.00,226.44) --
	( 38.00,221.47) --
	( 43.61,221.47) --
	( 43.61,220.98) --
	( 48.58,220.98) --
	( 48.58,218.72) --
	( 50.28,218.72) --
	( 50.28,215.63) --
	( 53.54,215.63) --
	( 53.54,213.41) --
	( 54.40,213.41) --
	( 54.40,213.21) --
	( 56.80,213.21) --
	( 56.80,206.33) --
	( 59.15,206.33) --
	( 59.15,205.25) --
	( 59.80,205.25) --
	( 59.80,196.05) --
	( 60.07,196.05) --
	( 60.07,193.10) --
	( 63.33,193.10) --
	( 63.33,186.66) --
	( 65.20,186.66) --
	( 65.20,153.35) --
	( 65.20,153.35) --
	( 27.43,153.35) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,225.51) --
	( 27.43,225.51) --
	( 38.00,225.51) --
	( 38.00,217.64) --
	( 53.54,217.64) --
	( 53.54,215.01) --
	( 56.80,215.01) --
	( 56.80,211.29) --
	( 59.15,211.29) --
	( 59.15,209.98) --
	( 59.80,209.98) --
	( 59.80,207.88) --
	( 63.33,207.88) --
	( 63.33,205.46) --
	( 65.20,205.46) --
	( 65.20,203.12) --
	( 66.59,203.12) --
	( 66.59,202.42) --
	( 69.73,202.42) --
	( 69.73,202.41) --
	( 69.86,202.41) --
	( 69.86,197.39) --
	( 70.59,197.39) --
	( 70.59,189.45) --
	( 73.12,189.45) --
	( 73.12,153.35) --
	( 73.12,153.35) --
	( 27.43,153.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,32,128}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,215.76) --
	( 27.43,215.76) --
	( 38.00,215.76) --
	( 38.00,215.14) --
	( 56.80,215.14) --
	( 56.80,214.77) --
	( 59.15,214.77) --
	( 59.15,214.10) --
	( 63.33,214.10) --
	( 63.33,209.91) --
	( 66.59,209.91) --
	( 66.59,208.43) --
	( 69.73,208.43) --
	( 69.73,208.14) --
	( 69.86,208.14) --
	( 69.86,208.09) --
	( 73.12,208.09) --
	( 73.12,207.71) --
	( 75.99,207.71) --
	( 75.99,201.15) --
	( 76.39,201.15) --
	( 76.39,200.42) --
	( 79.65,200.42) --
	( 79.65,198.56) --
	( 81.38,198.56) --
	( 81.38,190.82) --
	( 82.91,190.82) --
	( 82.91,189.55) --
	( 86.18,189.55) --
	( 86.18,185.72) --
	( 86.78,185.72) --
	( 86.78,182.54) --
	( 89.44,182.54) --
	( 89.44,178.66) --
	( 90.88,178.66) --
	( 90.88,178.08) --
	( 92.17,178.08) --
	( 92.17,157.42) --
	( 92.70,157.42) --
	( 92.70,153.35) --
	( 95.97,153.35) --
	( 95.97,153.35) --
	( 95.97,153.35) --
	( 27.43,153.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,176,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,198.36) --
	( 27.43,198.36) --
	( 38.00,198.36) --
	( 38.00,198.21) --
	( 48.58,198.21) --
	( 48.58,196.36) --
	( 60.07,196.36) --
	( 60.07,196.36) --
	( 69.86,196.36) --
	( 69.86,196.28) --
	( 70.59,196.28) --
	( 70.59,195.59) --
	( 73.12,195.59) --
	( 73.12,195.15) --
	( 75.99,195.15) --
	( 75.99,191.39) --
	( 76.39,191.39) --
	( 76.39,191.39) --
	( 81.38,191.39) --
	( 81.38,191.25) --
	( 86.18,191.25) --
	( 86.18,190.27) --
	( 89.44,190.27) --
	( 89.44,188.69) --
	( 92.17,188.69) --
	( 92.17,187.97) --
	( 92.70,187.97) --
	( 92.70,187.32) --
	( 95.97,187.32) --
	( 95.97,185.53) --
	( 97.57,185.53) --
	( 97.57,185.04) --
	( 99.23,185.04) --
	( 99.23,182.78) --
	(101.45,182.78) --
	(101.45,182.11) --
	(102.50,182.11) --
	(102.50,179.72) --
	(102.96,179.72) --
	(102.96,176.13) --
	(105.76,176.13) --
	(105.76,153.35) --
	(105.76,153.35) --
	( 27.43,153.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,222.09) --
	( 27.43,222.09) --
	( 38.00,222.09) --
	( 38.00,213.82) --
	( 43.75,213.82) --
	( 43.75,213.11) --
	( 47.01,213.11) --
	( 47.01,213.01) --
	( 48.58,213.01) --
	( 48.58,201.41) --
	( 49.01,201.41) --
	( 49.01,198.52) --
	( 50.28,198.52) --
	( 50.28,187.01) --
	( 53.54,187.01) --
	( 53.54,159.90) --
	( 54.40,159.90) --
	( 54.40,153.35) --
	( 54.40,153.35);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,226.44) --
	( 27.43,226.44) --
	( 37.22,226.44) --
	( 37.22,226.44) --
	( 38.00,226.44) --
	( 38.00,221.47) --
	( 43.61,221.47) --
	( 43.61,220.98) --
	( 48.58,220.98) --
	( 48.58,218.72) --
	( 50.28,218.72) --
	( 50.28,215.63) --
	( 53.54,215.63) --
	( 53.54,213.41) --
	( 54.40,213.41) --
	( 54.40,213.21) --
	( 56.80,213.21) --
	( 56.80,206.33) --
	( 59.15,206.33) --
	( 59.15,205.25) --
	( 59.80,205.25) --
	( 59.80,196.05) --
	( 60.07,196.05) --
	( 60.07,193.10) --
	( 63.33,193.10) --
	( 63.33,186.66) --
	( 65.20,186.66) --
	( 65.20,153.35) --
	( 65.20,153.35);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,225.51) --
	( 27.43,225.51) --
	( 38.00,225.51) --
	( 38.00,217.64) --
	( 53.54,217.64) --
	( 53.54,215.01) --
	( 56.80,215.01) --
	( 56.80,211.29) --
	( 59.15,211.29) --
	( 59.15,209.98) --
	( 59.80,209.98) --
	( 59.80,207.88) --
	( 63.33,207.88) --
	( 63.33,205.46) --
	( 65.20,205.46) --
	( 65.20,203.12) --
	( 66.59,203.12) --
	( 66.59,202.42) --
	( 69.73,202.42) --
	( 69.73,202.41) --
	( 69.86,202.41) --
	( 69.86,197.39) --
	( 70.59,197.39) --
	( 70.59,189.45) --
	( 73.12,189.45) --
	( 73.12,153.35) --
	( 73.12,153.35);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,215.76) --
	( 27.43,215.76) --
	( 38.00,215.76) --
	( 38.00,215.14) --
	( 56.80,215.14) --
	( 56.80,214.77) --
	( 59.15,214.77) --
	( 59.15,214.10) --
	( 63.33,214.10) --
	( 63.33,209.91) --
	( 66.59,209.91) --
	( 66.59,208.43) --
	( 69.73,208.43) --
	( 69.73,208.14) --
	( 69.86,208.14) --
	( 69.86,208.09) --
	( 73.12,208.09) --
	( 73.12,207.71) --
	( 75.99,207.71) --
	( 75.99,201.15) --
	( 76.39,201.15) --
	( 76.39,200.42) --
	( 79.65,200.42) --
	( 79.65,198.56) --
	( 81.38,198.56) --
	( 81.38,190.82) --
	( 82.91,190.82) --
	( 82.91,189.55) --
	( 86.18,189.55) --
	( 86.18,185.72) --
	( 86.78,185.72) --
	( 86.78,182.54) --
	( 89.44,182.54) --
	( 89.44,178.66) --
	( 90.88,178.66) --
	( 90.88,178.08) --
	( 92.17,178.08) --
	( 92.17,157.42) --
	( 92.70,157.42) --
	( 92.70,153.35) --
	( 95.97,153.35) --
	( 95.97,153.35) --
	( 95.97,153.35);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,198.36) --
	( 27.43,198.36) --
	( 38.00,198.36) --
	( 38.00,198.21) --
	( 48.58,198.21) --
	( 48.58,196.36) --
	( 60.07,196.36) --
	( 60.07,196.36) --
	( 69.86,196.36) --
	( 69.86,196.28) --
	( 70.59,196.28) --
	( 70.59,195.59) --
	( 73.12,195.59) --
	( 73.12,195.15) --
	( 75.99,195.15) --
	( 75.99,191.39) --
	( 76.39,191.39) --
	( 76.39,191.39) --
	( 81.38,191.39) --
	( 81.38,191.25) --
	( 86.18,191.25) --
	( 86.18,190.27) --
	( 89.44,190.27) --
	( 89.44,188.69) --
	( 92.17,188.69) --
	( 92.17,187.97) --
	( 92.70,187.97) --
	( 92.70,187.32) --
	( 95.97,187.32) --
	( 95.97,185.53) --
	( 97.57,185.53) --
	( 97.57,185.04) --
	( 99.23,185.04) --
	( 99.23,182.78) --
	(101.45,182.78) --
	(101.45,182.11) --
	(102.50,182.11) --
	(102.50,179.72) --
	(102.96,179.72) --
	(102.96,176.13) --
	(105.76,176.13) --
	(105.76,153.35) --
	(105.76,153.35);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.48,167.58) --
	( 49.90,174.70) --
	( 50.48,179.10) --
	( 51.05,181.83) --
	( 51.31,183.84) --
	( 51.72,185.70) --
	( 51.90,187.32) --
	( 52.14,189.04) --
	( 52.14,190.14) --
	( 52.42,191.08) --
	( 52.50,192.37) --
	( 52.54,193.49) --
	( 52.59,194.28) --
	( 52.76,194.94) --
	( 52.83,195.83) --
	( 53.06,196.12) --
	( 53.06,196.87) --
	( 53.10,197.50) --
	( 53.18,198.09) --
	( 53.22,198.53) --
	( 53.30,198.97) --
	( 53.30,199.78) --
	( 53.30,200.16) --
	( 53.34,200.75) --
	( 53.42,201.09) --
	( 53.42,201.45) --
	( 53.57,201.61) --
	( 53.57,202.13) --
	( 53.69,202.41) --
	( 53.69,203.09) --
	( 53.76,203.48) --
	( 53.81,203.85) --
	( 53.81,204.24) --
	( 53.81,204.58) --
	( 53.81,204.84) --
	( 53.85,205.19) --
	( 53.93,205.30) --
	( 53.93,205.56) --
	( 53.93,205.98) --
	( 53.93,206.90) --
	( 53.93,207.22) --
	( 53.97,207.68) --
	( 54.02,207.93) --
	( 54.02,208.14) --
	( 54.02,208.45) --
	( 54.02,208.64) --
	( 54.02,208.89) --
	( 54.02,209.16) --
	( 54.02,209.41) --
	( 54.02,209.58) --
	( 54.02,209.95) --
	( 54.02,210.15) --
	( 54.02,210.37) --
	( 54.17,210.08) --
	( 54.17,210.23) --
	( 54.17,210.37) --
	( 54.17,210.59) --
	( 54.17,210.83) --
	( 54.17,211.04) --
	( 54.17,211.16) --
	( 54.29,211.27) --
	( 54.29,211.49) --
	( 54.29,211.68) --
	( 54.29,211.77) --
	( 54.29,211.96) --
	( 54.29,212.03) --
	( 54.48,211.80) --
	( 54.63,211.74) --
	( 54.63,211.86) --
	( 54.63,211.97) --
	( 54.63,212.10) --
	( 54.63,212.18) --
	( 54.75,212.08) --
	( 54.87,212.15) --
	( 54.87,212.27) --
	( 54.87,212.58) --
	( 55.06,212.43) --
	( 55.06,212.58) --
	( 55.06,212.71) --
	( 55.06,212.80) --
	( 55.06,212.86) --
	( 55.06,212.95) --
	( 55.06,213.03) --
	( 55.14,213.10) --
	( 55.14,213.24) --
	( 55.14,213.36) --
	( 55.14,213.50) --
	( 55.14,213.65) --
	( 55.21,213.73) --
	( 55.21,213.84) --
	( 55.21,213.93) --
	( 55.21,214.05) --
	( 55.21,214.15) --
	( 55.21,214.30) --
	( 55.29,214.32) --
	( 55.29,214.42) --
	( 55.29,214.53) --
	( 55.29,214.61) --
	( 55.29,214.72) --
	( 55.29,214.87) --
	( 55.29,214.94) --
	( 55.44,215.09) --
	( 55.44,215.21) --
	( 55.56,215.06) --
	( 55.56,215.14) --
	( 55.56,215.22) --
	( 55.56,215.38) --
	( 55.56,215.46) --
	( 55.56,215.50) --
	( 55.56,215.64) --
	( 55.65,215.64) --
	( 55.72,215.59) --
	( 55.72,215.75) --
	( 55.72,215.96) --
	( 55.72,216.04) --
	( 55.72,216.10) --
	( 55.72,216.22) --
	( 55.72,216.33) --
	( 55.72,216.43) --
	( 55.80,216.50) --
	( 55.80,216.61) --
	( 55.80,216.75) --
	( 55.87,216.77) --
	( 55.99,216.69) --
	( 55.99,216.88) --
	( 55.99,216.97) --
	( 55.99,217.06) --
	( 56.04,217.12) --
	( 56.04,217.18) --
	( 56.04,217.23) --
	( 56.04,217.30) --
	( 56.04,217.34) --
	( 56.04,217.39) --
	( 56.04,217.42) --
	( 56.04,217.50) --
	( 56.04,217.55) --
	( 56.04,217.60) --
	( 56.04,217.67) --
	( 56.04,217.74) --
	( 56.04,217.86) --
	( 56.04,217.93) --
	( 56.04,217.98) --
	( 56.04,218.01) --
	( 56.04,218.06) --
	( 56.04,218.10) --
	( 56.04,218.18) --
	( 56.08,218.25) --
	( 56.08,218.29) --
	( 56.08,218.32) --
	( 56.08,218.37) --
	( 56.08,218.42) --
	( 56.08,218.46) --
	( 56.08,218.50) --
	( 56.08,218.53) --
	( 56.08,218.64) --
	( 56.08,218.72) --
	( 56.08,218.79) --
	( 56.08,218.83) --
	( 56.08,218.91) --
	( 56.13,218.84) --
	( 56.17,218.75) --
	( 56.17,218.85) --
	( 56.17,218.92) --
	( 56.17,219.01) --
	( 56.17,219.06) --
	( 56.17,219.09) --
	( 56.17,219.13) --
	( 56.17,219.16) --
	( 56.17,219.20) --
	( 56.17,219.27) --
	( 56.17,219.30) --
	( 56.17,219.34) --
	( 56.17,219.36) --
	( 56.17,219.38) --
	( 56.17,219.42) --
	( 56.17,219.53) --
	( 56.17,219.58) --
	( 56.17,219.61) --
	( 56.17,219.67) --
	( 56.17,219.71) --
	( 56.17,219.74) --
	( 56.17,219.76) --
	( 56.17,219.81) --
	( 56.17,220.05) --
	( 56.17,220.07) --
	( 56.37,219.99) --
	( 56.41,220.02) --
	( 56.41,220.04) --
	( 56.41,220.09) --
	( 56.41,220.11) --
	( 56.41,220.17) --
	( 56.49,220.09) --
	( 56.49,220.15) --
	( 56.49,220.21) --
	( 56.49,220.25) --
	( 56.49,220.28) --
	( 56.49,220.35) --
	( 56.49,220.36) --
	( 56.49,220.39) --
	( 56.49,220.42) --
	( 56.49,220.45) --
	( 56.49,220.47) --
	( 56.49,220.50) --
	( 56.49,220.54) --
	( 56.49,220.58) --
	( 56.49,220.60) --
	( 56.49,220.63) --
	( 56.49,220.65) --
	( 56.49,220.69) --
	( 56.49,220.73) --
	( 56.49,220.77) --
	( 56.49,220.80) --
	( 56.49,220.82) --
	( 56.49,220.87) --
	( 56.49,220.90) --
	( 56.49,220.93) --
	( 56.49,220.98) --
	( 56.49,221.02) --
	( 56.49,221.04) --
	( 56.49,221.09) --
	( 56.49,221.12) --
	( 56.49,221.14) --
	( 56.49,221.19) --
	( 56.49,221.25) --
	( 56.49,221.30) --
	( 56.49,221.36) --
	( 56.49,221.38) --
	( 56.63,221.28) --
	( 56.63,221.30) --
	( 56.63,221.31) --
	( 56.63,221.36) --
	( 56.63,221.38) --
	( 56.63,221.40) --
	( 56.63,221.42) --
	( 56.63,221.46) --
	( 56.63,221.49) --
	( 56.63,221.51) --
	( 56.63,221.53) --
	( 56.63,221.55) --
	( 56.63,221.58) --
	( 56.63,221.62) --
	( 56.63,221.68) --
	( 56.63,221.71) --
	( 56.63,221.76) --
	( 56.63,221.78) --
	( 56.63,221.82) --
	( 56.63,221.86) --
	( 56.63,221.89) --
	( 56.63,221.93) --
	( 56.63,221.96) --
	( 56.63,222.00) --
	( 56.63,222.05) --
	( 56.63,222.06) --
	( 56.63,222.10) --
	( 56.63,222.13) --
	( 56.63,222.14) --
	( 56.63,222.19) --
	( 56.78,221.87) --
	( 56.78,221.93) --
	( 56.78,221.97) --
	( 56.78,222.07) --
	( 56.78,222.09) --
	( 56.78,222.14) --
	( 56.78,222.18) --
	( 56.78,222.21) --
	( 56.78,222.23) --
	( 56.86,221.94) --
	( 56.86,222.07) --
	( 56.86,222.13) --
	( 56.86,222.17) --
	( 56.86,222.20) --
	( 56.90,222.20) --
	( 56.90,222.23) --
	( 56.90,222.25) --
	( 56.90,222.29) --
	( 56.90,222.29) --
	( 56.90,222.33) --
	( 56.90,222.37) --
	( 56.90,222.45) --
	( 56.90,222.50) --
	( 56.90,222.55) --
	( 56.90,222.58) --
	( 56.90,222.63) --
	( 56.98,222.47) --
	( 56.98,222.50) --
	( 56.98,222.56) --
	( 56.98,222.63) --
	( 56.98,222.70) --
	( 56.98,222.72) --
	( 56.98,222.74) --
	( 56.98,222.79) --
	( 57.02,222.73) --
	( 57.02,222.78) --
	( 57.10,222.39) --
	( 57.10,222.58) --
	( 57.10,222.62) --
	( 57.14,222.69) --
	( 57.14,222.71) --
	( 57.14,222.80) --
	( 57.14,222.88) --
	( 57.14,222.91) --
	( 57.14,222.96) --
	( 57.14,223.00) --
	( 57.14,223.04) --
	( 57.14,223.10) --
	( 57.14,223.12) --
	( 57.14,223.16) --
	( 57.14,223.18) --
	( 57.14,223.21) --
	( 57.14,223.23) --
	( 57.14,223.29) --
	( 57.22,223.07) --
	( 57.26,223.00) --
	( 57.26,223.05) --
	( 57.26,223.07) --
	( 57.26,223.09) --
	( 57.26,223.13) --
	( 57.26,223.16) --
	( 57.26,223.18) --
	( 57.26,223.23) --
	( 57.38,222.96) --
	( 57.38,223.05) --
	( 57.38,223.06) --
	( 57.38,223.09) --
	( 57.38,223.14) --
	( 57.38,223.16) --
	( 57.38,223.21) --
	( 57.38,223.31) --
	( 57.38,223.39) --
	( 57.38,223.43) --
	( 57.46,223.38) --
	( 57.46,223.41) --
	( 57.46,223.47) --
	( 57.46,223.58) --
	( 57.46,223.68) --
	( 57.46,223.72) --
	( 57.46,223.74) --
	( 57.46,223.76) --
	( 57.46,223.77) --
	( 57.46,223.78) --
	( 57.46,223.81) --
	( 57.46,223.83) --
	( 57.46,223.85) --
	( 57.46,223.90) --
	( 57.46,223.92) --
	( 57.46,223.95) --
	( 57.46,223.98) --
	( 57.46,223.99) --
	( 57.46,224.01) --
	( 57.46,224.01) --
	( 57.46,224.02) --
	( 57.46,224.03) --
	( 57.46,224.07) --
	( 57.46,224.10) --
	( 57.46,224.13) --
	( 57.46,224.15) --
	( 57.46,224.15) --
	( 57.46,224.18) --
	( 57.46,224.20) --
	( 57.46,224.26) --
	( 57.46,224.28) --
	( 57.46,224.29) --
	( 57.46,224.33) --
	( 57.46,224.35) --
	( 57.46,224.38) --
	( 57.46,224.40) --
	( 57.46,224.44) --
	( 57.46,224.45) --
	( 57.46,224.46) --
	( 57.46,224.51) --
	( 57.46,224.53) --
	( 57.46,224.55) --
	( 57.46,224.59) --
	( 57.50,224.55) --
	( 57.50,224.62) --
	( 57.50,224.67) --
	( 57.50,224.73) --
	( 57.50,224.74) --
	( 57.50,224.75) --
	( 57.50,224.80) --
	( 57.50,224.84) --
	( 57.50,224.86) --
	( 57.50,224.87) --
	( 57.50,224.93) --
	( 57.50,224.94) --
	( 57.50,224.96) --
	( 57.50,224.99) --
	( 57.50,224.99) --
	( 57.50,225.00) --
	( 57.50,225.05) --
	( 57.50,225.05) --
	( 57.50,225.07) --
	( 57.50,225.08) --
	( 57.50,225.10) --
	( 57.50,225.14) --
	( 57.50,225.21) --
	( 57.50,225.24) --
	( 57.50,225.25) --
	( 57.50,225.27);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.29,166.12) --
	( 51.65,175.58) --
	( 52.72,180.17) --
	( 54.00,183.01) --
	( 54.48,185.09) --
	( 54.53,188.56) --
	( 54.84,190.28) --
	( 55.40,191.12) --
	( 55.68,192.58) --
	( 56.13,193.75) --
	( 56.65,193.93) --
	( 56.82,194.81) --
	( 57.08,194.96) --
	( 57.35,196.21) --
	( 57.56,196.69) --
	( 57.80,197.61) --
	( 57.85,198.12) --
	( 57.94,198.81) --
	( 58.16,199.22) --
	( 58.16,200.10) --
	( 58.31,200.60) --
	( 58.46,201.14) --
	( 58.61,201.35) --
	( 58.73,201.85) --
	( 58.96,201.75) --
	( 59.10,202.32) --
	( 59.10,202.71) --
	( 59.18,203.12) --
	( 59.40,203.34) --
	( 59.40,203.91) --
	( 59.69,204.37) --
	( 59.91,204.57) --
	( 60.21,204.61) --
	( 60.48,204.65) --
	( 60.67,204.85) --
	( 60.67,205.16) --
	( 60.67,205.60) --
	( 60.67,205.93) --
	( 60.67,206.32) --
	( 60.67,206.64) --
	( 60.67,206.96) --
	( 60.67,207.62) --
	( 60.67,207.95) --
	( 60.71,208.19) --
	( 60.79,208.42) --
	( 61.08,208.26) --
	( 61.38,208.50) --
	( 61.38,208.70) --
	( 61.38,209.18) --
	( 61.52,209.36) --
	( 61.67,209.36) --
	( 61.67,209.64) --
	( 61.67,209.94) --
	( 61.67,210.28) --
	( 61.67,210.48) --
	( 61.67,210.64) --
	( 61.67,210.88) --
	( 61.67,211.01) --
	( 61.67,211.25) --
	( 61.71,211.34) --
	( 61.71,211.46) --
	( 61.71,211.63) --
	( 61.79,211.92) --
	( 61.94,211.96) --
	( 61.94,212.31) --
	( 62.10,212.20) --
	( 62.10,212.42) --
	( 62.10,212.63) --
	( 62.10,212.75) --
	( 62.15,212.86) --
	( 62.15,213.03) --
	( 62.37,213.18) --
	( 62.37,213.30) --
	( 62.37,213.50) --
	( 62.49,213.60) --
	( 62.53,213.60) --
	( 62.53,213.78) --
	( 62.53,213.98) --
	( 62.53,214.18) --
	( 62.53,214.30) --
	( 62.53,214.50) --
	( 62.63,214.71) --
	( 62.63,214.83) --
	( 62.63,214.97) --
	( 62.63,215.16) --
	( 62.63,215.32) --
	( 62.63,215.45) --
	( 62.63,215.51) --
	( 62.67,215.56) --
	( 62.67,215.75) --
	( 62.67,215.88) --
	( 62.82,215.74) --
	( 62.82,215.86) --
	( 62.82,215.95) --
	( 62.86,216.05) --
	( 62.95,216.15) --
	( 62.95,216.28) --
	( 63.00,216.35) --
	( 63.15,216.34) --
	( 63.19,216.53) --
	( 63.19,216.63) --
	( 63.27,216.56) --
	( 63.31,216.64) --
	( 63.31,216.72) --
	( 63.31,217.02) --
	( 63.46,217.01) --
	( 63.46,217.24) --
	( 63.50,217.30) --
	( 63.50,217.43) --
	( 63.50,217.58) --
	( 63.50,217.71) --
	( 63.50,217.83) --
	( 63.50,217.93) --
	( 63.50,218.04) --
	( 63.55,218.06) --
	( 63.59,218.06) --
	( 63.64,218.10) --
	( 63.64,218.30) --
	( 63.79,218.05) --
	( 63.79,218.08) --
	( 63.79,218.22) --
	( 63.79,218.31) --
	( 63.79,218.37) --
	( 63.79,218.52) --
	( 63.83,218.56) --
	( 63.83,218.70) --
	( 63.83,218.81) --
	( 63.83,218.87) --
	( 63.83,218.98) --
	( 63.88,219.00) --
	( 63.88,219.12) --
	( 63.92,219.07) --
	( 63.92,219.17) --
	( 63.92,219.27) --
	( 63.92,219.37) --
	( 63.92,219.44) --
	( 63.92,219.54) --
	( 63.92,219.66) --
	( 63.97,219.64) --
	( 63.97,219.74) --
	( 63.97,219.81) --
	( 63.97,219.87) --
	( 64.06,219.73) --
	( 64.06,219.79) --
	( 64.10,219.80) --
	( 64.10,219.89) --
	( 64.10,219.95) --
	( 64.15,219.92) --
	( 64.15,219.99) --
	( 64.15,220.14) --
	( 64.15,220.18) --
	( 64.15,220.29) --
	( 64.15,220.40) --
	( 64.15,220.52) --
	( 64.15,220.55) --
	( 64.15,220.57) --
	( 64.15,220.64) --
	( 64.15,220.71) --
	( 64.24,220.58) --
	( 64.24,220.66) --
	( 64.24,220.73) --
	( 64.28,220.81) --
	( 64.28,220.86) --
	( 64.28,220.96) --
	( 64.43,220.75) --
	( 64.43,220.83) --
	( 64.43,220.89) --
	( 64.51,220.94) --
	( 64.51,221.11) --
	( 64.55,221.19) --
	( 64.55,221.28) --
	( 64.55,221.30) --
	( 64.55,221.36) --
	( 64.70,221.07) --
	( 64.74,221.13) --
	( 64.74,221.23) --
	( 64.74,221.29) --
	( 64.79,221.21) --
	( 64.79,221.32) --
	( 64.79,221.40) --
	( 64.79,221.44) --
	( 64.79,221.46) --
	( 64.79,221.50) --
	( 64.79,221.59) --
	( 64.79,221.65) --
	( 64.79,221.70) --
	( 64.83,221.72) --
	( 64.83,221.82) --
	( 64.83,221.86) --
	( 64.83,221.96) --
	( 64.83,222.00) --
	( 64.83,222.01) --
	( 64.83,222.09) --
	( 64.83,222.19) --
	( 64.88,222.11) --
	( 64.88,222.16) --
	( 64.88,222.19) --
	( 64.88,222.29) --
	( 64.88,222.39) --
	( 64.88,222.46) --
	( 64.88,222.50) --
	( 64.93,222.51) --
	( 64.93,222.54) --
	( 64.93,222.56) --
	( 64.97,222.60) --
	( 64.97,222.66) --
	( 64.97,222.72) --
	( 64.97,222.74) --
	( 64.97,222.78) --
	( 64.97,222.85) --
	( 64.97,222.90) --
	( 64.97,222.95) --
	( 64.97,223.01) --
	( 64.97,223.03) --
	( 65.05,223.00) --
	( 65.05,223.04) --
	( 65.05,223.08) --
	( 65.05,223.41) --
	( 65.05,223.43) --
	( 65.05,223.45) --
	( 65.05,223.53) --
	( 65.05,223.59) --
	( 65.05,223.70) --
	( 65.09,223.71) --
	( 65.09,223.73) --
	( 65.09,223.77) --
	( 65.09,223.82) --
	( 65.09,223.84) --
	( 65.09,223.89) --
	( 65.14,223.77) --
	( 65.14,223.80) --
	( 65.14,223.85) --
	( 65.18,223.87) --
	( 65.18,223.90) --
	( 65.18,223.94) --
	( 65.18,223.97) --
	( 65.18,224.02) --
	( 65.18,224.04) --
	( 65.18,224.09) --
	( 65.18,224.15) --
	( 65.18,224.18) --
	( 65.18,224.23) --
	( 65.18,224.26) --
	( 65.18,224.29) --
	( 65.18,224.33) --
	( 65.18,224.38) --
	( 65.23,224.30) --
	( 65.23,224.40) --
	( 65.23,224.45) --
	( 65.23,224.52) --
	( 65.23,224.65) --
	( 65.23,224.68) --
	( 65.23,224.73) --
	( 65.23,224.76) --
	( 65.23,224.79) --
	( 65.23,224.81) --
	( 65.23,224.85) --
	( 65.23,224.89) --
	( 65.32,224.81) --
	( 65.32,224.93) --
	( 65.32,224.98) --
	( 65.32,225.07) --
	( 65.32,225.08) --
	( 65.36,225.10) --
	( 65.36,225.10) --
	( 65.44,225.02) --
	( 65.44,225.09) --
	( 65.44,225.14) --
	( 65.44,225.23) --
	( 65.44,225.23) --
	( 65.44,225.33) --
	( 65.44,225.36) --
	( 65.48,225.39) --
	( 65.48,225.48) --
	( 65.48,225.56) --
	( 65.48,225.59) --
	( 65.48,225.63) --
	( 65.48,225.70) --
	( 65.53,225.70) --
	( 65.53,225.80) --
	( 65.53,225.86) --
	( 65.53,225.95) --
	( 65.53,225.99) --
	( 65.53,226.01) --
	( 65.57,226.00) --
	( 65.57,226.05) --
	( 65.57,226.10) --
	( 65.57,226.15) --
	( 65.57,226.18) --
	( 65.57,226.21) --
	( 65.57,226.26) --
	( 65.57,226.35) --
	( 65.57,226.43) --
	( 65.57,226.46) --
	( 65.57,226.51) --
	( 65.57,226.53) --
	( 65.57,226.55) --
	( 65.62,226.56) --
	( 65.62,226.62) --
	( 65.69,226.50) --
	( 65.69,226.59) --
	( 65.74,226.60) --
	( 65.78,226.60) --
	( 65.78,226.64) --
	( 65.83,226.60) --
	( 65.83,226.65) --
	( 65.83,226.68) --
	( 65.83,226.75) --
	( 65.83,226.84) --
	( 65.91,226.84) --
	( 65.91,226.86) --
	( 65.91,226.91) --
	( 65.91,226.98) --
	( 65.91,227.00) --
	( 65.91,227.15) --
	( 65.91,227.17) --
	( 65.91,227.23) --
	( 65.91,227.24) --
	( 65.91,227.28) --
	( 65.91,227.32) --
	( 65.91,227.35) --
	( 65.91,227.41) --
	( 66.05,227.21) --
	( 66.20,227.15) --
	( 66.20,227.36) --
	( 66.20,227.37) --
	( 66.20,227.39) --
	( 66.49,226.77) --
	( 66.49,226.79) --
	( 66.49,226.82) --
	( 66.49,226.87) --
	( 66.49,226.88) --
	( 66.49,226.91) --
	( 66.49,226.94) --
	( 66.49,227.06) --
	( 66.49,227.11) --
	( 66.49,227.17) --
	( 66.49,227.19) --
	( 66.49,227.21) --
	( 66.49,227.26) --
	( 66.54,227.25) --
	( 66.54,227.28) --
	( 66.54,227.32) --
	( 66.54,227.35) --
	( 66.58,227.26) --
	( 66.58,227.33) --
	( 66.73,227.14) --
	( 66.73,227.17) --
	( 66.78,227.18) --
	( 66.78,227.32) --
	( 66.78,227.34) --
	( 66.78,227.35) --
	( 66.78,227.37) --
	( 66.78,227.40) --
	( 66.78,227.50) --
	( 66.85,227.52) --
	( 66.85,227.54) --
	( 66.85,227.57) --
	( 66.85,227.61) --
	( 66.85,227.68) --
	( 66.85,227.75) --
	( 66.85,227.78) --
	( 66.85,227.81) --
	( 66.85,227.81) --
	( 66.85,227.85) --
	( 66.85,227.87) --
	( 66.85,228.01) --
	( 66.85,228.03) --
	( 66.85,228.03) --
	( 66.85,228.05) --
	( 66.85,228.10) --
	( 66.85,228.11) --
	( 66.85,228.13) --
	( 66.85,228.15) --
	( 66.85,228.19) --
	( 66.85,228.22) --
	( 67.00,228.01) --
	( 67.14,227.86) --
	( 67.14,227.87) --
	( 67.14,227.90) --
	( 67.14,227.96) --
	( 67.14,228.00) --
	( 67.14,228.07) --
	( 67.14,228.10) --
	( 67.14,228.17) --
	( 67.14,228.19) --
	( 67.14,228.24) --
	( 67.19,228.28) --
	( 67.19,228.29) --
	( 67.19,228.33) --
	( 67.19,228.36) --
	( 67.19,228.38) --
	( 67.19,228.44) --
	( 67.19,228.44) --
	( 67.19,228.46) --
	( 67.19,228.49) --
	( 67.19,228.53) --
	( 67.19,228.54) --
	( 67.19,228.57);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.30,165.86) --
	( 51.97,176.04) --
	( 54.16,180.85) --
	( 55.61,184.19) --
	( 56.78,186.80) --
	( 57.58,188.69) --
	( 57.79,190.85) --
	( 58.33,192.26) --
	( 59.02,193.42) --
	( 59.68,194.78) --
	( 59.86,195.63) --
	( 60.30,196.39) --
	( 60.63,196.72) --
	( 61.35,196.68) --
	( 61.48,197.38) --
	( 61.79,197.77) --
	( 61.96,198.30) --
	( 62.03,198.90) --
	( 62.52,198.53) --
	( 62.94,198.42) --
	( 63.53,198.50) --
	( 63.53,199.36) --
	( 63.82,199.59) --
	( 63.96,200.60) --
	( 64.01,201.23) --
	( 64.10,201.59) --
	( 64.14,202.17) --
	( 64.19,202.60) --
	( 64.19,203.20) --
	( 64.26,203.56) --
	( 64.26,204.28) --
	( 64.38,204.64) --
	( 64.47,204.84) --
	( 64.59,205.27) --
	( 64.59,205.73) --
	( 64.74,206.37) --
	( 64.89,206.72) --
	( 64.96,206.71) --
	( 65.05,207.11) --
	( 65.05,207.41) --
	( 65.20,207.73) --
	( 65.32,207.84) --
	( 65.32,208.31) --
	( 65.40,208.66) --
	( 65.40,209.05) --
	( 65.40,209.57) --
	( 65.47,209.80) --
	( 65.52,210.10) --
	( 65.52,210.46) --
	( 65.52,210.98) --
	( 65.56,211.23) --
	( 65.61,211.58) --
	( 65.61,211.99) --
	( 65.61,212.53) --
	( 65.61,212.84) --
	( 65.61,213.16) --
	( 65.76,213.23) --
	( 65.80,213.58) --
	( 65.89,213.77) --
	( 66.04,213.84) --
	( 66.09,214.04) --
	( 66.13,214.02) --
	( 66.25,213.91) --
	( 66.25,214.15) --
	( 66.30,214.49) --
	( 66.59,213.36) --
	( 66.64,213.39) --
	( 66.64,213.52) --
	( 66.88,213.78) --
	( 67.03,213.76) --
	( 67.17,213.95) --
	( 67.17,214.17) --
	( 67.17,214.32) --
	( 67.17,214.73) --
	( 67.25,214.93) --
	( 67.25,215.16) --
	( 67.40,215.32) --
	( 67.40,215.56) --
	( 67.47,215.41) --
	( 67.52,215.70) --
	( 67.66,215.82) --
	( 67.66,216.10) --
	( 67.78,216.12) --
	( 67.78,216.40) --
	( 67.78,216.51) --
	( 67.98,216.53) --
	( 68.17,216.47) --
	( 68.17,216.86) --
	( 68.31,216.82) --
	( 68.43,216.81) --
	( 68.43,217.04) --
	( 68.58,217.07) --
	( 68.66,216.94) --
	( 68.73,217.06) --
	( 68.78,217.20) --
	( 69.27,216.66) --
	( 69.27,216.77) --
	( 69.31,216.92) --
	( 69.46,217.02) --
	( 69.46,217.22) --
	( 69.55,217.35) --
	( 69.62,217.23) --
	( 69.85,217.10) --
	( 69.97,217.10) --
	( 70.23,216.79) --
	( 70.23,217.04) --
	( 70.23,217.17) --
	( 70.43,216.87) --
	( 70.57,216.93) --
	( 70.57,217.06) --
	( 70.67,217.10) --
	( 70.67,217.21) --
	( 70.74,217.27) --
	( 70.79,217.41) --
	( 70.91,217.30) --
	( 71.22,217.20) --
	( 71.37,217.56) --
	( 71.51,217.43) --
	( 71.51,217.49) --
	( 71.59,217.58) --
	( 71.59,217.71) --
	( 71.66,217.72) --
	( 71.74,217.83) --
	( 71.74,217.95) --
	( 71.78,218.01) --
	( 71.78,218.13) --
	( 71.78,218.34) --
	( 71.78,218.48) --
	( 71.93,218.42) --
	( 71.93,218.67) --
	( 71.93,218.76) --
	( 71.93,218.90) --
	( 71.93,218.97) --
	( 71.93,219.20) --
	( 71.93,219.39) --
	( 71.93,219.50) --
	( 71.93,219.58) --
	( 71.93,219.77) --
	( 72.00,219.78) --
	( 72.00,219.92) --
	( 72.00,220.10) --
	( 72.05,220.32) --
	( 72.05,220.65) --
	( 72.05,220.96) --
	( 72.09,221.00) --
	( 72.09,221.29) --
	( 72.14,221.18) --
	( 72.29,221.05) --
	( 72.29,221.34) --
	( 72.29,221.48) --
	( 72.33,221.47) --
	( 72.41,221.53) --
	( 72.48,221.58) --
	( 72.48,221.72) --
	( 72.63,221.70) --
	( 72.63,221.81) --
	( 72.63,221.87) --
	( 72.63,221.93) --
	( 72.63,222.02) --
	( 72.67,221.99) --
	( 72.72,222.14) --
	( 72.76,222.15) --
	( 72.76,222.25) --
	( 72.76,222.44) --
	( 72.91,222.44) --
	( 72.91,222.52) --
	( 72.91,222.59) --
	( 73.06,222.53) --
	( 73.21,222.49) --
	( 73.21,222.55) --
	( 73.25,222.87) --
	( 73.25,222.95) --
	( 73.25,222.99) --
	( 73.25,223.09) --
	( 73.25,223.13) --
	( 73.25,223.25) --
	( 73.25,223.34) --
	( 73.25,223.40) --
	( 73.30,223.57) --
	( 73.30,223.62) --
	( 73.30,223.67) --
	( 73.30,223.70) --
	( 73.34,223.78) --
	( 73.42,223.65) --
	( 73.42,223.87) --
	( 73.42,223.91) --
	( 73.46,223.91) --
	( 73.46,223.97) --
	( 73.46,224.14) --
	( 73.46,224.27) --
	( 73.46,224.31) --
	( 73.46,224.34) --
	( 73.46,224.43) --
	( 73.46,224.53) --
	( 73.51,224.56) --
	( 73.51,224.70) --
	( 73.51,224.78) --
	( 73.58,224.71) --
	( 73.58,224.86) --
	( 73.70,224.59) --
	( 73.70,224.68) --
	( 73.70,224.76) --
	( 73.70,224.85) --
	( 73.70,224.91) --
	( 73.70,225.03) --
	( 73.70,225.10) --
	( 73.70,225.16) --
	( 73.70,225.28) --
	( 73.70,225.33) --
	( 73.78,225.43) --
	( 73.78,225.50) --
	( 73.78,225.61) --
	( 73.78,225.65) --
	( 73.82,225.73) --
	( 73.82,225.81) --
	( 73.82,225.86) --
	( 73.87,225.90) --
	( 73.87,225.92) --
	( 73.87,226.04) --
	( 73.87,226.10) --
	( 73.91,226.03) --
	( 73.91,226.10) --
	( 73.91,226.14) --
	( 73.91,226.23) --
	( 73.96,226.16) --
	( 73.96,226.24) --
	( 74.00,226.19) --
	( 74.00,226.21) --
	( 74.00,226.31) --
	( 74.00,226.42) --
	( 74.00,226.47) --
	( 74.00,226.54) --
	( 74.00,226.64) --
	( 74.00,226.70) --
	( 74.00,226.77) --
	( 74.00,226.83) --
	( 74.00,226.89) --
	( 74.00,226.94) --
	( 74.00,227.02) --
	( 74.00,227.08) --
	( 74.00,227.13) --
	( 74.05,227.18) --
	( 74.24,227.05) --
	( 74.24,227.13) --
	( 74.24,227.28) --
	( 74.24,227.31) --
	( 74.24,227.34) --
	( 74.24,227.45) --
	( 74.39,227.29) --
	( 74.43,227.39) --
	( 74.43,227.44) --
	( 74.43,227.60) --
	( 74.43,227.68) --
	( 74.43,227.80) --
	( 74.43,227.85) --
	( 74.43,228.01) --
	( 74.43,228.06) --
	( 74.43,228.12) --
	( 74.43,228.20) --
	( 74.43,228.27) --
	( 74.43,228.30) --
	( 74.48,228.26) --
	( 74.52,228.20) --
	( 74.52,228.28) --
	( 74.52,228.34) --
	( 74.52,228.51) --
	( 74.52,228.60) --
	( 74.52,228.73) --
	( 74.52,228.81) --
	( 74.67,228.66) --
	( 74.67,228.76) --
	( 74.67,228.80) --
	( 74.67,228.85) --
	( 74.67,229.01) --
	( 74.67,229.06) --
	( 74.67,229.13) --
	( 74.67,229.16) --
	( 74.67,229.20) --
	( 74.67,229.25) --
	( 74.67,229.28) --
	( 74.67,229.34) --
	( 74.67,229.36) --
	( 74.67,229.42) --
	( 74.67,229.43) --
	( 74.67,229.48) --
	( 74.72,229.44) --
	( 74.72,229.52) --
	( 74.76,229.42) --
	( 74.76,229.47) --
	( 74.76,229.49) --
	( 74.81,229.31) --
	( 74.85,229.27) --
	( 74.85,229.30) --
	( 74.85,229.35) --
	( 74.85,229.44) --
	( 74.85,229.50) --
	( 74.85,229.54) --
	( 74.85,229.58) --
	( 74.85,229.63) --
	( 74.85,229.65) --
	( 74.85,229.67) --
	( 74.85,229.80) --
	( 74.85,229.88) --
	( 74.85,229.91) --
	( 74.90,229.96) --
	( 74.90,229.97) --
	( 74.90,230.04) --
	( 74.90,230.14) --
	( 74.90,230.18) --
	( 75.12,229.98) --
	( 75.19,229.96) --
	( 75.19,230.00) --
	( 75.19,230.08) --
	( 75.19,230.13) --
	( 75.19,230.20) --
	( 75.19,230.26) --
	( 75.19,230.28) --
	( 75.19,230.31) --
	( 75.19,230.33) --
	( 75.19,230.35) --
	( 75.19,230.37) --
	( 75.19,230.40) --
	( 75.19,230.42) --
	( 75.36,230.10) --
	( 75.36,230.31) --
	( 75.36,230.35) --
	( 75.36,230.47) --
	( 75.36,230.50) --
	( 75.36,230.52) --
	( 75.36,230.56) --
	( 75.36,230.59) --
	( 75.36,230.62) --
	( 75.51,230.47) --
	( 75.51,230.50) --
	( 75.51,230.51) --
	( 75.51,230.54) --
	( 75.51,230.54) --
	( 75.51,230.63) --
	( 75.51,230.67) --
	( 75.51,230.70) --
	( 75.60,230.58) --
	( 75.60,230.59) --
	( 75.69,230.60) --
	( 75.69,230.68) --
	( 75.69,230.70) --
	( 75.84,230.60) --
	( 75.84,230.63) --
	( 75.84,230.65) --
	( 75.88,230.51) --
	( 75.93,230.41) --
	( 75.93,230.44) --
	( 75.93,230.45) --
	( 75.93,230.51) --
	( 75.93,230.57) --
	( 75.93,230.63) --
	( 76.07,230.52) --
	( 76.07,230.58) --
	( 76.16,230.52) --
	( 76.31,230.42) --
	( 76.31,230.48) --
	( 76.36,230.40) --
	( 76.36,230.47) --
	( 76.40,230.48) --
	( 76.40,230.55) --
	( 76.40,230.60) --
	( 76.40,230.65) --
	( 76.40,230.70) --
	( 76.45,230.63) --
	( 76.45,230.68) --
	( 76.45,230.68) --
	( 76.49,230.62) --
	( 76.49,230.69) --
	( 76.49,230.73) --
	( 76.49,230.78) --
	( 76.54,230.78) --
	( 76.58,230.65) --
	( 76.63,230.59) --
	( 76.63,230.60) --
	( 76.63,230.63) --
	( 76.63,230.66) --
	( 76.63,230.70) --
	( 76.67,230.64) --
	( 76.75,230.46) --
	( 76.75,230.52) --
	( 76.94,230.37) --
	( 76.94,230.41) --
	( 76.94,230.42) --
	( 76.94,230.44) --
	( 77.02,230.31) --
	( 77.06,230.13) --
	( 77.23,229.89) --
	( 77.27,229.90) --
	( 77.27,229.96) --
	( 77.27,230.02) --
	( 77.27,230.04) --
	( 77.27,230.07) --
	( 77.27,230.09) --
	( 77.27,230.14) --
	( 77.39,230.04);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.04,162.21) --
	( 55.97,168.64) --
	( 58.47,172.47) --
	( 60.64,175.59) --
	( 62.25,176.71) --
	( 63.46,177.68) --
	( 64.74,178.48) --
	( 66.02,179.39) --
	( 66.82,181.41) --
	( 67.59,182.47) --
	( 68.12,183.47) --
	( 68.52,183.93) --
	( 69.24,184.13) --
	( 69.74,184.77) --
	( 70.25,185.70) --
	( 70.62,186.69) --
	( 71.61,187.17) --
	( 72.21,187.76) --
	( 72.89,188.19) --
	( 73.10,188.77) --
	( 73.53,188.99) --
	( 73.74,189.26) --
	( 74.16,190.18) --
	( 74.72,190.12) --
	( 75.01,190.64) --
	( 75.42,190.77) --
	( 75.68,191.44) --
	( 75.77,192.16) --
	( 75.84,192.99) --
	( 76.14,193.35) --
	( 76.18,194.22) --
	( 76.26,194.81) --
	( 76.38,195.28) --
	( 76.62,195.66) --
	( 76.85,195.83) --
	( 76.97,196.30) --
	( 77.14,196.61) --
	( 77.31,197.11) --
	( 77.62,197.20) --
	( 77.84,197.36) --
	( 78.33,197.36) --
	( 78.49,197.87) --
	( 78.49,198.49) --
	( 78.78,198.87) --
	( 78.94,198.95) --
	( 79.09,199.10) --
	( 79.28,199.28) --
	( 79.42,199.37) --
	( 79.63,199.52) --
	( 80.09,199.10) --
	( 80.09,199.50) --
	( 80.38,199.75) --
	( 80.96,199.52) --
	( 81.25,199.59) --
	( 81.29,200.03) --
	( 81.41,200.15) --
	( 81.41,200.46) --
	( 81.60,200.61) --
	( 81.60,201.08) --
	( 81.72,201.26) --
	( 81.99,201.42) --
	( 82.08,201.78) --
	( 82.37,201.67) --
	( 82.56,201.95) --
	( 82.63,202.29) --
	( 82.68,202.56) --
	( 83.01,202.59) --
	( 83.01,202.81) --
	( 83.08,202.95) --
	( 83.13,203.26) --
	( 83.32,203.33) --
	( 83.51,203.35) --
	( 83.78,203.29) --
	( 83.87,203.28) --
	( 83.87,203.74) --
	( 84.03,203.87) --
	( 84.08,204.16) --
	( 84.23,204.26) --
	( 84.37,204.39) --
	( 84.44,204.56) --
	( 84.53,204.74) --
	( 84.53,204.95) --
	( 84.58,205.14) --
	( 84.67,205.33) --
	( 84.71,205.36) --
	( 84.71,205.51) --
	( 85.00,205.23) --
	( 85.19,204.93) --
	( 85.48,204.81) --
	( 85.48,205.09) --
	( 85.57,205.24) --
	( 85.57,205.68) --
	( 85.65,205.79) --
	( 85.79,205.96) --
	( 85.99,205.81) --
	( 86.08,205.85) --
	( 86.22,205.83) --
	( 86.69,205.31) --
	( 86.83,205.43) --
	( 86.83,205.65) --
	( 86.92,205.76) --
	( 86.92,205.92) --
	( 87.18,205.98) --
	( 87.23,206.15) --
	( 87.23,206.38) --
	( 87.23,206.52) --
	( 87.28,206.78) --
	( 87.28,206.97) --
	( 87.32,207.28) --
	( 87.32,207.43) --
	( 87.40,207.52) --
	( 87.49,207.64) --
	( 87.53,207.83) --
	( 87.62,207.89) --
	( 87.70,207.94) --
	( 87.70,208.05) --
	( 87.74,208.25) --
	( 87.74,208.42) --
	( 87.74,208.58) --
	( 87.74,208.71) --
	( 87.98,208.78) --
	( 88.03,208.91) --
	( 88.03,209.11) --
	( 88.19,208.99) --
	( 88.31,208.95) --
	( 88.36,209.13) --
	( 88.36,209.23) --
	( 88.40,209.28) --
	( 88.40,209.46) --
	( 88.45,209.62) --
	( 88.76,209.02) --
	( 88.91,208.96) --
	( 88.95,209.18) --
	( 88.95,209.36) --
	( 89.00,209.43) --
	( 89.00,209.59) --
	( 89.00,209.79) --
	( 89.00,209.98) --
	( 89.00,210.07) --
	( 89.14,209.78) --
	( 89.14,209.89) --
	( 89.23,210.01) --
	( 89.37,210.02) --
	( 89.37,210.28) --
	( 89.37,210.34) --
	( 89.42,210.51) --
	( 89.46,210.73) --
	( 89.51,210.70) --
	( 89.51,210.82) --
	( 89.51,210.91) --
	( 89.55,210.94) --
	( 89.60,210.92) --
	( 89.64,210.94) --
	( 89.69,210.99) --
	( 89.73,211.06) --
	( 89.73,211.21) --
	( 89.73,211.29) --
	( 89.73,211.44) --
	( 89.82,211.40) --
	( 89.90,211.49) --
	( 89.90,211.65) --
	( 89.94,211.62) --
	( 89.99,211.60) --
	( 89.99,211.73) --
	( 90.23,211.32) --
	( 90.23,211.45) --
	( 90.23,211.58) --
	( 90.23,211.76) --
	( 90.76,210.14) --
	( 90.81,210.25) --
	( 90.81,210.65) --
	( 90.81,210.77) --
	( 90.81,210.97) --
	( 90.88,211.01) --
	( 90.88,211.14) --
	( 90.88,211.26) --
	( 90.96,211.32) --
	( 90.96,211.39) --
	( 90.96,211.47) --
	( 90.96,211.53) --
	( 91.00,211.46) --
	( 91.09,211.46) --
	( 91.17,211.41) --
	( 91.17,211.61) --
	( 91.21,211.69) --
	( 91.48,211.28) --
	( 91.57,211.36) --
	( 91.62,211.42) --
	( 91.66,211.46) --
	( 91.66,211.56) --
	( 91.66,211.81) --
	( 91.75,211.80) --
	( 91.75,211.88) --
	( 91.75,211.99) --
	( 91.80,212.09) --
	( 91.89,212.21) --
	( 91.89,212.33) --
	( 91.89,212.43) --
	( 92.08,212.33) --
	( 92.25,212.31) --
	( 92.25,212.46) --
	( 92.25,212.56) --
	( 92.29,212.60) --
	( 92.29,212.68) --
	( 92.29,212.78) --
	( 92.29,212.84) --
	( 92.34,212.88) --
	( 92.34,212.91) --
	( 92.38,212.93) --
	( 92.46,213.01) --
	( 92.53,213.03) --
	( 92.53,213.20) --
	( 92.61,213.28) --
	( 92.61,213.32) --
	( 92.61,213.41) --
	( 92.75,213.25) --
	( 92.75,213.27) --
	( 92.75,213.32) --
	( 92.75,213.44) --
	( 92.87,213.36) --
	( 92.87,213.44) --
	( 92.95,213.30) --
	( 92.95,213.33) --
	( 92.99,213.35) --
	( 93.04,213.34) --
	( 93.04,213.48) --
	( 93.08,213.48) --
	( 93.16,213.43) --
	( 93.28,213.33) --
	( 93.32,213.33) --
	( 93.47,213.29) --
	( 93.47,213.40) --
	( 93.52,213.39) --
	( 93.52,213.44) --
	( 93.57,213.44) --
	( 93.61,213.43) --
	( 93.73,213.37) --
	( 93.73,213.51) --
	( 93.81,213.55) --
	( 93.85,213.52) --
	( 93.85,213.57) --
	( 93.85,213.66) --
	( 93.90,213.70) --
	( 93.97,213.67) --
	( 93.97,213.76) --
	( 93.97,213.88) --
	( 93.97,213.93) --
	( 94.12,213.75) --
	( 94.12,213.87) --
	( 94.12,213.91) --
	( 94.12,213.96) --
	( 94.12,214.00) --
	( 94.20,214.01) --
	( 94.24,214.12) --
	( 94.24,214.22) --
	( 94.24,214.28) --
	( 94.32,214.28) --
	( 94.32,214.32) --
	( 94.32,214.37) --
	( 94.39,214.37) --
	( 94.44,214.31) --
	( 94.48,214.39) --
	( 94.48,214.53) --
	( 94.56,214.52) --
	( 94.56,214.56) --
	( 94.56,214.59) --
	( 94.69,214.54) --
	( 94.74,214.52) --
	( 94.81,214.50) --
	( 94.86,214.46) --
	( 94.86,214.54) --
	( 94.86,214.56) --
	( 94.86,214.59) --
	( 94.86,214.68) --
	( 94.86,214.71) --
	( 94.93,214.76) --
	( 94.93,214.79) --
	( 94.93,214.83) --
	( 94.98,214.90) --
	( 94.98,214.94) --
	( 94.98,214.97) --
	( 94.98,215.02) --
	( 94.98,215.07) --
	( 94.98,215.12) --
	( 95.02,215.11) --
	( 95.07,215.07) --
	( 95.07,215.12) --
	( 95.07,215.20) --
	( 95.19,215.12) --
	( 95.24,215.15) --
	( 95.36,215.08) --
	( 95.40,215.07) --
	( 95.55,214.98) --
	( 95.60,214.99) --
	( 95.64,215.02) --
	( 95.64,215.06) --
	( 95.69,215.06) --
	( 95.69,215.28) --
	( 95.69,215.33) --
	( 95.78,215.22) --
	( 95.78,215.25) --
	( 95.78,215.28) --
	( 95.78,215.36) --
	( 95.87,215.37) --
	( 95.87,215.39) --
	( 95.87,215.46) --
	( 95.87,215.53) --
	( 95.87,215.58) --
	( 95.91,215.55) --
	( 95.91,215.58) --
	( 95.91,215.64) --
	( 95.91,215.67) --
	( 96.00,215.61) --
	( 96.05,215.59) --
	( 96.05,215.63) --
	( 96.09,215.66) --
	( 96.09,215.70) --
	( 96.09,215.74) --
	( 96.09,215.74) --
	( 96.09,215.77) --
	( 96.09,215.81) --
	( 96.32,215.20) --
	( 96.36,215.20) --
	( 96.36,215.23) --
	( 96.36,215.25) --
	( 96.36,215.28) --
	( 96.44,215.30) --
	( 96.44,215.32) --
	( 96.44,215.39) --
	( 96.44,215.44) --
	( 96.44,215.49) --
	( 96.48,215.49) --
	( 96.48,215.56) --
	( 96.48,215.64) --
	( 96.48,215.65) --
	( 96.56,215.68) --
	( 96.56,215.71) --
	( 96.56,215.72) --
	( 96.56,215.76) --
	( 96.56,215.80) --
	( 96.56,215.87) --
	( 96.56,215.92) --
	( 96.56,215.96) --
	( 96.56,216.00) --
	( 96.56,216.04) --
	( 96.60,215.99) --
	( 96.60,216.02) --
	( 96.65,216.08) --
	( 96.65,216.10) --
	( 96.65,216.13) --
	( 96.69,216.10) --
	( 96.69,216.16) --
	( 96.69,216.17) --
	( 96.69,216.19) --
	( 96.69,216.20) --
	( 96.69,216.28) --
	( 96.69,216.33) --
	( 96.69,216.36) --
	( 96.69,216.39) --
	( 96.69,216.42) --
	( 96.69,216.44) --
	( 96.69,216.44) --
	( 96.77,216.33) --
	( 96.77,216.35) --
	( 97.15,215.83) --
	( 97.15,215.86) --
	( 97.15,216.08) --
	( 97.15,216.12) --
	( 97.15,216.13) --
	( 97.30,216.01) --
	( 97.30,216.02) --
	( 97.45,215.91) --
	( 97.45,215.95) --
	( 97.45,216.03) --
	( 97.49,215.97) --
	( 97.49,216.00) --
	( 97.54,216.04) --
	( 97.58,216.05) --
	( 97.63,215.99) --
	( 97.67,215.91) --
	( 97.82,215.75) --
	( 97.82,215.80) --
	( 97.82,215.86) --
	( 97.86,215.83) --
	( 97.91,215.79) --
	( 97.91,215.83) --
	( 97.91,215.85) --
	( 97.91,215.87) --
	( 98.06,215.71) --
	( 98.06,215.74) --
	( 98.20,215.66) --
	( 98.20,215.67) --
	( 98.20,215.71) --
	( 98.20,215.74) --
	( 98.20,215.77) --
	( 98.20,215.84) --
	( 98.28,215.75) --
	( 98.28,215.77) --
	( 98.28,215.78);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.80,164.11) --
	( 53.39,172.61) --
	( 56.92,175.88) --
	( 59.83,177.39) --
	( 62.17,179.07) --
	( 64.15,180.43) --
	( 65.68,181.89) --
	( 67.57,182.05) --
	( 68.84,183.67) --
	( 69.63,184.19) --
	( 70.22,185.19) --
	( 71.13,185.45) --
	( 72.40,185.33) --
	( 72.69,186.53) --
	( 73.75,186.69) --
	( 74.23,187.78) --
	( 75.10,188.27) --
	( 75.80,188.58) --
	( 76.79,188.15) --
	( 76.98,189.10) --
	( 77.41,188.61) --
	( 77.74,188.68) --
	( 78.56,188.37) --
	( 78.94,188.97) --
	( 79.62,188.91) --
	( 79.87,189.34) --
	( 80.10,190.07) --
	( 80.39,190.56) --
	( 81.03,189.95) --
	( 81.90,190.29) --
	( 82.59,190.17) --
	( 82.79,190.65) --
	( 83.09,190.85) --
	( 83.49,190.94) --
	( 84.12,190.75) --
	( 84.40,190.91) --
	( 84.44,191.10) --
	( 84.67,191.31) --
	( 85.07,191.28) --
	( 85.25,191.75) --
	( 85.47,192.06) --
	( 85.85,191.92) --
	( 86.09,192.14) --
	( 86.50,192.22) --
	( 86.55,192.72) --
	( 86.69,193.07) --
	( 86.93,193.07) --
	( 87.17,193.22) --
	( 87.48,193.15) --
	( 87.79,193.23) --
	( 87.96,193.63) --
	( 88.03,194.20) --
	( 88.26,194.41) --
	( 88.34,194.65) --
	( 88.38,194.85) --
	( 88.72,194.86) --
	( 88.87,195.00) --
	( 89.02,195.10) --
	( 89.45,194.96) --
	( 89.49,195.13) --
	( 89.68,195.16) --
	( 89.97,195.11) --
	( 89.97,195.42) --
	( 89.97,195.71) --
	( 90.02,196.02) --
	( 90.09,196.11) --
	( 90.18,196.22) --
	( 90.18,196.35) --
	( 90.30,196.43) --
	( 90.35,196.50) --
	( 90.42,196.69) --
	( 90.47,196.91) --
	( 90.47,197.11) --
	( 90.56,197.29) --
	( 90.56,197.45) --
	( 90.56,197.60) --
	( 90.61,197.69) --
	( 90.87,197.60) --
	( 91.02,197.62) --
	( 91.14,197.72) --
	( 91.29,197.84) --
	( 91.43,197.87) --
	( 91.50,197.94) --
	( 91.58,198.10) --
	( 91.71,198.12) --
	( 91.86,198.11) --
	( 91.98,198.10) --
	( 91.98,198.27) --
	( 91.98,198.48) --
	( 92.20,198.38) --
	( 92.20,198.57) --
	( 92.28,198.59) --
	( 92.41,198.58) --
	( 92.46,198.78) --
	( 92.46,198.93) --
	( 92.53,199.11) --
	( 92.70,199.01) --
	( 92.70,199.09) --
	( 92.75,199.10) --
	( 92.79,199.26) --
	( 92.79,199.35) --
	( 92.94,199.28) --
	( 92.99,199.58) --
	( 93.13,199.75) --
	( 93.18,199.86) --
	( 93.37,199.70) --
	( 93.37,199.94) --
	( 93.37,200.12) --
	( 93.42,200.32) --
	( 93.54,200.30) --
	( 93.82,200.23) --
	( 93.97,200.33) --
	( 93.97,200.40) --
	( 94.11,200.32) --
	( 94.30,200.23) --
	( 94.45,200.26) --
	( 94.45,200.36) --
	( 94.45,200.46) --
	( 94.54,200.48) --
	( 94.61,200.48) --
	( 94.83,200.42) --
	( 94.83,200.54) --
	( 95.03,200.61) --
	( 95.03,200.68) --
	( 95.08,200.77) --
	( 95.12,200.88) --
	( 95.32,200.91) --
	( 95.39,200.93) --
	( 95.47,200.95) --
	( 95.47,201.06) --
	( 95.47,201.15) --
	( 95.47,201.23) --
	( 95.51,201.34) --
	( 95.66,201.29) --
	( 95.70,201.35) --
	( 95.79,201.35) --
	( 96.11,201.16) --
	( 96.15,201.35) --
	( 96.23,201.45) --
	( 96.23,201.53) --
	( 96.35,201.54) --
	( 96.57,201.46) --
	( 96.64,201.49) --
	( 96.72,201.47) --
	( 96.76,201.51) --
	( 96.76,201.59) --
	( 96.81,201.74) --
	( 96.85,201.81) --
	( 96.85,201.84) --
	( 96.93,201.85) --
	( 97.05,201.83) --
	( 97.05,201.96) --
	( 97.05,202.12) --
	( 97.05,202.16) --
	( 97.05,202.22) --
	( 97.05,202.29) --
	( 97.05,202.38) --
	( 97.12,202.39) --
	( 97.17,202.44) --
	( 97.24,202.36) --
	( 97.29,202.35) --
	( 97.29,202.42) --
	( 97.34,202.57) --
	( 97.49,202.57) --
	( 97.64,202.53) --
	( 97.64,202.57) --
	( 97.71,202.53) --
	( 97.76,202.55) --
	( 97.76,202.58) --
	( 97.98,202.43) --
	( 97.98,202.50) --
	( 98.03,202.62) --
	( 98.03,202.68) --
	( 98.03,202.82) --
	( 98.03,202.92) --
	( 98.03,202.99) --
	( 98.03,203.02) --
	( 98.07,203.01) --
	( 98.15,203.05) --
	( 98.22,203.08) --
	( 98.22,203.12) --
	( 98.22,203.26) --
	( 98.22,203.28) --
	( 98.45,203.21) --
	( 98.45,203.30) --
	( 98.49,203.25) --
	( 98.49,203.30) --
	( 98.57,203.27) --
	( 98.64,203.26) --
	( 98.64,203.32) --
	( 98.64,203.35) --
	( 98.64,203.37) --
	( 98.64,203.39) --
	( 98.69,203.33) --
	( 98.69,203.39) --
	( 98.69,203.42) --
	( 98.69,203.53) --
	( 98.69,203.67) --
	( 98.73,203.68) --
	( 98.85,203.62) --
	( 99.08,203.52) --
	( 99.17,203.42) --
	( 99.17,203.45) --
	( 99.21,203.40) --
	( 99.21,203.43) --
	( 99.26,203.40) --
	( 99.30,203.41) --
	( 99.30,203.47) --
	( 99.47,203.34) --
	( 99.47,203.37) --
	( 99.59,203.38) --
	( 99.63,203.37) --
	( 99.63,203.40) --
	( 99.63,203.46) --
	( 99.71,203.40) --
	( 99.75,203.39) --
	( 99.75,203.44) --
	( 99.80,203.41) --
	( 99.85,203.39) --
	( 99.85,203.41) --
	( 99.85,203.45) --
	( 99.85,203.54) --
	( 99.85,203.57) --
	( 99.85,203.59) --
	( 99.85,203.64) --
	( 99.85,203.67) --
	( 99.85,203.71) --
	( 99.85,203.79) --
	( 99.85,203.91) --
	( 99.85,203.99) --
	( 99.85,204.04) --
	( 99.85,204.10) --
	( 99.85,204.10) --
	( 99.85,204.16) --
	( 99.85,204.20) --
	( 99.85,204.24) --
	( 99.85,204.59) --
	( 99.85,204.62) --
	( 99.89,204.64) --
	( 99.89,204.65) --
	( 99.89,204.68) --
	( 99.98,204.70) --
	(100.06,204.70) --
	(100.10,204.62) --
	(100.10,204.68) --
	(100.15,204.66) --
	(100.15,204.69) --
	(100.15,204.70) --
	(100.19,204.69) --
	(100.27,204.68) --
	(100.27,204.71) --
	(100.31,204.71) --
	(100.36,204.68) --
	(100.43,204.55) --
	(100.43,204.60) --
	(100.43,204.61) --
	(100.43,204.65) --
	(100.51,204.54) --
	(100.51,204.55) --
	(100.58,204.53) --
	(100.58,204.54) --
	(100.58,204.64) --
	(100.58,204.69) --
	(100.58,204.72) --
	(100.58,204.74) --
	(100.63,204.78) --
	(100.63,204.82) --
	(100.67,204.80) --
	(100.67,204.83) --
	(100.67,204.85) --
	(100.67,204.97) --
	(100.67,205.07) --
	(100.72,205.08) --
	(100.76,205.09) --
	(100.76,205.14) --
	(100.76,205.17) --
	(100.76,205.19) --
	(100.76,205.21) --
	(100.76,205.22) --
	(100.81,205.17) --
	(100.96,205.07) --
	(100.96,205.09) --
	(100.96,205.13) --
	(100.96,205.14) --
	(100.96,205.16) --
	(100.96,205.19) --
	(100.96,205.26) --
	(100.96,205.29) --
	(101.11,205.13) --
	(101.18,205.11) --
	(101.26,205.02) --
	(101.33,205.04) --
	(101.33,205.05) --
	(101.41,204.95) --
	(101.41,204.98) --
	(101.41,204.99) --
	(101.41,204.99) --
	(101.45,204.94) --
	(101.45,204.96) --
	(101.50,204.94) --
	(101.50,204.94) --
	(101.54,204.94) --
	(101.54,204.94) --
	(101.54,204.95) --
	(101.54,204.97) --
	(101.69,204.89) --
	(101.69,204.98) --
	(101.69,204.99) --
	(101.84,203.46) --
	(101.84,203.48) --
	(101.91,203.42) --
	(101.91,203.46) --
	(101.91,203.52) --
	(101.96,203.49) --
	(101.96,203.50) --
	(101.96,203.57) --
	(101.96,203.59) --
	(102.03,203.58) --
	(102.03,203.62) --
	(102.03,203.65) --
	(102.03,203.65) --
	(102.11,203.60) --
	(102.11,203.63) --
	(102.11,203.64) --
	(102.15,203.62) --
	(102.15,203.62) --
	(102.23,203.56) --
	(102.27,203.53) --
	(102.27,203.54) --
	(102.27,203.55) --
	(102.27,203.61) --
	(102.27,203.64) --
	(102.35,203.58) --
	(102.35,203.59) --
	(102.39,203.65) --
	(102.39,203.67) --
	(102.39,203.78) --
	(102.39,203.78) --
	(102.48,203.78) --
	(102.48,203.84) --
	(102.48,203.87) --
	(102.48,203.88) --
	(102.48,203.90) --
	(102.63,203.85) --
	(102.63,203.89) --
	(102.63,203.90) --
	(102.63,203.94) --
	(102.63,203.97) --
	(102.68,203.94) --
	(102.68,203.95) --
	(102.68,203.99) --
	(102.68,204.02) --
	(102.68,204.04) --
	(102.68,204.08) --
	(102.68,204.09) --
	(102.68,204.14) --
	(102.68,204.16) --
	(102.72,204.20) --
	(102.72,204.22) --
	(102.77,204.18) --
	(102.77,204.21) --
	(102.77,204.25) --
	(102.77,204.27) --
	(102.77,204.38) --
	(102.77,204.39) --
	(102.77,204.42) --
	(102.77,204.46) --
	(102.77,204.48) --
	(102.77,204.50) --
	(102.77,204.52) --
	(102.77,204.52) --
	(102.77,204.54) --
	(102.77,204.54) --
	(102.77,204.55) --
	(102.81,204.53) --
	(102.81,204.57) --
	(102.86,204.57) --
	(102.86,204.58) --
	(102.93,204.58) --
	(102.93,204.60) --
	(102.93,204.60) --
	(103.01,204.56) --
	(103.08,204.50) --
	(103.08,204.53) --
	(103.08,204.54) --
	(103.08,204.57) --
	(103.08,204.58) --
	(103.08,204.59) --
	(103.08,204.59) --
	(103.08,204.61) --
	(103.08,204.64) --
	(103.08,204.70) --
	(103.08,204.76) --
	(103.17,204.65) --
	(103.17,204.67) --
	(103.17,204.69) --
	(103.17,204.70) --
	(103.17,204.75) --
	(103.17,204.76);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 51.72,185.70) circle (  1.53);

\path[fill=fillColor] ( 53.34,200.75) circle (  1.53);

\path[fill=fillColor] ( 55.29,214.72) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 54.53,190.95) --
	( 56.59,187.37) --
	( 52.46,187.37) --
	cycle;

\path[fill=fillColor] ( 58.73,204.23) --
	( 60.80,200.66) --
	( 56.67,200.66) --
	cycle;

\path[fill=fillColor] ( 63.15,218.72) --
	( 65.21,215.15) --
	( 61.08,215.15) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 56.05,187.16) --
	( 59.11,187.16) --
	( 59.11,190.23) --
	( 56.05,190.23) --
	cycle;

\path[fill=fillColor] ( 62.43,199.06) --
	( 65.49,199.06) --
	( 65.49,202.13) --
	( 62.43,202.13) --
	cycle;

\path[fill=fillColor] ( 67.92,215.48) --
	( 70.99,215.48) --
	( 70.99,218.55) --
	( 67.92,218.55) --
	cycle;
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.29,177.68) -- ( 65.63,177.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.46,175.51) -- ( 63.46,179.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55,190.12) -- ( 76.89,190.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72,187.95) -- ( 74.72,192.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.66,205.43) -- ( 89.00,205.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.83,203.26) -- ( 86.83,207.60);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61,178.90) rectangle ( 65.68,181.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61,178.90) -- ( 65.68,181.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61,181.97) -- ( 65.68,178.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.41,187.44) rectangle ( 80.48,190.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.41,187.44) -- ( 80.48,190.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.41,190.51) -- ( 80.48,187.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21,197.57) rectangle ( 94.28,200.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21,197.57) -- ( 94.28,200.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.21,200.64) -- ( 94.28,197.57);
\end{scope}
\begin{scope}
\path[clip] ( 20.82, 43.49) rectangle (166.22,145.70);
\definecolor{drawColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.77,141.05) --
	( 35.69, 89.43) --
	( 39.33, 60.59) --
	( 42.12, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.79,141.05) --
	( 54.20,111.57) --
	( 60.47, 89.43) --
	( 67.41, 73.05) --
	( 75.01, 60.59) --
	( 83.28, 50.89) --
	( 86.18, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,141.05) --
	( 83.28,120.71) --
	( 92.20,103.40) --
	(101.78, 89.43) --
	(112.03, 78.00) --
	(122.93, 68.53) --
	(134.50, 60.59) --
	(146.72, 53.87) --
	(159.61, 48.13) --
	(159.61, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.88,141.05) --
	(122.93,125.69) --
	(134.50,111.57) --
	(146.72, 99.63) --
	(159.61, 89.43) --
	(159.61, 89.43);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,122.09) --
	( 27.43,122.09) --
	( 38.00,122.09) --
	( 38.00,115.59) --
	( 40.48,115.59) --
	( 40.48,115.36) --
	( 47.01,115.36) --
	( 47.01,114.10) --
	( 48.58,114.10) --
	( 48.58,106.77) --
	( 49.01,106.77) --
	( 49.01,102.74) --
	( 50.28,102.74) --
	( 50.28,100.83) --
	( 53.54,100.83) --
	( 53.54, 96.22) --
	( 54.40, 96.22) --
	( 54.40, 93.82) --
	( 56.80, 93.82) --
	( 56.80, 48.13) --
	( 56.80, 48.13) --
	( 27.43, 48.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,126.79) --
	( 27.43,126.79) --
	( 38.00,126.79) --
	( 38.00,125.32) --
	( 43.61,125.32) --
	( 43.61,125.01) --
	( 48.58,125.01) --
	( 48.58,122.31) --
	( 49.01,122.31) --
	( 49.01,122.31) --
	( 50.28,122.31) --
	( 50.28,120.48) --
	( 53.54,120.48) --
	( 53.54,114.31) --
	( 54.40,114.31) --
	( 54.40,112.41) --
	( 56.80,112.41) --
	( 56.80,107.00) --
	( 59.15,107.00) --
	( 59.15,103.33) --
	( 59.80,103.33) --
	( 59.80, 99.06) --
	( 60.07, 99.06) --
	( 60.07, 97.03) --
	( 63.33, 97.03) --
	( 63.33, 48.13) --
	( 63.33, 48.13) --
	( 27.43, 48.13) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,124.03) --
	( 27.43,124.03) --
	( 38.00,124.03) --
	( 38.00,122.13) --
	( 48.58,122.13) --
	( 48.58,120.59) --
	( 53.54,120.59) --
	( 53.54,119.12) --
	( 54.40,119.12) --
	( 54.40,118.69) --
	( 56.80,118.69) --
	( 56.80,118.05) --
	( 59.15,118.05) --
	( 59.15,117.33) --
	( 59.80,117.33) --
	( 59.80,116.91) --
	( 60.07,116.91) --
	( 60.07,116.15) --
	( 63.33,116.15) --
	( 63.33,116.00) --
	( 65.20,116.00) --
	( 65.20,110.73) --
	( 66.59,110.73) --
	( 66.59,104.91) --
	( 69.73,104.91) --
	( 69.73,103.69) --
	( 69.86,103.69) --
	( 69.86, 99.85) --
	( 70.59, 99.85) --
	( 70.59, 95.79) --
	( 73.12, 95.79) --
	( 73.12, 63.90) --
	( 75.99, 63.90) --
	( 75.99, 48.13) --
	( 75.99, 48.13) --
	( 27.43, 48.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,32,128}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,116.49) --
	( 27.43,116.49) --
	( 38.00,116.49) --
	( 38.00,115.44) --
	( 48.58,115.44) --
	( 48.58,114.65) --
	( 53.54,114.65) --
	( 53.54,113.74) --
	( 56.80,113.74) --
	( 56.80,113.21) --
	( 63.33,113.21) --
	( 63.33,111.64) --
	( 66.59,111.64) --
	( 66.59,110.79) --
	( 69.73,110.79) --
	( 69.73,107.94) --
	( 69.86,107.94) --
	( 69.86,107.89) --
	( 70.59,107.89) --
	( 70.59,106.84) --
	( 73.12,106.84) --
	( 73.12,105.71) --
	( 75.99,105.71) --
	( 75.99, 99.19) --
	( 76.39, 99.19) --
	( 76.39, 97.21) --
	( 79.65, 97.21) --
	( 79.65, 95.81) --
	( 80.30, 95.81) --
	( 80.30, 95.46) --
	( 81.38, 95.46) --
	( 81.38, 90.05) --
	( 86.18, 90.05) --
	( 86.18, 90.05) --
	( 86.78, 90.05) --
	( 86.78, 77.08) --
	( 89.44, 77.08) --
	( 89.44, 48.13) --
	( 89.44, 48.13) --
	( 27.43, 48.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,176,0}

\path[fill=fillColor,fill opacity=0.20] ( 27.43,107.89) --
	( 27.43,107.89) --
	( 73.12,107.89) --
	( 73.12,105.75) --
	( 75.99,105.75) --
	( 75.99,104.26) --
	( 79.65,104.26) --
	( 79.65,102.50) --
	( 81.38,102.50) --
	( 81.38,100.50) --
	( 86.18,100.50) --
	( 86.18, 96.98) --
	( 86.78, 96.98) --
	( 86.78, 92.55) --
	( 90.88, 92.55) --
	( 90.88, 92.47) --
	( 92.17, 92.47) --
	( 92.17, 91.39) --
	( 92.70, 91.39) --
	( 92.70, 87.82) --
	( 97.57, 87.82) --
	( 97.57, 87.72) --
	( 99.23, 87.72) --
	( 99.23, 85.16) --
	(101.45, 85.16) --
	(101.45, 84.21) --
	(102.50, 84.21) --
	(102.50, 82.16) --
	(112.03, 82.16) --
	(112.03, 80.95) --
	(112.29, 80.95) --
	(112.29, 78.66) --
	(113.75, 78.66) --
	(113.75, 76.42) --
	(115.55, 76.42) --
	(115.55, 75.24) --
	(118.81, 75.24) --
	(118.81, 74.74) --
	(119.15, 74.74) --
	(119.15, 48.13) --
	(119.15, 48.13) --
	( 27.43, 48.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,122.09) --
	( 27.43,122.09) --
	( 38.00,122.09) --
	( 38.00,115.59) --
	( 40.48,115.59) --
	( 40.48,115.36) --
	( 47.01,115.36) --
	( 47.01,114.10) --
	( 48.58,114.10) --
	( 48.58,106.77) --
	( 49.01,106.77) --
	( 49.01,102.74) --
	( 50.28,102.74) --
	( 50.28,100.83) --
	( 53.54,100.83) --
	( 53.54, 96.22) --
	( 54.40, 96.22) --
	( 54.40, 93.82) --
	( 56.80, 93.82) --
	( 56.80, 48.13) --
	( 56.80, 48.13);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,126.79) --
	( 27.43,126.79) --
	( 38.00,126.79) --
	( 38.00,125.32) --
	( 43.61,125.32) --
	( 43.61,125.01) --
	( 48.58,125.01) --
	( 48.58,122.31) --
	( 49.01,122.31) --
	( 49.01,122.31) --
	( 50.28,122.31) --
	( 50.28,120.48) --
	( 53.54,120.48) --
	( 53.54,114.31) --
	( 54.40,114.31) --
	( 54.40,112.41) --
	( 56.80,112.41) --
	( 56.80,107.00) --
	( 59.15,107.00) --
	( 59.15,103.33) --
	( 59.80,103.33) --
	( 59.80, 99.06) --
	( 60.07, 99.06) --
	( 60.07, 97.03) --
	( 63.33, 97.03) --
	( 63.33, 48.13) --
	( 63.33, 48.13);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,124.03) --
	( 27.43,124.03) --
	( 38.00,124.03) --
	( 38.00,122.13) --
	( 48.58,122.13) --
	( 48.58,120.59) --
	( 53.54,120.59) --
	( 53.54,119.12) --
	( 54.40,119.12) --
	( 54.40,118.69) --
	( 56.80,118.69) --
	( 56.80,118.05) --
	( 59.15,118.05) --
	( 59.15,117.33) --
	( 59.80,117.33) --
	( 59.80,116.91) --
	( 60.07,116.91) --
	( 60.07,116.15) --
	( 63.33,116.15) --
	( 63.33,116.00) --
	( 65.20,116.00) --
	( 65.20,110.73) --
	( 66.59,110.73) --
	( 66.59,104.91) --
	( 69.73,104.91) --
	( 69.73,103.69) --
	( 69.86,103.69) --
	( 69.86, 99.85) --
	( 70.59, 99.85) --
	( 70.59, 95.79) --
	( 73.12, 95.79) --
	( 73.12, 63.90) --
	( 75.99, 63.90) --
	( 75.99, 48.13) --
	( 75.99, 48.13);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,116.49) --
	( 27.43,116.49) --
	( 38.00,116.49) --
	( 38.00,115.44) --
	( 48.58,115.44) --
	( 48.58,114.65) --
	( 53.54,114.65) --
	( 53.54,113.74) --
	( 56.80,113.74) --
	( 56.80,113.21) --
	( 63.33,113.21) --
	( 63.33,111.64) --
	( 66.59,111.64) --
	( 66.59,110.79) --
	( 69.73,110.79) --
	( 69.73,107.94) --
	( 69.86,107.94) --
	( 69.86,107.89) --
	( 70.59,107.89) --
	( 70.59,106.84) --
	( 73.12,106.84) --
	( 73.12,105.71) --
	( 75.99,105.71) --
	( 75.99, 99.19) --
	( 76.39, 99.19) --
	( 76.39, 97.21) --
	( 79.65, 97.21) --
	( 79.65, 95.81) --
	( 80.30, 95.81) --
	( 80.30, 95.46) --
	( 81.38, 95.46) --
	( 81.38, 90.05) --
	( 86.18, 90.05) --
	( 86.18, 90.05) --
	( 86.78, 90.05) --
	( 86.78, 77.08) --
	( 89.44, 77.08) --
	( 89.44, 48.13) --
	( 89.44, 48.13);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 27.43,107.89) --
	( 27.43,107.89) --
	( 73.12,107.89) --
	( 73.12,105.75) --
	( 75.99,105.75) --
	( 75.99,104.26) --
	( 79.65,104.26) --
	( 79.65,102.50) --
	( 81.38,102.50) --
	( 81.38,100.50) --
	( 86.18,100.50) --
	( 86.18, 96.98) --
	( 86.78, 96.98) --
	( 86.78, 92.55) --
	( 90.88, 92.55) --
	( 90.88, 92.47) --
	( 92.17, 92.47) --
	( 92.17, 91.39) --
	( 92.70, 91.39) --
	( 92.70, 87.82) --
	( 97.57, 87.82) --
	( 97.57, 87.72) --
	( 99.23, 87.72) --
	( 99.23, 85.16) --
	(101.45, 85.16) --
	(101.45, 84.21) --
	(102.50, 84.21) --
	(102.50, 82.16) --
	(112.03, 82.16) --
	(112.03, 80.95) --
	(112.29, 80.95) --
	(112.29, 78.66) --
	(113.75, 78.66) --
	(113.75, 76.42) --
	(115.55, 76.42) --
	(115.55, 75.24) --
	(118.81, 75.24) --
	(118.81, 74.74) --
	(119.15, 74.74) --
	(119.15, 48.13) --
	(119.15, 48.13);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.29, 73.64) --
	( 51.08, 84.40) --
	( 51.94, 88.77) --
	( 52.40, 91.91) --
	( 52.72, 94.22) --
	( 52.86, 95.77) --
	( 53.19, 96.66) --
	( 53.31, 97.95) --
	( 53.39, 98.87) --
	( 53.39, 99.85) --
	( 53.51,100.48) --
	( 53.60,101.15) --
	( 53.64,101.93) --
	( 53.64,102.39) --
	( 53.64,103.08) --
	( 53.69,103.56) --
	( 53.73,104.04) --
	( 53.78,104.46) --
	( 53.83,104.94) --
	( 53.87,105.27) --
	( 53.87,105.65) --
	( 53.87,105.96) --
	( 53.87,106.34) --
	( 53.87,106.62) --
	( 53.87,106.90) --
	( 53.87,107.23) --
	( 53.95,107.44) --
	( 53.95,107.72) --
	( 53.99,107.83) --
	( 53.99,108.17) --
	( 53.99,108.31) --
	( 54.04,108.38) --
	( 54.04,108.69) --
	( 54.11,108.89) --
	( 54.11,109.10) --
	( 54.16,109.17) --
	( 54.16,109.40) --
	( 54.16,109.54) --
	( 54.16,109.69) --
	( 54.16,109.96) --
	( 54.16,110.15) --
	( 54.16,110.42) --
	( 54.16,110.67) --
	( 54.16,110.81) --
	( 54.16,110.99) --
	( 54.23,111.08) --
	( 54.23,111.19) --
	( 54.23,111.31) --
	( 54.23,111.47) --
	( 54.23,111.70) --
	( 54.28,111.74) --
	( 54.37,111.78) --
	( 54.37,111.85) --
	( 54.44,111.89) --
	( 54.44,111.99) --
	( 54.52,112.09) --
	( 54.56,112.12) --
	( 54.56,112.20) --
	( 54.56,112.31) --
	( 54.61,112.32) --
	( 54.61,112.49) --
	( 54.61,112.66) --
	( 54.65,112.72) --
	( 54.65,112.84) --
	( 54.65,112.96) --
	( 54.65,113.12) --
	( 54.65,113.20) --
	( 54.65,113.32) --
	( 54.65,113.48) --
	( 54.65,113.60) --
	( 54.70,113.68) --
	( 54.70,113.80) --
	( 54.70,113.94) --
	( 54.70,114.07) --
	( 54.70,114.28) --
	( 54.70,114.37) --
	( 54.70,114.55) --
	( 54.70,114.72) --
	( 54.70,114.76) --
	( 54.70,115.15) --
	( 54.70,115.35) --
	( 54.70,115.39) --
	( 54.74,115.41) --
	( 54.82,115.64) --
	( 54.82,115.74) --
	( 54.82,115.82) --
	( 54.86,115.97) --
	( 54.86,116.16) --
	( 54.86,116.23) --
	( 54.86,116.32) --
	( 54.86,116.47) --
	( 54.86,116.61) --
	( 54.86,116.71) --
	( 54.86,116.77) --
	( 54.91,116.84) --
	( 54.91,117.04) --
	( 54.91,117.08) --
	( 55.00,117.06) --
	( 55.08,117.09) --
	( 55.08,117.18) --
	( 55.08,117.29) --
	( 55.12,117.34) --
	( 55.12,117.41) --
	( 55.12,117.49) --
	( 55.12,117.57) --
	( 55.20,117.62) --
	( 55.24,117.71) --
	( 55.24,117.77) --
	( 55.24,117.86) --
	( 55.24,117.91) --
	( 55.24,117.98) --
	( 55.24,118.07) --
	( 55.24,118.14) --
	( 55.24,118.21) --
	( 55.32,118.25) --
	( 55.32,118.42) --
	( 55.32,118.48) --
	( 55.32,118.53) --
	( 55.32,118.58) --
	( 55.32,118.63) --
	( 55.32,118.68) --
	( 55.32,118.79) --
	( 55.32,118.93) --
	( 55.32,119.08) --
	( 55.32,119.11) --
	( 55.32,119.14) --
	( 55.32,119.17) --
	( 55.32,119.24) --
	( 55.32,119.28) --
	( 55.32,119.33) --
	( 55.32,119.36) --
	( 55.32,119.40) --
	( 55.39,119.33) --
	( 55.39,119.37) --
	( 55.39,119.42) --
	( 55.39,119.47) --
	( 55.39,119.48) --
	( 55.39,119.51) --
	( 55.39,119.55) --
	( 55.39,119.59) --
	( 55.39,119.65) --
	( 55.39,119.68) --
	( 55.39,119.72) --
	( 55.39,119.76) --
	( 55.39,119.88) --
	( 55.39,119.92) --
	( 55.39,119.97) --
	( 55.39,120.02) --
	( 55.39,120.08) --
	( 55.39,120.20) --
	( 55.39,120.26) --
	( 55.39,120.36) --
	( 55.39,120.40) --
	( 55.39,120.45) --
	( 55.39,120.50) --
	( 55.39,120.51) --
	( 55.44,120.50) --
	( 55.44,120.55) --
	( 55.44,120.59) --
	( 55.44,120.59) --
	( 55.58,120.29) --
	( 55.58,120.31) --
	( 55.58,120.36) --
	( 55.63,120.33) --
	( 55.63,120.35) --
	( 55.63,120.41) --
	( 55.63,120.47) --
	( 55.63,120.50) --
	( 55.63,120.56) --
	( 55.63,120.64) --
	( 55.63,120.69) --
	( 55.63,120.75) --
	( 55.63,120.79) --
	( 55.63,120.83) --
	( 55.63,120.87) --
	( 55.63,120.90) --
	( 55.63,120.96) --
	( 55.63,121.07) --
	( 55.63,121.11) --
	( 55.63,121.22) --
	( 55.63,121.29) --
	( 55.63,121.37) --
	( 55.63,121.47) --
	( 55.63,121.51) --
	( 55.63,121.53) --
	( 55.63,121.56) --
	( 55.63,121.58) --
	( 55.63,121.64) --
	( 55.63,121.66) --
	( 55.63,121.67) --
	( 55.63,121.71) --
	( 55.63,121.74) --
	( 55.63,121.75) --
	( 55.63,121.77) --
	( 55.63,121.78) --
	( 55.63,121.82) --
	( 55.63,121.82) --
	( 55.70,121.74) --
	( 55.70,121.80) --
	( 55.70,121.82) --
	( 55.70,121.86) --
	( 55.70,121.87) --
	( 55.70,121.88) --
	( 55.70,121.90) --
	( 55.70,121.92) --
	( 55.70,121.94) --
	( 55.70,122.00) --
	( 55.70,122.03) --
	( 55.70,122.06) --
	( 55.70,122.09) --
	( 55.70,122.10) --
	( 55.78,122.07) --
	( 55.78,122.08) --
	( 55.78,122.11) --
	( 55.78,122.15) --
	( 55.78,122.18) --
	( 55.78,122.19) --
	( 55.78,122.20) --
	( 55.78,122.23) --
	( 55.78,122.24) --
	( 55.82,122.17) --
	( 55.82,122.19) --
	( 55.82,122.21) --
	( 55.82,122.21) --
	( 55.82,122.22) --
	( 55.82,122.24) --
	( 55.82,122.28) --
	( 55.82,122.30) --
	( 55.82,122.32) --
	( 55.82,122.33) --
	( 55.82,122.34) --
	( 55.90,122.23) --
	( 55.90,122.30) --
	( 55.90,122.32) --
	( 55.90,122.34) --
	( 55.90,122.38) --
	( 55.90,122.40) --
	( 55.90,122.43) --
	( 55.90,122.43) --
	( 55.90,122.48) --
	( 56.05,122.44) --
	( 56.05,122.47) --
	( 56.20,122.41) --
	( 56.20,122.43) --
	( 56.20,122.47) --
	( 56.24,122.48) --
	( 56.24,122.51) --
	( 56.24,122.52) --
	( 56.24,122.53) --
	( 56.24,122.54) --
	( 56.24,122.56) --
	( 56.24,122.59) --
	( 56.24,122.60) --
	( 56.24,122.64) --
	( 56.24,122.64) --
	( 56.24,122.67) --
	( 56.24,122.68) --
	( 56.24,122.70) --
	( 56.24,122.72) --
	( 56.24,122.72) --
	( 56.24,122.74) --
	( 56.24,122.78) --
	( 56.24,122.79) --
	( 56.24,122.82) --
	( 56.24,122.84) --
	( 56.24,122.84) --
	( 56.24,122.88) --
	( 56.24,122.89) --
	( 56.24,122.92) --
	( 56.24,122.94) --
	( 56.24,122.96) --
	( 56.24,123.01) --
	( 56.24,123.04) --
	( 56.24,123.07) --
	( 56.24,123.11) --
	( 56.24,123.12) --
	( 56.24,123.15) --
	( 56.24,123.16) --
	( 56.24,123.19) --
	( 56.24,123.22) --
	( 56.24,123.25) --
	( 56.24,123.26) --
	( 56.29,123.24) --
	( 56.29,123.26) --
	( 56.29,123.27) --
	( 56.29,123.28) --
	( 56.29,123.28) --
	( 56.29,123.33) --
	( 56.29,123.38) --
	( 56.29,123.39) --
	( 56.29,123.40) --
	( 56.29,123.43) --
	( 56.29,123.46) --
	( 56.29,123.46) --
	( 56.29,123.48) --
	( 56.36,123.41) --
	( 56.36,123.42) --
	( 56.36,123.48) --
	( 56.36,123.49) --
	( 56.36,123.50) --
	( 56.36,123.52) --
	( 56.36,123.55) --
	( 56.36,123.56) --
	( 56.36,123.59) --
	( 56.44,123.38) --
	( 56.44,123.39) --
	( 56.44,123.42) --
	( 56.44,123.43) --
	( 56.44,123.44) --
	( 56.44,123.48) --
	( 56.44,123.49) --
	( 56.44,123.50) --
	( 56.44,123.52) --
	( 56.44,123.52) --
	( 56.44,123.55) --
	( 56.44,123.57) --
	( 56.44,123.59) --
	( 56.44,123.60) --
	( 56.44,123.61) --
	( 56.44,123.63) --
	( 56.44,123.64) --
	( 56.44,123.66) --
	( 56.44,123.68) --
	( 56.48,123.64) --
	( 56.48,123.66) --
	( 56.48,123.69) --
	( 56.48,123.72) --
	( 56.48,123.73) --
	( 56.48,123.74) --
	( 56.48,123.77) --
	( 56.48,123.80) --
	( 56.48,123.86) --
	( 56.48,123.88) --
	( 56.48,123.90) --
	( 56.56,123.85) --
	( 56.56,123.86) --
	( 56.56,123.90) --
	( 56.56,123.92) --
	( 56.56,123.94) --
	( 56.56,123.97) --
	( 56.56,123.98) --
	( 56.56,124.00) --
	( 56.56,124.02) --
	( 56.56,124.05) --
	( 56.56,124.07) --
	( 56.56,124.08) --
	( 56.56,124.09) --
	( 56.56,124.11) --
	( 56.56,124.12) --
	( 56.56,124.13) --
	( 56.56,124.14) --
	( 56.56,124.16) --
	( 56.56,124.17) --
	( 56.56,124.18) --
	( 56.56,124.20) --
	( 56.56,124.20) --
	( 56.56,124.22) --
	( 56.56,124.23) --
	( 56.56,124.25) --
	( 56.60,124.06) --
	( 56.60,124.07) --
	( 56.60,124.08) --
	( 56.60,124.11) --
	( 56.60,124.11) --
	( 56.60,124.11) --
	( 56.60,124.13) --
	( 56.60,124.14) --
	( 56.60,124.17) --
	( 56.60,124.18) --
	( 56.60,124.19) --
	( 56.60,124.20) --
	( 56.60,124.21) --
	( 56.60,124.22) --
	( 56.60,124.23) --
	( 56.60,124.24) --
	( 56.60,124.25) --
	( 56.60,124.26) --
	( 56.60,124.26) --
	( 56.60,124.31) --
	( 56.60,124.31) --
	( 56.60,124.32) --
	( 56.60,124.34) --
	( 56.60,124.34) --
	( 56.60,124.36) --
	( 56.60,124.37) --
	( 56.60,124.38) --
	( 56.60,124.40) --
	( 56.60,124.40) --
	( 56.60,124.40) --
	( 56.60,124.41) --
	( 56.60,124.41) --
	( 56.65,124.26) --
	( 56.65,124.29) --
	( 56.65,124.31) --
	( 56.65,124.32) --
	( 56.65,124.35) --
	( 56.65,124.36) --
	( 56.65,124.37) --
	( 56.65,124.38);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.59, 68.32) --
	( 51.89, 79.93) --
	( 53.11, 85.20) --
	( 53.91, 88.89) --
	( 54.42, 91.64) --
	( 54.75, 93.44) --
	( 54.90, 95.22) --
	( 55.20, 96.07) --
	( 55.59, 97.31) --
	( 55.83, 98.12) --
	( 56.29, 98.65) --
	( 56.41, 99.76) --
	( 56.56,100.52) --
	( 56.68,101.18) --
	( 56.84,101.94) --
	( 57.11,102.47) --
	( 57.26,103.19) --
	( 57.46,104.01) --
	( 57.69,104.26) --
	( 57.69,104.64) --
	( 57.69,105.09) --
	( 57.81,105.23) --
	( 57.86,105.71) --
	( 57.90,106.08) --
	( 57.90,106.43) --
	( 57.90,106.85) --
	( 57.90,107.16) --
	( 57.90,107.43) --
	( 57.90,107.99) --
	( 57.95,108.24) --
	( 58.24,107.86) --
	( 58.24,108.19) --
	( 58.24,108.48) --
	( 58.36,108.79) --
	( 58.36,109.07) --
	( 58.44,109.35) --
	( 58.48,109.64) --
	( 58.48,109.89) --
	( 58.56,109.94) --
	( 58.71,110.09) --
	( 58.83,110.14) --
	( 58.83,110.54) --
	( 58.90,110.74) --
	( 58.95,111.02) --
	( 59.02,111.29) --
	( 59.02,111.44) --
	( 59.02,111.65) --
	( 59.02,111.88) --
	( 59.02,112.12) --
	( 59.07,112.40) --
	( 59.07,112.61) --
	( 59.07,112.86) --
	( 59.07,113.04) --
	( 59.07,113.25) --
	( 59.07,113.41) --
	( 59.07,113.58) --
	( 59.07,113.71) --
	( 59.07,113.81) --
	( 59.07,114.03) --
	( 59.07,114.14) --
	( 59.07,114.32) --
	( 59.07,114.43) --
	( 59.07,114.56) --
	( 59.07,114.66) --
	( 59.07,114.84) --
	( 59.11,114.90) --
	( 59.11,115.06) --
	( 59.11,115.18) --
	( 59.11,115.26) --
	( 59.16,115.32) --
	( 59.16,115.58) --
	( 59.16,115.70) --
	( 59.16,115.84) --
	( 59.16,116.06) --
	( 59.23,116.21) --
	( 59.23,116.46) --
	( 59.23,116.55) --
	( 59.23,116.65) --
	( 59.23,116.73) --
	( 59.23,116.83) --
	( 59.23,117.00) --
	( 59.23,117.14) --
	( 59.23,117.18) --
	( 59.23,117.23) --
	( 59.23,117.43) --
	( 59.32,117.28) --
	( 59.32,117.48) --
	( 59.37,117.46) --
	( 59.44,117.54) --
	( 59.44,117.62) --
	( 59.44,117.73) --
	( 59.71,117.39) --
	( 59.79,117.42) --
	( 59.79,117.57) --
	( 59.79,117.76) --
	( 59.83,117.75) --
	( 59.83,117.83) --
	( 59.83,117.89) --
	( 59.83,118.15) --
	( 59.83,118.24) --
	( 59.83,118.38) --
	( 59.83,118.42) --
	( 59.83,118.50) --
	( 59.83,118.56) --
	( 59.83,118.60) --
	( 59.83,118.67) --
	( 59.83,118.72) --
	( 59.83,118.77) --
	( 59.83,118.84) --
	( 59.83,118.89) --
	( 59.83,119.05) --
	( 59.88,118.90) --
	( 59.88,118.95) --
	( 59.88,119.01) --
	( 59.88,119.11) --
	( 59.88,119.15) --
	( 59.88,119.25) --
	( 59.88,119.30) --
	( 59.88,119.38) --
	( 59.88,119.44) --
	( 59.92,119.40) --
	( 59.92,119.49) --
	( 59.92,119.62) --
	( 60.00,119.66) --
	( 60.07,119.70) --
	( 60.12,119.64) --
	( 60.12,119.69) --
	( 60.12,119.76) --
	( 60.12,119.81) --
	( 60.12,119.88) --
	( 60.12,119.92) --
	( 60.12,120.04) --
	( 60.12,120.09) --
	( 60.12,120.12) --
	( 60.12,120.16) --
	( 60.12,120.23) --
	( 60.12,120.28) --
	( 60.12,120.35) --
	( 60.12,120.41) --
	( 60.12,120.49) --
	( 60.12,120.52) --
	( 60.12,120.55) --
	( 60.12,120.58) --
	( 60.12,120.61) --
	( 60.12,120.65) --
	( 60.12,120.70) --
	( 60.12,120.80) --
	( 60.12,120.86) --
	( 60.12,120.91) --
	( 60.12,120.94) --
	( 60.12,121.00) --
	( 60.12,121.03) --
	( 60.12,121.06) --
	( 60.12,121.12) --
	( 60.12,121.14) --
	( 60.16,121.11) --
	( 60.16,121.14) --
	( 60.16,121.18) --
	( 60.16,121.23) --
	( 60.16,121.28) --
	( 60.16,121.34) --
	( 60.16,121.37) --
	( 60.16,121.40) --
	( 60.16,121.46) --
	( 60.16,121.49) --
	( 60.16,121.62) --
	( 60.31,121.39) --
	( 60.40,121.31) --
	( 60.47,121.41) --
	( 60.52,121.45) --
	( 60.52,121.48) --
	( 60.52,121.50) --
	( 60.59,121.55) --
	( 60.59,121.58) --
	( 60.59,121.67) --
	( 60.59,121.71) --
	( 60.59,121.75) --
	( 60.59,121.80) --
	( 60.59,121.84) --
	( 60.59,121.87) --
	( 60.59,121.90) --
	( 60.59,121.97) --
	( 60.59,122.00) --
	( 60.59,122.02) --
	( 60.59,122.07) --
	( 60.59,122.12) --
	( 60.59,122.16) --
	( 60.59,122.19) --
	( 60.59,122.24) --
	( 60.59,122.28) --
	( 60.59,122.33) --
	( 60.59,122.40) --
	( 60.59,122.51) --
	( 60.59,122.71) --
	( 60.59,122.76) --
	( 60.59,122.84) --
	( 60.59,122.87) --
	( 60.67,122.80) --
	( 60.67,122.91) --
	( 60.67,122.97) --
	( 60.67,123.02) --
	( 60.67,123.03) --
	( 60.67,123.05) --
	( 60.67,123.27) --
	( 60.67,123.31) --
	( 60.67,123.34) --
	( 60.67,123.35) --
	( 60.67,123.37) --
	( 60.67,123.48) --
	( 60.67,123.54) --
	( 60.67,123.58) --
	( 60.67,123.61) --
	( 60.67,123.65) --
	( 60.67,123.67) --
	( 60.67,123.73) --
	( 60.67,123.84) --
	( 60.67,123.90) --
	( 60.67,123.95) --
	( 60.67,123.98) --
	( 60.67,124.01) --
	( 60.67,124.04) --
	( 60.67,124.06) --
	( 60.67,124.09) --
	( 60.67,124.14) --
	( 60.67,124.19) --
	( 60.67,124.25) --
	( 60.67,124.27) --
	( 60.67,124.30) --
	( 60.67,124.33) --
	( 60.67,124.35) --
	( 60.67,124.41) --
	( 60.67,124.44) --
	( 60.74,124.37) --
	( 60.74,124.44) --
	( 60.74,124.45) --
	( 60.74,124.50) --
	( 60.79,124.46) --
	( 60.79,124.50) --
	( 60.79,124.55) --
	( 60.79,124.59) --
	( 60.79,124.65) --
	( 60.79,124.67) --
	( 60.79,124.70) --
	( 60.79,124.75) --
	( 60.79,124.76) --
	( 60.79,124.82) --
	( 60.79,124.83) --
	( 60.79,124.87) --
	( 60.79,124.92) --
	( 60.79,124.95) --
	( 60.79,125.01) --
	( 60.79,125.07) --
	( 60.79,125.13) --
	( 60.79,125.15) --
	( 60.79,125.21) --
	( 60.79,125.29) --
	( 60.86,125.06) --
	( 60.86,125.09) --
	( 60.86,125.12) --
	( 61.01,124.56) --
	( 61.01,124.73) --
	( 61.16,124.52) --
	( 61.16,124.59) --
	( 61.16,124.74) --
	( 61.16,124.76) --
	( 61.16,124.78) --
	( 61.16,124.86) --
	( 61.23,124.66) --
	( 61.23,124.68) --
	( 61.23,124.70) --
	( 61.23,124.73) --
	( 61.23,124.75) --
	( 61.23,124.78) --
	( 61.23,124.79) --
	( 61.23,124.81) --
	( 61.23,124.82) --
	( 61.23,124.86) --
	( 61.31,124.64) --
	( 61.35,124.56) --
	( 61.35,124.63) --
	( 61.35,124.73) --
	( 61.40,124.71) --
	( 61.40,124.74) --
	( 61.44,124.65) --
	( 61.59,124.62) --
	( 61.64,124.62) --
	( 61.64,124.71) --
	( 61.64,124.81) --
	( 61.64,124.88) --
	( 61.64,124.93) --
	( 61.64,124.95) --
	( 61.68,124.87) --
	( 61.68,124.89) --
	( 61.77,124.80) --
	( 61.77,124.84) --
	( 61.82,124.80) --
	( 61.96,124.76) --
	( 62.11,124.58) --
	( 62.11,124.61) --
	( 62.11,124.65) --
	( 62.11,124.68) --
	( 62.11,124.80) --
	( 62.11,124.82) --
	( 62.11,124.85) --
	( 62.11,124.90) --
	( 62.11,124.91) --
	( 62.11,124.93) --
	( 62.11,124.96) --
	( 62.11,124.98) --
	( 62.19,124.94) --
	( 62.19,124.97) --
	( 62.19,125.00) --
	( 62.19,125.01) --
	( 62.19,125.02) --
	( 62.19,125.10) --
	( 62.19,125.12) --
	( 62.19,125.13) --
	( 62.19,125.18) --
	( 62.19,125.21) --
	( 62.19,125.24) --
	( 62.19,125.25) --
	( 62.19,125.29) --
	( 62.19,125.35) --
	( 62.26,125.39) --
	( 62.26,125.43) --
	( 62.26,125.46) --
	( 62.26,125.48) --
	( 62.26,125.52) --
	( 62.26,125.58) --
	( 62.26,125.61) --
	( 62.26,125.65) --
	( 62.34,125.59) --
	( 62.34,125.62) --
	( 62.34,125.64) --
	( 62.34,125.66) --
	( 62.41,125.51) --
	( 62.46,125.40) --
	( 62.50,125.31) --
	( 62.50,125.42) --
	( 62.50,125.46) --
	( 62.50,125.48) --
	( 62.50,125.51) --
	( 62.50,125.53) --
	( 62.50,125.55) --
	( 62.50,125.57) --
	( 62.50,125.64) --
	( 62.50,125.68) --
	( 62.50,125.72) --
	( 62.55,125.60) --
	( 62.55,125.63) --
	( 62.55,125.68) --
	( 62.55,125.72) --
	( 62.55,125.72) --
	( 62.55,125.77) --
	( 62.59,125.93) --
	( 62.59,126.01) --
	( 62.59,126.04) --
	( 62.59,126.08) --
	( 62.59,126.11) --
	( 62.59,126.13) --
	( 62.59,126.17) --
	( 62.59,126.20) --
	( 62.59,126.21) --
	( 62.59,126.24) --
	( 62.59,126.28) --
	( 62.59,126.30) --
	( 62.59,126.32) --
	( 62.59,126.33) --
	( 62.59,126.46) --
	( 62.59,126.50) --
	( 62.59,126.54) --
	( 62.74,126.40) --
	( 62.74,126.50) --
	( 62.74,126.51) --
	( 62.74,126.54) --
	( 62.74,126.65) --
	( 62.74,126.68) --
	( 62.74,126.71) --
	( 62.74,126.79) --
	( 62.74,126.85) --
	( 62.74,126.86) --
	( 62.74,126.88) --
	( 62.74,126.99) --
	( 62.74,127.02) --
	( 62.74,127.06) --
	( 62.81,126.99) --
	( 62.81,127.01) --
	( 62.86,126.96) --
	( 62.86,127.04) --
	( 62.86,127.09) --
	( 62.86,127.10) --
	( 62.86,127.12) --
	( 62.86,127.14) --
	( 62.93,127.06) --
	( 62.93,127.08) --
	( 62.93,127.09) --
	( 62.93,127.10) --
	( 62.93,127.13) --
	( 62.93,127.18);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.94, 70.45) --
	( 52.57, 85.49) --
	( 54.03, 90.17) --
	( 55.28, 92.22) --
	( 56.06, 94.80) --
	( 56.89, 96.24) --
	( 57.20, 97.61) --
	( 57.57, 98.24) --
	( 58.13, 99.16) --
	( 58.37,100.03) --
	( 58.53,100.87) --
	( 59.36,100.37) --
	( 59.58,101.56) --
	( 59.75,102.58) --
	( 60.07,102.81) --
	( 60.46,103.05) --
	( 60.77,103.44) --
	( 61.11,103.64) --
	( 61.35,104.24) --
	( 61.59,104.83) --
	( 61.83,105.29) --
	( 62.05,105.93) --
	( 62.39,105.68) --
	( 62.51,106.13) --
	( 62.65,106.53) --
	( 62.65,107.35) --
	( 62.69,107.83) --
	( 62.89,108.22) --
	( 63.01,108.44) --
	( 63.17,108.58) --
	( 63.25,108.88) --
	( 63.51,109.06) --
	( 63.56,109.43) --
	( 63.56,109.73) --
	( 63.56,110.07) --
	( 63.61,110.48) --
	( 63.73,110.70) --
	( 63.99,110.74) --
	( 64.14,111.15) --
	( 64.19,111.63) --
	( 64.19,111.99) --
	( 64.19,112.39) --
	( 64.26,112.59) --
	( 64.53,112.50) --
	( 64.72,112.01) --
	( 64.91,112.04) --
	( 65.28,112.11) --
	( 65.28,112.54) --
	( 65.33,112.78) --
	( 65.37,113.00) --
	( 65.45,113.11) --
	( 65.45,113.35) --
	( 65.45,113.59) --
	( 65.60,113.63) --
	( 65.67,114.15) --
	( 66.13,113.61) --
	( 66.28,113.63) --
	( 66.65,113.29) --
	( 66.92,113.05) --
	( 66.92,113.38) --
	( 67.05,113.41) --
	( 67.05,113.62) --
	( 67.10,113.66) --
	( 67.18,113.65) --
	( 67.40,113.30) --
	( 67.44,113.59) --
	( 67.44,113.72) --
	( 67.52,113.82) --
	( 67.56,113.99) --
	( 67.56,114.19) --
	( 67.64,114.13) --
	( 67.64,114.35) --
	( 67.86,114.23) --
	( 67.86,114.41) --
	( 67.98,114.34) --
	( 67.98,114.54) --
	( 67.98,114.66) --
	( 68.05,114.74) --
	( 68.22,114.66) --
	( 68.29,114.72) --
	( 68.29,114.98) --
	( 68.29,115.08) --
	( 68.29,115.32) --
	( 68.42,115.20) --
	( 68.49,115.32) --
	( 68.49,115.48) --
	( 68.49,115.55) --
	( 68.64,115.35) --
	( 68.64,115.39) --
	( 68.64,115.50) --
	( 68.64,115.68) --
	( 68.64,115.75) --
	( 68.64,115.83) --
	( 68.71,115.91) --
	( 68.76,115.92) --
	( 68.76,116.04) --
	( 68.76,116.09) --
	( 68.76,116.23) --
	( 68.88,116.20) --
	( 68.88,116.37) --
	( 68.88,116.60) --
	( 68.92,116.45) --
	( 68.92,116.56) --
	( 68.97,116.52) --
	( 69.01,116.51) --
	( 69.01,116.61) --
	( 69.01,116.67) --
	( 69.01,116.96) --
	( 69.01,117.08) --
	( 69.01,117.39) --
	( 69.01,117.56) --
	( 69.01,117.64) --
	( 69.01,117.76) --
	( 69.01,117.94) --
	( 69.06,117.84) --
	( 69.06,117.97) --
	( 69.13,118.08) --
	( 69.13,118.20) --
	( 69.28,118.35) --
	( 69.36,118.29) --
	( 69.36,118.38) --
	( 69.40,118.46) --
	( 69.40,118.56) --
	( 69.45,118.76) --
	( 69.45,118.82) --
	( 69.45,118.93) --
	( 69.45,119.02) --
	( 69.45,119.20) --
	( 69.59,119.25) --
	( 69.59,119.36) --
	( 69.59,119.39) --
	( 69.59,119.47) --
	( 69.59,119.56) --
	( 69.59,119.65) --
	( 69.59,119.71) --
	( 69.59,119.79) --
	( 69.64,119.66) --
	( 69.64,119.84) --
	( 69.64,119.90) --
	( 69.64,120.00) --
	( 69.83,120.15) --
	( 69.88,120.02) --
	( 69.97,119.98) --
	( 69.97,120.11) --
	( 69.97,120.15) --
	( 69.97,120.22) --
	( 69.97,120.27) --
	( 69.97,120.34) --
	( 69.97,120.37) --
	( 69.97,120.46) --
	( 70.10,120.27) --
	( 70.15,120.23) --
	( 70.15,120.30) --
	( 70.15,120.36) --
	( 70.19,120.43) --
	( 70.19,120.51) --
	( 70.28,120.32) --
	( 70.28,120.41) --
	( 70.28,120.52) --
	( 70.28,120.67) --
	( 70.28,120.70) --
	( 70.33,120.62) --
	( 70.33,120.68) --
	( 70.33,120.71) --
	( 70.33,120.74) --
	( 70.37,120.71) --
	( 70.42,120.73) --
	( 70.47,120.78) --
	( 70.51,120.73) --
	( 70.66,120.60) --
	( 70.70,120.67) --
	( 70.70,120.83) --
	( 70.70,120.89) --
	( 70.70,120.93) --
	( 70.70,120.98) --
	( 70.70,121.16) --
	( 70.70,121.23) --
	( 70.70,121.35) --
	( 70.70,121.51) --
	( 70.70,121.54) --
	( 70.70,121.59) --
	( 70.82,121.48) --
	( 70.87,121.47) --
	( 70.87,121.60) --
	( 70.87,121.71) --
	( 70.87,121.81) --
	( 71.02,121.68) --
	( 71.02,121.77) --
	( 71.02,121.81) --
	( 71.02,121.85) --
	( 71.02,121.87) --
	( 71.02,121.91) --
	( 71.06,122.09) --
	( 71.06,122.17) --
	( 71.06,122.25) --
	( 71.06,122.30) --
	( 71.06,122.32) --
	( 71.06,122.41) --
	( 71.06,122.45) --
	( 71.06,122.52) --
	( 71.06,122.62) --
	( 71.06,122.72) --
	( 71.06,122.77) --
	( 71.06,122.81) --
	( 71.06,122.85) --
	( 71.06,122.90) --
	( 71.06,122.92) --
	( 71.06,122.97) --
	( 71.06,123.05) --
	( 71.06,123.09) --
	( 71.06,123.16) --
	( 71.06,123.25) --
	( 71.06,123.32) --
	( 71.23,123.17) --
	( 71.23,123.28) --
	( 71.23,123.36) --
	( 71.23,123.40) --
	( 71.23,123.44) --
	( 71.23,123.49) --
	( 71.23,123.59) --
	( 71.23,123.63) --
	( 71.32,123.54) --
	( 71.32,123.65) --
	( 71.32,123.68) --
	( 71.32,123.75) --
	( 71.32,123.79) --
	( 71.32,123.84) --
	( 71.47,123.77) --
	( 71.47,123.88) --
	( 71.47,123.90) --
	( 71.47,123.94) --
	( 71.47,123.97) --
	( 71.51,123.93) --
	( 71.51,123.97) --
	( 71.66,123.91) --
	( 71.66,123.95) --
	( 71.66,124.05) --
	( 71.66,124.10) --
	( 71.66,124.13) --
	( 71.66,124.20) --
	( 71.70,124.18) --
	( 71.70,124.23) --
	( 71.94,124.03) --
	( 71.94,124.06) --
	( 71.94,124.16) --
	( 71.99,124.11) --
	( 72.13,123.84) --
	( 72.13,123.86) --
	( 72.13,123.91) --
	( 72.13,124.01) --
	( 72.13,124.05) --
	( 72.28,123.92) --
	( 72.28,124.12) --
	( 72.28,124.27) --
	( 72.33,124.26) --
	( 72.33,124.31) --
	( 72.33,124.40) --
	( 72.33,124.40) --
	( 72.33,124.44) --
	( 72.56,124.10) --
	( 72.56,124.25) --
	( 72.61,124.29) --
	( 72.65,124.26) --
	( 72.65,124.34) --
	( 72.80,124.31) --
	( 72.85,124.23) --
	( 72.85,124.26) --
	( 72.85,124.32) --
	( 72.89,124.31) --
	( 72.89,124.38) --
	( 72.89,124.49) --
	( 72.89,124.52) --
	( 72.89,124.58) --
	( 72.89,124.63) --
	( 73.04,124.47) --
	( 73.04,124.61) --
	( 73.04,124.79) --
	( 73.23,124.93) --
	( 73.28,124.83) --
	( 73.28,124.91) --
	( 73.28,124.96) --
	( 73.32,124.95) --
	( 73.32,124.98) --
	( 73.32,125.00) --
	( 73.32,125.04) --
	( 73.32,125.10) --
	( 73.32,125.14) --
	( 73.32,125.20) --
	( 73.32,125.24) --
	( 73.32,125.26) --
	( 73.32,125.29) --
	( 73.32,125.32) --
	( 73.32,125.34) --
	( 73.32,125.42) --
	( 73.32,125.44) --
	( 73.40,125.28) --
	( 73.54,125.02) --
	( 73.54,125.04) --
	( 73.54,125.15) --
	( 73.54,125.18) --
	( 73.54,125.22) --
	( 73.54,125.24) --
	( 73.54,125.25) --
	( 73.54,125.27) --
	( 73.54,125.33) --
	( 73.54,125.40) --
	( 73.54,125.48) --
	( 73.54,125.49) --
	( 73.54,125.56) --
	( 73.54,125.57) --
	( 73.54,125.61) --
	( 73.59,125.61) --
	( 73.59,125.62) --
	( 73.59,125.64) --
	( 73.59,125.67) --
	( 73.59,125.68) --
	( 73.59,125.71) --
	( 73.59,125.74) --
	( 73.59,125.75) --
	( 73.59,125.82) --
	( 73.59,125.84) --
	( 73.59,125.86) --
	( 73.59,125.92) --
	( 73.59,125.96) --
	( 73.59,125.99) --
	( 73.59,126.01) --
	( 73.59,126.03) --
	( 73.59,126.05) --
	( 73.63,126.00) --
	( 73.63,126.05) --
	( 73.63,126.07) --
	( 73.63,126.12) --
	( 73.63,126.19) --
	( 73.78,126.06) --
	( 73.78,126.08) --
	( 73.78,126.10) --
	( 73.78,126.12) --
	( 73.78,126.14) --
	( 73.78,126.15) --
	( 73.78,126.17) --
	( 73.78,126.19) --
	( 73.78,126.20) --
	( 73.83,126.21) --
	( 73.83,126.24) --
	( 73.83,126.27) --
	( 73.83,126.28) --
	( 73.83,126.32) --
	( 73.87,126.32) --
	( 73.92,126.32) --
	( 73.92,126.42) --
	( 73.92,126.46) --
	( 73.96,126.44) --
	( 73.96,126.46) --
	( 73.96,126.48) --
	( 73.96,126.52) --
	( 74.01,126.53) --
	( 74.01,126.56) --
	( 74.01,126.57) --
	( 74.01,126.57) --
	( 74.01,126.60) --
	( 74.01,126.61) --
	( 74.01,126.62) --
	( 74.01,126.64) --
	( 74.01,126.65) --
	( 74.15,126.52) --
	( 74.15,126.56) --
	( 74.15,126.58) --
	( 74.15,126.61) --
	( 74.15,126.65) --
	( 74.15,126.66) --
	( 74.15,126.70) --
	( 74.15,126.72) --
	( 74.15,126.77) --
	( 74.15,126.82) --
	( 74.15,126.84) --
	( 74.15,126.85) --
	( 74.15,126.90) --
	( 74.15,126.92) --
	( 74.15,126.93) --
	( 74.15,126.95) --
	( 74.20,126.92) --
	( 74.20,126.92) --
	( 74.20,126.93) --
	( 74.20,126.97) --
	( 74.20,126.99) --
	( 74.20,127.01) --
	( 74.20,127.11) --
	( 74.20,127.19) --
	( 74.20,127.19) --
	( 74.20,127.24) --
	( 74.20,127.33) --
	( 74.20,127.35) --
	( 74.20,127.37) --
	( 74.25,127.32) --
	( 74.25,127.34) --
	( 74.25,127.44) --
	( 74.25,127.47) --
	( 74.25,127.50) --
	( 74.25,127.51);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.82, 71.32) --
	( 53.47, 83.54) --
	( 55.08, 89.05) --
	( 56.14, 92.52) --
	( 57.59, 94.90) --
	( 58.20, 97.67) --
	( 58.87, 98.66) --
	( 59.72, 99.03) --
	( 60.05, 99.76) --
	( 60.78,100.62) --
	( 61.68,101.47) --
	( 61.80,102.19) --
	( 62.88,102.19) --
	( 63.43,102.76) --
	( 63.47,103.60) --
	( 63.62,104.65) --
	( 63.94,105.45) --
	( 64.13,105.78) --
	( 64.45,106.19) --
	( 64.57,106.80) --
	( 64.57,107.52) --
	( 64.91,107.63) --
	( 65.13,108.17) --
	( 65.36,108.03) --
	( 65.43,108.26) --
	( 65.57,108.74) --
	( 65.86,108.37) --
	( 66.28,108.00) --
	( 66.62,108.14) --
	( 66.98,107.99) --
	( 66.98,108.61) --
	( 67.35,108.82) --
	( 67.42,109.20) --
	( 67.61,109.31) --
	( 67.81,109.58) --
	( 68.08,109.92) --
	( 68.12,110.53) --
	( 68.31,110.61) --
	( 68.43,110.97) --
	( 68.85,110.56) --
	( 69.07,110.76) --
	( 69.22,111.18) --
	( 69.22,111.67) --
	( 69.73,110.52) --
	( 70.03,111.04) --
	( 70.22,111.06) --
	( 70.34,111.25) --
	( 70.43,111.40) --
	( 70.47,111.79) --
	( 70.84,111.77) --
	( 71.08,112.00) --
	( 71.25,112.34) --
	( 71.44,112.13) --
	( 71.49,112.56) --
	( 71.63,112.85) --
	( 71.68,113.26) --
	( 71.75,113.34) --
	( 71.90,113.51) --
	( 72.05,113.46) --
	( 72.05,113.72) --
	( 72.13,113.90) --
	( 72.13,114.10) --
	( 72.22,114.07) --
	( 72.31,114.09) --
	( 72.46,113.91) --
	( 72.68,113.84) --
	( 72.68,114.03) --
	( 72.68,114.33) --
	( 72.82,114.31) --
	( 73.02,114.40) --
	( 73.02,114.79) --
	( 73.21,114.95) --
	( 73.40,114.99) --
	( 73.40,115.32) --
	( 73.49,115.37) --
	( 73.80,114.95) --
	( 73.88,115.25) --
	( 74.00,115.40) --
	( 74.07,115.57) --
	( 74.27,115.04) --
	( 74.36,115.15) --
	( 74.55,115.28) --
	( 74.55,115.61) --
	( 74.55,115.88) --
	( 74.67,115.70) --
	( 74.89,115.75) --
	( 75.12,115.51) --
	( 75.12,115.73) --
	( 75.21,115.76) --
	( 75.47,115.82) --
	( 75.52,115.98) --
	( 75.52,116.12) --
	( 75.52,116.49) --
	( 75.52,116.77) --
	( 75.52,116.92) --
	( 75.52,117.07) --
	( 75.52,117.27) --
	( 75.59,117.24) --
	( 75.59,117.35) --
	( 75.67,117.29) --
	( 75.81,117.21) --
	( 75.81,117.27) --
	( 75.85,117.28) --
	( 75.94,117.34) --
	( 75.94,117.56) --
	( 75.99,117.62) --
	( 76.06,117.67) --
	( 76.25,117.68) --
	( 76.25,117.82) --
	( 76.25,118.01) --
	( 76.25,118.13) --
	( 76.25,118.24) --
	( 76.25,118.30) --
	( 76.33,118.38) --
	( 76.52,118.17) --
	( 76.52,118.20) --
	( 76.57,118.18) --
	( 76.57,118.25) --
	( 76.69,118.19) --
	( 76.69,118.25) --
	( 76.69,118.36) --
	( 76.83,117.83) --
	( 76.91,117.91) --
	( 76.98,117.95) --
	( 77.13,117.94) --
	( 77.13,118.05) --
	( 77.28,118.06) --
	( 77.42,118.05) --
	( 77.42,118.26) --
	( 77.47,118.28) --
	( 77.71,117.97) --
	( 77.71,118.07) --
	( 77.90,117.84) --
	( 78.07,118.02) --
	( 78.36,117.81) --
	( 78.36,117.87) --
	( 78.45,117.90) --
	( 78.45,118.05) --
	( 78.45,118.19) --
	( 78.50,118.34) --
	( 78.50,118.58) --
	( 78.50,118.74) --
	( 78.54,118.70) --
	( 78.88,118.35) --
	( 78.88,118.42) --
	( 79.03,118.35) --
	( 79.03,118.42) --
	( 79.08,118.43) --
	( 79.12,118.48) --
	( 79.29,118.34) --
	( 79.33,118.24) --
	( 79.38,118.29) --
	( 79.60,117.87) --
	( 79.88,117.55) --
	( 79.88,117.72) --
	( 80.08,117.79) --
	( 80.12,117.89) --
	( 80.31,117.91) --
	( 80.43,117.84) --
	( 80.43,118.08) --
	( 80.43,118.16) --
	( 80.43,118.25) --
	( 80.60,117.98) --
	( 80.75,117.98) --
	( 80.84,118.04) --
	( 80.84,118.20) --
	( 80.88,118.19) --
	( 80.97,118.25) --
	( 81.16,118.27) --
	( 81.26,118.22) --
	( 81.30,118.29) --
	( 81.30,118.38) --
	( 81.30,118.46) --
	( 81.35,118.54) --
	( 81.35,118.61) --
	( 81.39,118.65) --
	( 81.54,118.58) --
	( 81.58,118.57) --
	( 81.58,118.67) --
	( 81.58,118.73) --
	( 81.63,118.82) --
	( 81.82,118.74) --
	( 81.91,118.69) --
	( 81.91,118.78) --
	( 82.03,118.80) --
	( 82.39,118.41) --
	( 82.51,118.36) --
	( 82.56,118.42) --
	( 82.60,118.43) --
	( 82.75,118.51) --
	( 82.75,118.62) --
	( 82.79,118.60) --
	( 82.84,118.66) --
	( 83.05,118.26) --
	( 83.09,118.22) --
	( 83.18,118.24) --
	( 83.32,118.11) --
	( 83.37,118.23) --
	( 83.37,118.27) --
	( 83.41,118.35) --
	( 83.58,118.22) --
	( 83.58,118.33) --
	( 83.62,118.29) --
	( 83.62,118.38) --
	( 83.71,118.45) --
	( 83.71,118.52) --
	( 83.71,118.59) --
	( 83.71,118.66) --
	( 83.76,118.57) --
	( 83.91,118.45) --
	( 83.91,118.57) --
	( 83.91,118.70) --
	( 83.91,118.83) --
	( 84.13,118.75) --
	( 84.13,118.82) --
	( 84.22,118.74) --
	( 84.22,118.82) --
	( 84.26,118.76) --
	( 84.26,118.79) --
	( 84.31,118.73) --
	( 84.31,118.76) --
	( 84.47,118.63) --
	( 84.55,118.59) --
	( 84.55,118.69) --
	( 84.55,118.79) --
	( 84.55,118.84) --
	( 84.69,118.75) --
	( 84.69,118.78) --
	( 84.95,118.65) --
	( 84.95,118.67) --
	( 85.07,118.70) --
	( 85.07,118.81) --
	( 85.07,118.94) --
	( 85.12,119.01) --
	( 85.12,119.09) --
	( 85.31,118.94) --
	( 85.36,118.88) --
	( 85.36,118.90) --
	( 85.40,118.99) --
	( 85.40,119.08) --
	( 85.48,119.14) --
	( 85.48,119.28) --
	( 85.55,119.26) --
	( 85.60,119.34) --
	( 85.64,119.36) --
	( 85.64,119.40) --
	( 85.64,119.41) --
	( 85.72,119.38) --
	( 85.79,119.37) --
	( 85.79,119.44) --
	( 85.79,119.56) --
	( 85.79,119.59) --
	( 85.84,119.62) --
	( 85.84,119.70) --
	( 85.84,119.75) --
	( 86.07,119.34) --
	( 86.07,119.38) --
	( 86.07,119.41) --
	( 86.12,119.32) --
	( 86.12,119.36) --
	( 86.12,119.40) --
	( 86.19,119.41) --
	( 86.34,119.18) --
	( 86.49,119.05) --
	( 86.49,119.14) --
	( 86.49,119.19) --
	( 86.49,119.23) --
	( 86.56,119.20) --
	( 86.56,119.40) --
	( 86.78,119.14) --
	( 87.05,118.92) --
	( 87.24,118.77) --
	( 87.24,118.90) --
	( 87.24,118.97) --
	( 87.24,119.03) --
	( 87.48,118.76) --
	( 87.48,118.78) --
	( 87.48,118.80) --
	( 87.53,118.80) --
	( 87.66,118.56) --
	( 87.81,118.43) --
	( 87.96,118.34) --
	( 88.00,118.33) --
	( 88.05,118.23) --
	( 88.14,118.13) --
	( 88.14,118.21) --
	( 88.14,118.31) --
	( 88.26,118.21) --
	( 88.26,118.26) --
	( 88.26,118.33) --
	( 88.31,118.35) --
	( 88.35,118.37) --
	( 88.40,118.29) --
	( 88.44,118.26) --
	( 88.44,118.36) --
	( 88.44,118.46) --
	( 88.44,118.49) --
	( 88.44,118.54) --
	( 88.49,118.57) --
	( 88.49,118.61) --
	( 88.49,118.65) --
	( 88.49,118.73) --
	( 88.49,118.84) --
	( 88.56,118.86) --
	( 88.61,118.86) --
	( 88.61,118.87) --
	( 88.68,118.84) --
	( 89.02,118.54) --
	( 89.02,118.77) --
	( 89.21,118.72) --
	( 89.21,118.77) --
	( 89.21,118.81) --
	( 89.21,118.85) --
	( 89.21,118.89) --
	( 89.21,118.96) --
	( 89.26,118.98) --
	( 89.30,118.98) --
	( 89.30,119.07) --
	( 89.38,118.96) --
	( 89.57,118.82) --
	( 89.72,118.69) --
	( 89.72,118.79) --
	( 89.72,118.80) --
	( 89.72,118.87) --
	( 89.72,118.98) --
	( 89.76,119.00) --
	( 89.76,119.12) --
	( 89.76,119.14) --
	( 89.84,119.18) --
	( 89.91,119.17) --
	( 89.91,119.21) --
	( 89.91,119.24) --
	( 89.91,119.27) --
	( 89.91,119.29) --
	( 89.99,119.12) --
	( 89.99,119.14) --
	( 89.99,119.21) --
	( 89.99,119.27) --
	( 90.03,119.27) --
	( 90.03,119.39) --
	( 90.03,119.58) --
	( 90.08,119.50) --
	( 90.15,119.40) --
	( 90.15,119.42) --
	( 90.20,119.36) --
	( 90.25,119.34) --
	( 90.34,119.33) --
	( 90.38,119.33) --
	( 90.53,119.08) --
	( 90.57,119.09) --
	( 90.74,118.94) --
	( 90.78,119.12) --
	( 90.93,118.92) --
	( 91.01,118.87) --
	( 91.01,118.89) --
	( 91.05,118.85) --
	( 91.05,118.90) --
	( 91.13,119.08) --
	( 91.13,119.12) --
	( 91.17,119.10) --
	( 91.17,119.18) --
	( 91.17,119.19) --
	( 91.22,119.14) --
	( 91.26,119.09) --
	( 91.26,119.12) --
	( 91.31,119.08) --
	( 91.31,119.12) --
	( 91.31,119.19) --
	( 91.40,119.18) --
	( 91.44,119.20) --
	( 91.44,119.22) --
	( 91.52,119.29) --
	( 91.52,119.33) --
	( 91.52,119.34) --
	( 91.52,119.42) --
	( 91.59,119.22) --
	( 91.59,119.37) --
	( 91.67,119.30) --
	( 91.67,119.35) --
	( 91.67,119.38) --
	( 91.74,119.28) --
	( 91.79,119.25) --
	( 91.83,119.27) --
	( 92.00,119.14) --
	( 92.00,119.17) --
	( 92.05,119.10) --
	( 92.17,119.06) --
	( 92.17,119.11) --
	( 92.26,119.02) --
	( 92.30,119.04) --
	( 92.30,119.10) --
	( 92.45,119.05) --
	( 92.54,118.98) --
	( 92.54,119.02) --
	( 92.54,119.10) --
	( 92.54,119.13) --
	( 92.54,119.16) --
	( 92.75,118.97) --
	( 92.80,118.93);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.02, 70.44) --
	( 55.13, 77.39) --
	( 58.12, 80.04) --
	( 60.44, 81.34) --
	( 62.52, 81.80) --
	( 64.21, 83.58) --
	( 65.99, 83.04) --
	( 67.56, 83.79) --
	( 69.00, 83.94) --
	( 69.65, 85.52) --
	( 70.52, 85.90) --
	( 71.26, 85.99) --
	( 72.55, 85.31) --
	( 73.44, 85.19) --
	( 73.95, 86.16) --
	( 74.98, 85.74) --
	( 75.86, 86.46) --
	( 76.17, 87.13) --
	( 76.53, 87.65) --
	( 76.79, 88.00) --
	( 77.05, 88.74) --
	( 77.87, 88.80) --
	( 78.46, 88.97) --
	( 78.73, 89.43) --
	( 78.90, 89.69) --
	( 79.46, 89.71) --
	( 79.51, 90.33) --
	( 79.90, 90.32) --
	( 80.24, 90.43) --
	( 80.28, 90.84) --
	( 80.45, 91.19) --
	( 80.64, 91.62) --
	( 81.22, 91.42) --
	( 81.27, 91.93) --
	( 81.70, 92.09) --
	( 82.06, 91.88) --
	( 82.42, 91.59) --
	( 82.66, 91.62) --
	( 82.79, 91.98) --
	( 82.96, 92.57) --
	( 83.52, 92.47) --
	( 83.79, 92.65) --
	( 84.04, 92.67) --
	( 84.41, 92.71) --
	( 84.62, 92.77) --
	( 85.01, 92.76) --
	( 85.24, 92.94) --
	( 85.36, 93.28) --
	( 85.74, 93.23) --
	( 85.87, 93.47) --
	( 86.02, 93.72) --
	( 86.21, 93.94) --
	( 86.26, 94.49) --
	( 86.35, 94.68) --
	( 86.50, 94.78) --
	( 86.87, 94.41) --
	( 87.01, 94.76) --
	( 87.10, 95.06) --
	( 87.36, 94.89) --
	( 87.60, 95.21) --
	( 87.84, 95.49) --
	( 87.84, 95.68) --
	( 88.15, 95.59) --
	( 88.23, 96.01) --
	( 88.32, 96.34) --
	( 88.41, 96.52) --
	( 88.45, 96.60) --
	( 88.50, 97.02) --
	( 88.69, 97.05) --
	( 88.96, 97.08) --
	( 89.08, 97.13) --
	( 89.15, 97.35) --
	( 89.61, 97.08) --
	( 89.88, 96.93) --
	( 90.07, 97.12) --
	( 90.19, 97.17) --
	( 90.19, 97.46) --
	( 90.46, 97.43) --
	( 90.70, 97.46) --
	( 90.70, 97.86) --
	( 90.89, 97.96) --
	( 91.16, 98.00) --
	( 91.40, 97.91) --
	( 91.40, 98.10) --
	( 91.40, 98.29) --
	( 91.44, 98.42) --
	( 91.44, 98.59) --
	( 91.44, 98.81) --
	( 91.44, 98.87) --
	( 91.53, 98.91) --
	( 91.68, 98.97) --
	( 91.85, 98.82) --
	( 91.92, 98.77) --
	( 91.97, 98.91) --
	( 91.97, 99.09) --
	( 92.30, 98.77) --
	( 92.34, 98.92) --
	( 92.49, 98.95) --
	( 92.68, 99.00) --
	( 93.10, 98.59) --
	( 93.10, 98.90) --
	( 93.25, 98.95) --
	( 93.40, 98.79) --
	( 93.53, 98.93) --
	( 93.58, 99.09) --
	( 93.85, 98.73) --
	( 93.94, 98.96) --
	( 94.16, 98.76) --
	( 94.28, 98.79) --
	( 94.45, 98.67) --
	( 94.45, 98.82) --
	( 94.54, 98.86) --
	( 94.66, 99.09) --
	( 94.78, 99.06) --
	( 94.90, 99.19) --
	( 95.24, 99.00) --
	( 95.43, 99.11) --
	( 95.57, 99.07) --
	( 95.70, 99.07) --
	( 95.75, 99.14) --
	( 95.79, 99.24) --
	( 95.94, 99.17) --
	( 96.06, 99.19) --
	( 96.10, 99.25) --
	( 96.19, 99.24) --
	( 96.32, 99.24) --
	( 96.36, 99.50) --
	( 96.51, 99.41) --
	( 96.55, 99.64) --
	( 96.70, 99.53) --
	( 96.85, 99.31) --
	( 96.92, 99.39) --
	( 97.00, 99.59) --
	( 97.32, 99.47) --
	( 97.37, 99.58) --
	( 97.68, 99.35) --
	( 97.85, 99.18) --
	( 97.89, 99.30) --
	( 98.06, 99.20) --
	( 98.10, 99.40) --
	( 98.10, 99.52) --
	( 98.15, 99.58) --
	( 98.34, 99.67) --
	( 98.34, 99.74) --
	( 98.39, 99.80) --
	( 98.39, 99.92) --
	( 98.48, 99.86) --
	( 98.48, 99.98) --
	( 98.48,100.16) --
	( 98.48,100.24) --
	( 98.52,100.36) --
	( 98.57,100.55) --
	( 98.75,100.49) --
	( 98.79,100.56) --
	( 98.84,100.69) --
	( 98.84,100.82) --
	( 98.84,100.88) --
	( 98.84,101.02) --
	( 98.89,101.01) --
	( 98.89,101.13) --
	( 98.96,101.14) --
	( 99.18,100.98) --
	( 99.27,101.04) --
	( 99.32,101.08) --
	( 99.36,101.06) --
	( 99.53,101.03) --
	( 99.60,101.02) --
	( 99.60,101.20) --
	( 99.60,101.40) --
	( 99.60,101.48) --
	( 99.74,101.51) --
	( 99.83,101.54) --
	( 99.83,101.62) --
	( 99.98,101.60) --
	(100.07,101.62) --
	(100.16,101.68) --
	(100.35,101.13) --
	(100.52,101.11) --
	(100.71,101.14) --
	(100.71,101.26) --
	(100.85,101.21) --
	(100.85,101.34) --
	(100.97,101.36) --
	(100.97,101.43) --
	(101.01,101.40) --
	(101.01,101.52) --
	(101.15,101.37) --
	(101.15,101.41) --
	(101.30,101.46) --
	(101.70,100.92) --
	(101.70,101.04) --
	(101.97,100.75) --
	(102.20,100.55) --
	(102.40,100.38) --
	(102.59,100.33) --
	(102.59,100.43) --
	(102.59,100.56) --
	(102.67,100.56) --
	(102.74,100.66) --
	(102.89,100.69) --
	(102.89,100.85) --
	(102.96,100.88) --
	(103.01,100.96) --
	(103.13,100.94) --
	(103.13,101.08) --
	(103.13,101.14) --
	(103.17,101.26) --
	(103.22,101.37) --
	(103.37,101.36) --
	(103.37,101.46) --
	(103.37,101.51) --
	(103.37,101.61) --
	(103.41,101.60) --
	(103.41,101.70) --
	(103.46,101.78) --
	(103.46,101.87) --
	(103.51,101.88) --
	(103.51,101.92) --
	(103.51,101.95) --
	(103.51,102.00) --
	(103.55,102.05) --
	(103.60,102.02) --
	(103.67,102.05) --
	(103.67,102.09) --
	(103.72,102.18) --
	(103.72,102.25) --
	(103.81,102.34) --
	(103.85,102.38) --
	(103.85,102.40) --
	(103.90,102.38) --
	(104.03,102.40) --
	(104.08,102.41) --
	(104.08,102.42) --
	(104.42,102.31) --
	(104.47,102.37) --
	(104.47,102.41) --
	(104.59,102.35) --
	(104.63,102.34) --
	(104.63,102.36) --
	(104.85,102.26) --
	(104.85,102.30) --
	(104.85,102.36) --
	(104.94,102.21) --
	(105.06,102.18) --
	(105.21,102.05) --
	(105.26,102.04) --
	(105.26,102.11) --
	(105.49,102.02) --
	(105.54,102.01) --
	(105.54,102.07) --
	(105.54,102.15) --
	(105.59,102.15) --
	(105.66,102.14) --
	(105.81,102.05) --
	(105.81,102.10) --
	(105.96,101.94) --
	(105.96,101.97) --
	(106.03,101.91) --
	(106.03,101.95) --
	(106.03,102.07) --
	(106.08,102.09) --
	(106.08,102.11) --
	(106.13,102.10) --
	(106.20,102.04) --
	(106.25,102.07) --
	(106.29,102.08) --
	(106.34,102.07) --
	(106.48,101.99) --
	(106.53,102.00) --
	(106.69,101.89) --
	(106.69,101.93) --
	(106.74,101.99) --
	(106.81,102.00) --
	(106.86,102.03) --
	(107.03,101.93) --
	(107.03,102.04) --
	(107.03,102.13) --
	(107.15,102.15) --
	(107.22,102.08) --
	(107.22,102.23) --
	(107.30,102.19) --
	(107.30,102.21) --
	(107.43,102.18) --
	(107.51,102.21) --
	(107.63,102.19) --
	(107.63,102.23) --
	(107.67,102.24) --
	(107.67,102.27) --
	(107.75,102.28) --
	(107.82,102.16) --
	(107.87,102.16) --
	(107.87,102.26) --
	(107.99,102.12) --
	(108.03,102.17) --
	(108.20,102.10) --
	(108.24,102.20) --
	(108.32,102.16) --
	(108.51,102.03) --
	(108.51,102.14) --
	(108.63,102.02) --
	(108.68,102.05) --
	(108.68,102.13) --
	(108.68,102.19) --
	(108.72,102.23) --
	(108.87,102.14) --
	(108.87,102.19) --
	(108.87,102.28) --
	(108.87,102.36) --
	(108.87,102.47) --
	(108.87,102.53) --
	(109.03,102.44) --
	(109.08,102.43) --
	(109.20,102.48) --
	(109.25,102.46) --
	(109.29,102.45) --
	(109.29,102.49) --
	(109.29,102.52) --
	(109.29,102.56) --
	(109.29,102.73) --
	(109.34,102.69) --
	(109.41,102.69) --
	(109.41,102.78) --
	(109.41,102.80) --
	(109.46,102.75) --
	(109.46,102.77) --
	(109.50,102.78) --
	(109.50,102.84) --
	(109.55,102.88) --
	(109.55,102.96) --
	(109.59,102.93) --
	(109.59,102.95) --
	(109.64,102.92) --
	(109.76,102.71) --
	(109.76,102.73) --
	(109.76,102.74) --
	(109.89,102.71) --
	(109.89,102.73) --
	(109.89,102.78) --
	(109.89,102.94) --
	(109.89,102.99) --
	(109.94,102.97) --
	(110.03,102.90) --
	(110.03,102.95) --
	(110.07,102.97) --
	(110.12,102.91) --
	(110.12,102.95) --
	(110.12,102.99) --
	(110.12,103.06) --
	(110.29,103.02) --
	(110.36,102.93) --
	(110.48,102.87) --
	(110.48,102.89) --
	(110.56,102.86) --
	(110.63,102.90) --
	(110.71,102.88) --
	(110.75,102.83) --
	(110.80,102.85) --
	(110.80,102.88) --
	(110.80,102.89) --
	(110.80,102.93) --
	(110.80,102.96) --
	(110.80,103.00) --
	(110.80,103.01) --
	(110.80,103.03) --
	(110.80,103.07) --
	(110.87,103.05) --
	(110.87,103.07) --
	(110.87,103.10) --
	(110.87,103.20) --
	(110.87,103.21) --
	(111.02,103.10) --
	(111.02,103.14) --
	(111.10,103.07) --
	(111.10,103.09) --
	(111.10,103.17) --
	(111.10,103.23) --
	(111.10,103.25) --
	(111.14,103.29) --
	(111.26,103.23) --
	(111.31,103.20) --
	(111.31,103.31) --
	(111.35,103.26) --
	(111.35,103.27) --
	(111.35,103.30) --
	(111.35,103.31) --
	(111.35,103.33) --
	(111.70,103.08) --
	(111.70,103.12) --
	(111.70,103.17) --
	(111.70,103.19) --
	(111.77,103.17) --
	(111.85,103.05) --
	(111.85,103.08) --
	(111.85,103.11) --
	(111.85,103.12) --
	(111.94,103.07) --
	(111.98,103.04) --
	(111.98,103.08) --
	(111.98,103.17);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 52.86, 95.77) circle (  1.53);

\path[fill=fillColor] ( 53.87,106.62) circle (  1.53);

\path[fill=fillColor] ( 55.08,117.09) circle (  1.53);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 54.75, 95.82) --
	( 56.82, 92.24) --
	( 52.69, 92.24) --
	cycle;

\path[fill=fillColor] ( 57.90,108.47) --
	( 59.97,104.89) --
	( 55.84,104.89) --
	cycle;

\path[fill=fillColor] ( 59.83,120.54) --
	( 61.90,116.96) --
	( 57.76,116.96) --
	cycle;
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 55.36, 94.70) --
	( 58.43, 94.70) --
	( 58.43, 97.77) --
	( 55.36, 97.77) --
	cycle;

\path[fill=fillColor] ( 60.98,104.59) --
	( 64.04,104.59) --
	( 64.04,107.66) --
	( 60.98,107.66) --
	cycle;

\path[fill=fillColor] ( 67.34,114.66) --
	( 70.41,114.66) --
	( 70.41,117.73) --
	( 67.34,117.73) --
	cycle;
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.03, 97.67) -- ( 60.36, 97.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20, 95.50) -- ( 58.20, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.19,108.03) -- ( 67.52,108.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.36,105.86) -- ( 65.36,110.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.43,117.35) -- ( 77.76,117.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59,115.18) -- ( 75.59,119.51);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.68, 82.05) rectangle ( 65.75, 85.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.68, 82.05) -- ( 65.75, 85.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.68, 85.12) -- ( 65.75, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 87.89) rectangle ( 80.27, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 87.89) -- ( 80.27, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 90.96) -- ( 80.27, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15, 97.47) rectangle ( 94.22,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15, 97.47) -- ( 94.22,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15,100.53) -- ( 94.22, 97.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.43, 41.24) --
	( 27.43, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.30, 41.24) --
	( 80.30, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.18, 41.24) --
	(133.18, 43.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.43, 34.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.30, 34.48) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.18, 34.48) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,366.61) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,419.70) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,472.80) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,525.90) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,369.09) --
	( 20.82,369.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,422.18) --
	( 20.82,422.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,475.28) --
	( 20.82,475.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,528.38) --
	( 20.82,528.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,256.08) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,282.63) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,309.18) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,335.73) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,258.56) --
	( 20.82,258.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,285.11) --
	( 20.82,285.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,311.66) --
	( 20.82,311.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,338.21) --
	( 20.82,338.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,150.87) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,177.42) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,203.97) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,230.51) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,153.35) --
	( 20.82,153.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,179.90) --
	( 20.82,179.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,206.45) --
	( 20.82,206.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,232.99) --
	( 20.82,232.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77, 45.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77, 72.20) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77, 98.75) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.77,125.30) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57, 48.13) --
	( 20.82, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57, 74.68) --
	( 20.82, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,101.23) --
	( 20.82,101.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.57,127.78) --
	( 20.82,127.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 93.52, 23.78) {Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20,310.82) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor,fill opacity=0.20] ( 23.98,  0.71) rectangle ( 37.01, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 24.71,  7.23) -- ( 36.28,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 24.71,  7.23) -- ( 36.28,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[fill=fillColor] ( 30.49,  7.23) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.20] ( 54.84,  0.71) rectangle ( 67.87, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 55.58,  7.23) -- ( 67.14,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 55.58,  7.23) -- ( 67.14,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor] ( 61.36,  9.61) --
	( 63.42,  6.03) --
	( 59.29,  6.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor,fill opacity=0.20] ( 82.11,  0.71) rectangle ( 95.14, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 82.84,  7.23) -- ( 94.41,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 82.84,  7.23) -- ( 94.41,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{160,96,255}

\path[fill=fillColor] ( 87.09,  5.69) --
	( 90.16,  5.69) --
	( 90.16,  8.76) --
	( 87.09,  8.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{255,32,128}

\path[fill=fillColor,fill opacity=0.20] (109.37,  0.71) rectangle (122.41, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (110.11,  7.23) -- (121.67,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.9pt,line join=round] (110.11,  7.23) -- (121.67,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.72,  7.23) -- (118.06,  7.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.89,  5.06) -- (115.89,  9.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{fillColor}{RGB}{255,176,0}

\path[fill=fillColor,fill opacity=0.20] (136.64,  0.71) rectangle (149.67, 13.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (137.37,  7.23) -- (148.94,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (137.37,  7.23) -- (148.94,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62,  5.69) rectangle (144.69,  8.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62,  5.69) -- (144.69,  8.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62,  8.76) -- (144.69,  5.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 39.53,  4.75) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.39,  4.75) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 97.66,  4.75) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (124.92,  4.75) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.19,  4.75) {0.8};
\end{scope}
\end{tikzpicture}


==> box-coverage-3.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-01 21:10:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,144.54);
\begin{scope}
\path[clip] ( 17.75, 24.19) rectangle (147.76,140.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.40, 46.87) -- ( 25.40, 68.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.40, 39.31) -- ( 25.40, 32.39);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 21.57, 46.87) --
	( 21.57, 39.31) --
	( 29.22, 39.31) --
	( 29.22, 46.87) --
	( 21.57, 46.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 21.57, 43.22) -- ( 29.22, 43.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.14, 57.17) -- ( 38.14, 73.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.14, 40.88) -- ( 38.14, 29.45);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 34.32, 57.17) --
	( 34.32, 40.88) --
	( 41.97, 40.88) --
	( 41.97, 57.17) --
	( 34.32, 57.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.32, 47.20) -- ( 41.97, 47.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 66.42) -- ( 50.89, 90.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 49.36) -- ( 50.89, 38.05);
\definecolor{fillColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 47.06, 66.42) --
	( 47.06, 49.36) --
	( 54.71, 49.36) --
	( 54.71, 66.42) --
	( 47.06, 66.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.06, 54.86) -- ( 54.71, 54.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.64, 84.88) -- ( 63.64,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.64, 64.97) -- ( 63.64, 40.54);
\definecolor{fillColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 59.81, 84.88) --
	( 59.81, 64.97) --
	( 67.46, 64.97) --
	( 67.46, 84.88) --
	( 59.81, 84.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.81, 73.80) -- ( 67.46, 73.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 97.48) -- ( 76.38,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 74.56) -- ( 76.38, 49.36);
\definecolor{fillColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 72.56, 97.48) --
	( 72.56, 74.56) --
	( 80.21, 74.56) --
	( 80.21, 97.48) --
	( 72.56, 97.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.56, 86.67) -- ( 80.21, 86.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 73.80) -- ( 89.13,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 51.63) -- ( 89.13, 29.45);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 85.30, 73.80) --
	( 85.30, 51.63) --
	( 92.95, 51.63) --
	( 92.95, 73.80) --
	( 85.30, 73.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.30, 68.25) -- ( 92.95, 68.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.87, 74.82) -- (101.87,111.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.87, 46.53) -- (101.87, 32.39);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.05, 74.82) --
	( 98.05, 46.53) --
	(105.70, 46.53) --
	(105.70, 74.82) --
	( 98.05, 74.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.05, 55.02) -- (105.70, 55.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.62, 80.80) -- (114.62,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.62, 42.30) -- (114.62, 32.46);
\definecolor{fillColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.80, 80.80) --
	(110.80, 42.30) --
	(118.45, 42.30) --
	(118.45, 80.80) --
	(110.80, 80.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.80, 54.70) -- (118.45, 54.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37, 82.08) -- (127.37,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37, 46.13) -- (127.37, 29.45);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.54, 82.08) --
	(123.54, 46.13) --
	(131.19, 46.13) --
	(131.19, 82.08) --
	(123.54, 82.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.54, 57.17) -- (131.19, 57.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.11, 73.80) -- (140.11,111.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.11, 46.53) -- (140.11, 32.39);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.29, 73.80) --
	(136.29, 46.53) --
	(143.94, 46.53) --
	(143.94, 73.80) --
	(136.29, 73.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.29, 60.68) -- (143.94, 60.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 82.75, 24.19) -- ( 82.75,140.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (120.99, 24.19) -- (120.99,140.04);
\end{scope}
\begin{scope}
\path[clip] (147.76, 24.19) rectangle (161.72,140.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.26, 82.11) {robot3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.40, 21.94) --
	( 25.40, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.14, 21.94) --
	( 38.14, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 21.94) --
	( 50.89, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.64, 21.94) --
	( 63.64, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 21.94) --
	( 76.38, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13, 21.94) --
	( 89.13, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.87, 21.94) --
	(101.87, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.62, 21.94) --
	(114.62, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37, 21.94) --
	(127.37, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.11, 21.94) --
	(140.11, 24.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.35, 12.32) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.10, 12.32) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 55.85, 12.32) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.59, 12.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.34, 12.32) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.09, 12.32) {5$\times$5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (106.83, 12.32) {7$\times$7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.58, 12.32) {9$\times$9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.33, 12.32) {all};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.07, 12.32) {some};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (50.89, 134.77) { Magnitude };
\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.87, 134.77) { Resolution };
\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.6, 134.77) { Type };


\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.70, 49.15) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.70, 76.86) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.70,104.58) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.70,132.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.50, 51.63) --
	( 17.75, 51.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.50, 79.34) --
	( 17.75, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.50,107.06) --
	( 17.75,107.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.50,134.77) --
	( 17.75,134.77);

	
\end{scope}
\end{tikzpicture}


==> box-precision-3.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-01 21:10:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,144.54);
\begin{scope}
\path[clip] ( 15.75, 24.19) rectangle (147.76,140.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.51, 76.77) -- ( 23.51, 93.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.51, 59.09) -- ( 23.51, 43.16);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 19.63, 76.77) --
	( 19.63, 59.09) --
	( 27.40, 59.09) --
	( 27.40, 76.77) --
	( 19.63, 76.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 19.63, 66.99) -- ( 27.40, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 76.80) -- ( 36.46,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 59.40) -- ( 36.46, 35.90);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 32.57, 76.80) --
	( 32.57, 59.40) --
	( 40.34, 59.40) --
	( 40.34, 76.80) --
	( 32.57, 76.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.57, 68.41) -- ( 40.34, 68.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 73.15) -- ( 49.40, 93.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 60.91) -- ( 49.40, 44.97);
\definecolor{fillColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 45.52, 73.15) --
	( 45.52, 60.91) --
	( 53.28, 60.91) --
	( 53.28, 73.15) --
	( 45.52, 73.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.52, 65.08) -- ( 53.28, 65.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 65.77) -- ( 62.34, 81.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 53.01) -- ( 62.34, 34.24);
\definecolor{fillColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 58.46, 65.77) --
	( 58.46, 53.01) --
	( 66.22, 53.01) --
	( 66.22, 65.77) --
	( 58.46, 65.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.46, 58.65) -- ( 66.22, 58.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 53.53) -- ( 75.28, 74.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 39.36) -- ( 75.28, 29.45);
\definecolor{fillColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 71.40, 53.53) --
	( 71.40, 39.36) --
	( 79.17, 39.36) --
	( 79.17, 53.53) --
	( 71.40, 53.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.40, 44.69) -- ( 79.17, 44.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.23, 74.79) -- ( 88.23,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.23, 58.61) -- ( 88.23, 32.84);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 84.34, 74.79) --
	( 84.34, 58.61) --
	( 92.11, 58.61) --
	( 92.11, 74.79) --
	( 84.34, 74.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.34, 64.32) -- ( 92.11, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17, 70.28) -- (101.17, 88.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17, 53.03) -- (101.17, 36.00);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 97.29, 70.28) --
	( 97.29, 53.03) --
	(105.05, 53.03) --
	(105.05, 70.28) --
	( 97.29, 70.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.29, 61.59) -- (105.05, 61.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.11, 67.49) -- (114.11, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.11, 48.56) -- (114.11, 29.45);
\definecolor{fillColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (110.23, 67.49) --
	(110.23, 48.56) --
	(117.99, 48.56) --
	(117.99, 67.49) --
	(110.23, 67.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.23, 58.04) -- (117.99, 58.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.05, 71.97) -- (127.05,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.05, 51.49) -- (127.05, 29.45);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (123.17, 71.97) --
	(123.17, 51.49) --
	(130.94, 51.49) --
	(130.94, 71.97) --
	(123.17, 71.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.17, 61.29) -- (130.94, 61.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.00, 71.27) -- (140.00,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.00, 54.35) -- (140.00, 34.24);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (136.11, 71.27) --
	(136.11, 54.35) --
	(143.88, 54.35) --
	(143.88, 71.27) --
	(136.11, 71.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.11, 62.50) -- (143.88, 62.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 81.76, 24.19) -- ( 81.76,140.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (120.58, 24.19) -- (120.58,140.04);
\end{scope}
\begin{scope}
\path[clip] (147.76, 24.19) rectangle (161.72,140.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.26, 82.11) {robot3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.51, 21.94) --
	( 23.51, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.46, 21.94) --
	( 36.46, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 21.94) --
	( 49.40, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 21.94) --
	( 62.34, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 21.94) --
	( 75.28, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.23, 21.94) --
	( 88.23, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17, 21.94) --
	(101.17, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.11, 21.94) --
	(114.11, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.05, 21.94) --
	(127.05, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.00, 21.94) --
	(140.00, 24.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.47, 12.32) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 41.42, 12.32) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.36, 12.32) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.30, 12.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.24, 12.32) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 93.19, 12.32) {5$\times$5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (106.13, 12.32) {7$\times$7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.07, 12.32) {9$\times$9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.01, 12.32) {all};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.96, 12.32) {some};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (50.89, 134.77) { Magnitude };
\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.87, 134.77) { Resolution };
\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.6, 134.77) { Type };


\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70, 47.20) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70, 76.03) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70,104.85) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70,133.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.50, 49.68) --
	( 15.75, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.50, 78.50) --
	( 15.75, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.50,107.33) --
	( 15.75,107.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.50,136.16) --
	( 15.75,136.16);
\end{scope}
\end{tikzpicture}


==> box-reliability-3.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-01 21:10:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,144.54);
\begin{scope}
\path[clip] ( 12.15, 24.19) rectangle (147.76,140.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.13, 53.34) -- ( 20.13, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.13, 39.89) -- ( 20.13, 29.45);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 16.14, 53.34) --
	( 16.14, 39.89) --
	( 24.11, 39.89) --
	( 24.11, 53.34) --
	( 16.14, 53.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 16.14, 46.83) -- ( 24.11, 46.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 65.74) -- ( 33.42, 99.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 46.07) -- ( 33.42, 32.01);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 29.43, 65.74) --
	( 29.43, 46.07) --
	( 37.41, 46.07) --
	( 37.41, 65.74) --
	( 29.43, 65.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 29.43, 55.10) -- ( 37.41, 55.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 78.67) -- ( 46.72,107.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 56.49) -- ( 46.72, 40.63);
\definecolor{fillColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 42.73, 78.67) --
	( 42.73, 56.49) --
	( 50.71, 56.49) --
	( 50.71, 78.67) --
	( 42.73, 78.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.73, 63.70) -- ( 50.71, 63.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01,101.87) -- ( 60.01,129.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 80.69) -- ( 60.01, 41.88);
\definecolor{fillColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 56.02,101.87) --
	( 56.02, 80.69) --
	( 64.00, 80.69) --
	( 64.00,101.87) --
	( 56.02,101.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.02, 93.99) -- ( 64.00, 93.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31,105.74) -- ( 73.31,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31, 82.20) -- ( 73.31, 47.87);
\definecolor{fillColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 69.32,105.74) --
	( 69.32, 82.20) --
	( 77.30, 82.20) --
	( 77.30,105.74) --
	( 69.32,105.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.32, 93.41) -- ( 77.30, 93.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 99.17) -- ( 86.60,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 59.40) -- ( 86.60, 32.01);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 82.61, 99.17) --
	( 82.61, 59.40) --
	( 90.59, 59.40) --
	( 90.59, 99.17) --
	( 82.61, 99.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.61, 82.19) -- ( 90.59, 82.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.90, 88.11) -- ( 99.90,129.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.90, 53.29) -- ( 99.90, 29.45);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 95.91, 88.11) --
	( 95.91, 53.29) --
	(103.89, 53.29) --
	(103.89, 88.11) --
	( 95.91, 88.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.91, 61.73) -- (103.89, 61.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.19, 85.37) -- (113.19,116.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.19, 45.16) -- (113.19, 31.45);
\definecolor{fillColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (109.21, 85.37) --
	(109.21, 45.16) --
	(117.18, 45.16) --
	(117.18, 85.37) --
	(109.21, 85.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.21, 61.99) -- (117.18, 61.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.49, 90.29) -- (126.49,125.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.49, 51.38) -- (126.49, 29.45);
\definecolor{fillColor}{RGB}{0,192,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (122.50, 90.29) --
	(122.50, 51.38) --
	(130.48, 51.38) --
	(130.48, 90.29) --
	(122.50, 90.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.50, 66.22) -- (130.48, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 92.23) -- (139.78,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 51.41) -- (139.78, 29.85);
\definecolor{fillColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.80, 92.23) --
	(135.80, 51.41) --
	(143.77, 51.41) --
	(143.77, 92.23) --
	(135.80, 92.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.80, 70.06) -- (143.77, 70.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 79.96, 24.19) -- ( 79.96,140.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (119.84, 24.19) -- (119.84,140.04);
\end{scope}
\begin{scope}
\path[clip] (147.76, 24.19) rectangle (161.72,140.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.26, 82.11) {robot3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.13, 21.94) --
	( 20.13, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 21.94) --
	( 33.42, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 21.94) --
	( 46.72, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 21.94) --
	( 60.01, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31, 21.94) --
	( 73.31, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 21.94) --
	( 86.60, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.90, 21.94) --
	( 99.90, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.19, 21.94) --
	(113.19, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.49, 21.94) --
	(126.49, 24.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 21.94) --
	(139.78, 24.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.09, 12.32) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.38, 12.32) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.68, 12.32) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 64.97, 12.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 78.27, 12.32) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 91.56, 12.32) {5$\times$5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.86, 12.32) {7$\times$7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (118.15, 12.32) {9$\times$9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.45, 12.32) {all};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.74, 12.32) {some};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (49.89, 134.77) { Magnitude };
\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (100.87, 134.77) { Resolution };
\node[text=drawColor, anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.6, 134.77) { Type };


\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  8.10, 56.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  8.10,101.64) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.90, 59.16) --
	( 12.15, 59.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.90,104.12) --
	( 12.15,104.12);
\end{scope}
\end{tikzpicture}


==> ctrl-plot.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-29 11:23:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (240.90, 67.45);
\begin{scope}
\path[clip] ( 23.40, 13.51) rectangle (236.40, 62.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.08, 57.71) --
	(100.86, 15.76) --
	(125.06, 60.70) --
	(197.67, 15.76) --
	(221.88, 60.70) --
	(226.72, 57.71);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.40, 15.76) -- (236.40, 15.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (210.26, 16.52) {$v_0$};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.40, 60.70) -- (236.40, 60.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (210.26, 54.62) {$v_1$};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.49, 13.51) -- ( 81.49, 62.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.86, 13.51) -- (100.86, 62.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.17, 54.62) {$\phi$};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.06, 13.51) -- (125.06, 62.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.96, 54.62) {$D$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 67.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.35, 24.51) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 67.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.15, 26.99) --
	( 23.40, 26.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 67.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.08, 11.26) --
	( 33.08, 13.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.49, 11.26) --
	( 81.49, 13.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90, 11.26) --
	(129.90, 13.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.31, 11.26) --
	(178.31, 13.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.72, 11.26) --
	(226.72, 13.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 67.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.08,  4.50) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.49,  4.50) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.90,  4.50) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.31,  4.50) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (226.72,  4.50) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 67.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 38.23) {$SP$};
\end{scope}
\end{tikzpicture}


==> d-plot.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-29 11:18:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (240.90, 53.00);
\begin{scope}
\path[clip] ( 23.40, 13.51) rectangle (236.40, 48.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.08, 31.00) --
	( 57.29, 15.10) --
	(105.70, 46.91) --
	(154.11, 15.10) --
	(202.51, 46.91) --
	(226.72, 31.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 53.00);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.35, 12.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.35, 44.43) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 53.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.15, 15.10) --
	( 23.40, 15.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.15, 46.91) --
	( 23.40, 46.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 53.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 11.26) --
	( 57.29, 13.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.70, 11.26) --
	(105.70, 13.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.11, 11.26) --
	(154.11, 13.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.51, 11.26) --
	(202.51, 13.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 53.00);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.29,  4.50) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.70,  4.50) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (154.11,  4.50) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.51,  4.50) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (240.90, 53.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 31.00) {$D$};
\end{scope}
\end{tikzpicture}


==> effect-plot.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-04-03 11:37:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.80,190.45) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.80,210.16) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.60,192.93) --
	( 16.85,192.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.60,212.64) --
	( 16.85,212.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.80, 82.32) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.80,102.97) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.80,123.62) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.80,144.27) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.60, 84.80) --
	( 16.85, 84.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.60,105.45) --
	( 16.85,105.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.60,126.10) --
	( 16.85,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.60,146.75) --
	( 16.85,146.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.80, 37.13) {all};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.60, 39.61) --
	( 16.85, 39.61);
\end{scope}
\begin{scope}
\path[clip] ( 16.85,181.10) rectangle (200.13,224.46);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,181.10) -- (108.49,224.46);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 82.50,190.96) --
	( 82.50,190.96);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 82.50,190.96) --
	( 77.83,190.96);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 77.83,190.96) --
	( 77.83,190.96);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 66.72,193.91) --
	( 66.72,193.91);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 66.72,193.91) --
	( 61.95,193.91);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 61.95,193.91) --
	( 61.95,193.91);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 86.16,213.62) --
	( 86.16,213.62);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 86.16,213.62) --
	( 81.14,213.62);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 81.14,213.62) --
	( 81.14,213.62);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.38,190.96) --
	( 88.38,190.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.38,190.96) --
	( 71.28,190.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.28,190.96) --
	( 71.28,190.96);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,193.91) --
	( 73.72,193.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,193.91) --
	( 55.28,193.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.28,193.91) --
	( 55.28,193.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.49,213.62) --
	( 93.49,213.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.49,213.62) --
	( 74.39,213.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.39,213.62) --
	( 74.39,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 16.85, 72.41) rectangle (200.13,159.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49, 72.41) -- (108.49,159.14);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (151.26, 78.61) --
	(151.26, 78.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (151.26, 78.61) --
	(144.15, 78.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (144.15, 78.61) --
	(144.15, 78.61);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (176.81, 81.70) --
	(176.81, 81.70);

\path[draw=drawColor,line width= 2.3pt,line join=round] (176.81, 81.70) --
	(170.81, 81.70);

\path[draw=drawColor,line width= 2.3pt,line join=round] (170.81, 81.70) --
	(170.81, 81.70);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 2.3pt,line join=round] (167.36, 84.80) --
	(167.36, 84.80);

\path[draw=drawColor,line width= 2.3pt,line join=round] (167.36, 84.80) --
	(161.59, 84.80);

\path[draw=drawColor,line width= 2.3pt,line join=round] (161.59, 84.80) --
	(161.59, 84.80);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (136.15, 87.90) --
	(136.15, 87.90);

\path[draw=drawColor,line width= 2.3pt,line join=round] (136.15, 87.90) --
	(130.82, 87.90);

\path[draw=drawColor,line width= 2.3pt,line join=round] (130.82, 87.90) --
	(130.82, 87.90);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (141.81,102.35) --
	(141.81,102.35);

\path[draw=drawColor,line width= 2.3pt,line join=round] (141.81,102.35) --
	(135.26,102.35);

\path[draw=drawColor,line width= 2.3pt,line join=round] (135.26,102.35) --
	(135.26,102.35);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 2.3pt,line join=round] (154.03,105.45) --
	(154.03,105.45);

\path[draw=drawColor,line width= 2.3pt,line join=round] (154.03,105.45) --
	(148.04,105.45);

\path[draw=drawColor,line width= 2.3pt,line join=round] (148.04,105.45) --
	(148.04,105.45);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (125.82,108.55) --
	(125.82,108.55);

\path[draw=drawColor,line width= 2.3pt,line join=round] (125.82,108.55) --
	(120.71,108.55);

\path[draw=drawColor,line width= 2.3pt,line join=round] (120.71,108.55) --
	(120.71,108.55);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 2.3pt,line join=round] (133.59,126.10) --
	(133.59,126.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (133.59,126.10) --
	(127.37,126.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (127.37,126.10) --
	(127.37,126.10);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (110.60,129.20) --
	(110.60,129.20);

\path[draw=drawColor,line width= 2.3pt,line join=round] (110.60,129.20) --
	(105.27,129.20);

\path[draw=drawColor,line width= 2.3pt,line join=round] (105.27,129.20) --
	(105.27,129.20);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 90.30,149.84) --
	( 90.30,149.84);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 90.30,149.84) --
	( 83.50,149.84);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 83.50,149.84) --
	( 83.50,149.84);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.81, 78.61) --
	(160.81, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.81, 78.61) --
	(134.81, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.81, 78.61) --
	(134.81, 78.61);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.36, 81.70) --
	(185.36, 81.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.36, 81.70) --
	(162.47, 81.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.47, 81.70) --
	(162.47, 81.70);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.69, 84.80) --
	(175.69, 84.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.69, 84.80) --
	(153.70, 84.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.70, 84.80) --
	(153.70, 84.80);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.59, 87.90) --
	(143.59, 87.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.59, 87.90) --
	(124.37, 87.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 87.90) --
	(124.37, 87.90);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.48,102.35) --
	(150.48,102.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.48,102.35) --
	(126.37,102.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.37,102.35) --
	(126.37,102.35);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.92,105.45) --
	(162.92,105.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.92,105.45) --
	(140.70,105.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.70,105.45) --
	(140.70,105.45);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93,108.55) --
	(132.93,108.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93,108.55) --
	(113.60,108.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.60,108.55) --
	(113.60,108.55);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,126.10) --
	(141.93,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.93,126.10) --
	(118.37,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.37,126.10) --
	(118.37,126.10);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71,129.20) --
	(117.71,129.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71,129.20) --
	( 97.27,129.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.27,129.20) --
	( 97.27,129.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.49,149.84) --
	( 99.49,149.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.49,149.84) --
	( 73.83,149.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.83,149.84) --
	( 73.83,149.84);
\end{scope}
\begin{scope}
\path[clip] ( 16.85, 28.77) rectangle (200.13, 50.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49, 28.77) -- (108.49, 50.45);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (103.60, 39.61) --
	(103.60, 39.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (103.60, 39.61) --
	( 98.71, 39.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 98.71, 39.61) --
	( 98.71, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.16, 39.61) --
	(110.16, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.16, 39.61) --
	( 91.49, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.49, 39.61) --
	( 91.49, 39.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.18,178.85) --
	( 25.18,181.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.83,178.85) --
	( 66.83,181.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,178.85) --
	(108.49,181.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15,178.85) --
	(150.15,181.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.80,178.85) --
	(191.80,181.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.18,172.09) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 66.83,172.09) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (108.49,172.09) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.15,172.09) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.80,172.09) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.49,161.39) {Map resolution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.18, 70.16) --
	( 25.18, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.83, 70.16) --
	( 66.83, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49, 70.16) --
	(108.49, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15, 70.16) --
	(150.15, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.80, 70.16) --
	(191.80, 72.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.18, 63.40) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 66.83, 63.40) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (108.49, 63.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.15, 63.40) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.80, 63.40) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.49, 52.71) {Mutation magnitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.18, 26.52) --
	( 25.18, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.83, 26.52) --
	( 66.83, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49, 26.52) --
	(108.49, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15, 26.52) --
	(150.15, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.80, 26.52) --
	(191.80, 28.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.18, 19.76) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 66.83, 19.76) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (108.49, 19.76) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.15, 19.76) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.80, 19.76) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.49,  9.06) {Mutation type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.41,211.29) -- (219.61,211.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.41,211.29) -- (219.61,211.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.41,193.94) -- (219.61,193.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.41,193.94) -- (219.61,193.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.68,208.81) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.68,191.46) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.41,141.62) -- (219.61,141.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.41,141.62) -- (219.61,141.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.41,124.28) -- (219.61,124.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{160,96,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.41,124.28) -- (219.61,124.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.41,106.93) -- (219.61,106.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{255,32,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.41,106.93) -- (219.61,106.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.41, 89.59) -- (219.61, 89.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.41, 89.59) -- (219.61, 89.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.68,139.14) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.68,121.80) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.68,104.45) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.68, 87.11) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.41, 39.44) -- (219.61, 39.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.41, 39.44) -- (219.61, 39.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.68, 36.96) {some};
\end{scope}
\end{tikzpicture}


==> fwd-plot.tex <==
% Created by tikzDevice version 0.10.1 on 2018-01-29 13:50:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (240.90, 80.30);
\begin{scope}
\path[clip] (  6.75,  6.75) rectangle (236.40, 75.80);
\definecolor{fillColor}{RGB}{0,192,255}

\path[fill=fillColor,fill opacity=0.10] (225.82, 14.61) --
	(214.87, 24.44) --
	(204.42, 39.20) --
	(195.63, 32.28) --
	(183.74, 40.16) --
	(173.54, 41.01) --
	(158.70, 60.09) --
	(148.80, 50.19) --
	(138.13, 52.86) --
	(123.26, 53.81) --
	(104.69, 66.12) --
	( 95.59, 54.70) --
	( 82.38, 57.60) --
	( 70.13, 55.35) --
	( 46.74, 63.59) --
	( 39.57, 51.26) --
	( 24.88, 47.78) --
	( 57.86, 10.06) --
	( 66.76, 17.08) --
	( 75.94, 23.73) --
	( 85.39, 30.00) --
	( 95.10, 35.88) --
	(105.05, 41.35) --
	(115.22, 46.40) --
	(125.59, 51.04) --
	(136.16, 55.24) --
	(146.89, 59.01) --
	(157.77, 62.33) --
	(168.78, 65.20) --
	(179.90, 67.62) --
	(191.12, 69.58) --
	(202.40, 71.07) --
	(213.75, 72.10) --
	(225.12, 72.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,192,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.12, 72.66) --
	(213.75, 72.10) --
	(202.40, 71.07) --
	(191.12, 69.58) --
	(179.90, 67.62) --
	(168.78, 65.20) --
	(157.77, 62.33) --
	(146.89, 59.01) --
	(136.16, 55.24) --
	(125.59, 51.04) --
	(115.22, 46.40) --
	(105.05, 41.35) --
	( 95.10, 35.88) --
	( 85.39, 30.00) --
	( 75.94, 23.73) --
	( 66.76, 17.08) --
	( 57.86, 10.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.96, 19.33) -- (225.68,  9.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.09, 44.84) -- (184.40, 35.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.70, 57.37) -- (139.56, 48.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.22, 61.81) -- ( 84.55, 53.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 22.04, 51.58) -- ( 27.73, 43.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.82, 14.61) -- (216.25, 14.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.78, 16.79) --
	(216.25, 14.89) --
	(219.66, 12.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87, 24.44) -- (205.37, 25.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.05, 27.15) --
	(205.37, 25.58) --
	(208.57, 23.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.42, 39.20) -- (194.99, 37.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.07, 40.14) --
	(194.99, 37.59) --
	(198.74, 36.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.63, 32.28) -- (186.63, 29.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.22, 32.13) --
	(186.63, 29.09) --
	(190.56, 28.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 40.16) -- (174.27, 38.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.43, 41.32) --
	(174.27, 38.87) --
	(177.97, 37.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.54, 41.01) -- (163.98, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.35, 42.73) --
	(163.98, 40.57) --
	(167.53, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.70, 60.09) -- (149.67, 56.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.29, 59.98) --
	(149.67, 56.96) --
	(153.60, 56.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.80, 50.19) -- (140.46, 45.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.52, 48.99) --
	(140.46, 45.56) --
	(144.46, 45.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.13, 52.86) -- (129.00, 50.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.72, 52.97) --
	(129.00, 50.04) --
	(132.90, 49.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.26, 53.81) -- (113.91, 51.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88, 54.50) --
	(113.91, 51.82) --
	(117.71, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.69, 66.12) -- ( 96.31, 61.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.40, 64.97) --
	( 96.31, 61.55) --
	(100.31, 61.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.59, 54.70) -- ( 88.14, 48.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.61, 52.50) --
	( 88.14, 48.77) --
	( 92.10, 49.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.38, 57.60) -- ( 73.85, 53.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.06, 56.66) --
	( 73.85, 53.32) --
	( 77.85, 53.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13, 55.35) -- ( 61.24, 51.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73, 54.98) --
	( 61.24, 51.85) --
	( 65.20, 51.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.74, 63.59) -- ( 39.25, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 61.42) --
	( 39.25, 57.71) --
	( 43.21, 58.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.57, 51.26) -- ( 33.23, 44.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.05, 48.11) --
	( 33.23, 44.20) --
	( 37.03, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.88, 47.78) -- ( 17.19, 42.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.81, 45.82) --
	( 17.19, 42.17) --
	( 21.17, 42.59);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.82, 14.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.87, 24.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.42, 39.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63, 32.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.74, 40.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.54, 41.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.70, 60.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.80, 50.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.13, 52.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.26, 53.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.69, 66.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.59, 54.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38, 57.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.13, 55.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.74, 63.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.57, 51.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.88, 47.78) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.35, 80.30) -- (210.54,  0.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.14, 57.67) {$n_a$};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.65, 80.30) -- ( 92.84,  0.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 87.11, 10.42) {$n_b$};
\end{scope}
\end{tikzpicture}

